A Finite Axiomatisation of Finite-State Automata Using String Diagrams

We develop a fully diagrammatic approach to finite-state automata, based on reinterpreting their usual state-transition graphical representation as a two-dimensional syntax of string diagrams. In this setting, we are able to provide a complete equational theory for language equivalence, with two notable features. First, the proposed axiomatisation is finite. Second, the Kleene star is a derived concept, as it can be decomposed into more primitive algebraic blocks.

==> tikz/Dyck-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (5, 3.75) {};
		\node [style=none] (16) at (5, 1.5) {};
		\node [style=none] (40) at (-6, 1.5) {};
		\node [style=none] (41) at (-1.5, 2.25) {};
		\node [style=none] (46) at (-6, 3.75) {};
		\node [style=black] (54) at (-2.5, -0.5) {};
		\node [style=black] (58) at (-3.75, 0.75) {};
		\node [style=black] (60) at (2.5, 0.75) {};
		\node [style=black] (62) at (1, -0.5) {};
		\node [style=white-dot] (63) at (0.25, 0) {};
		\node [style=black] (64) at (-1.75, 0) {};
		\node [style=white-dot] (67) at (1, 2.25) {};
		\node [style=white-dot] (68) at (-2.25, 3) {};
		\node [style=none] (69) at (-1, 3) {};
		\node [style=white-dot] (70) at (-2.25, 1) {};
		\node [style=white-dot] (71) at (-0.25, 1.5) {};
		\node [style=none] (72) at (-2.75, 1) {\scriptsize $)$};
		\node [style=none] (73) at (-2.75, 3) {\scriptsize $($};
		\node [style=none] (74) at (-1.5, 1) {};
		\node [style=none] (76) at (0.5, 3.75) {};
		\node [style=none] (77) at (-0.75, -1.5) {};
		\node [style=none] (78) at (4.75, 1.5) {};
		\node [style=black] (79) at (3.5, 0.75) {};
		\node [style=none] (80) at (4.75, 0) {};
		\node [style=none] (81) at (6.5, 0) {};
		\node [style=black] (82) at (-4.75, 0.75) {};
		\node [style=none] (83) at (-6, 0) {};
		\node [style=none] (85) at (-7.75, 0) {};
		\node [style=none] (86) at (-0.75, 0.5) {};
		\node [style=none] (87) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (5.center) to (16.center);
		\draw [bend right] (62) to (60);
		\draw [->, in=180, out=60] (58) to (41.center);
		\draw [->] (68) to (69.center);
		\draw [in=120, out=0] (69.center) to (67);
		\draw [bend right] (71) to (67);
		\draw [->, bend right=90, looseness=2.25] (46.center) to (40.center);
		\draw [in=-135, out=0] (74.center) to (71);
		\draw [->] (70) to (74.center);
		\draw (76.center) to (46.center);
		\draw [->] (5.center) to (76.center);
		\draw [bend left] (54) to (64);
		\draw [->, in=-180, out=60] (79) to (78.center);
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw (78.center) to (16.center);
		\draw (80.center) to (81.center);
		\draw [in=-120, out=0] (83.center) to (82);
		\draw [->] (85.center) to (83.center);
		\draw [in=120, out=0] (41.center) to (71);
		\draw (82) to (58);
		\draw (60) to (79);
		\draw [bend left=15] (63) to (62);
		\draw [bend right] (58) to (54);
		\draw [bend left] (67) to (60);
		\draw [in=120, out=0] (40.center) to (82);
		\draw [->, in=180, out=-60] (54) to (77.center);
		\draw [in=-120, out=0] (77.center) to (62);
		\draw [->, in=-180, out=60] (64) to (86.center);
		\draw [->, in=180, out=-45] (64) to (87.center);
		\draw [in=135, out=0] (86.center) to (63);
		\draw [in=-135, out=0] (87.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (44) at (-0.75, 1.25) {};
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=none] (47) at (0.25, -1.25) {};
		\node [style=none] (48) at (0.25, 0) {};
		\node [style=none] (50) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw [->, bend left=90, looseness=2.00] (48.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw [->] (45.center) to (44.center);
		\draw [->] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.5, 0) {};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=none] (45) at (-2, 1.25) {};
		\node [style=none] (47) at (-0.5, -1.25) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=none] (50) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (44.center) to (43.center);
		\draw [->, bend right=90, looseness=2.00] (48.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw [->] (45.center) to (44.center);
		\draw [->] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/a-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=wrn] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-1, 1.5) {\scriptsize {\color{red}$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/a-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=reg] (17) at (1.75, 0.25) {$a$};
		\node [style=none] (18) at (3.25, -1.25) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw [->] (9.center) to (11.center);
		\draw (6.center) to (17);
		\draw (17) to (16.center);
		\draw (11.center) to (18.center);
		\draw [->] (7) to (19.center);
		\draw (19.center) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/absorb-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.25, 0.5) {\scriptsize $m$};
		\node [style=none] (16) at (-3, -1.25) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (66) at (-3.25, 1.5) {};
		\node [style=black] (67) at (-2, 0.75) {};
		\node [style=none] (68) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=0, out=-120] (67) to (68.center);
		\draw [in=0, out=120] (67) to (66.center);
		\draw (67) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=rn] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=wrn] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-copy-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=act] (2) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=rn] (11) at (-3.5, 1.5) {};
		\node [style=black] (12) at (-3.5, 0) {};
		\node [style=act] (13) at (-1.75, -0.75) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (-4.25, 0) {};
		\node [style=none] (19) at (-5.25, 0) {};
		\node [style=none] (20) at (-5.25, 1.5) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (10.center);
		\draw [red, bend left] (11) to (2);
		\draw [in=180, out=60] (12) to (10.center);
		\draw (13) to (14.center);
		\draw [in=180, out=-60] (12) to (14.center);
		\draw [->] (2) to (16.center);
		\draw [->] (13) to (17.center);
		\draw (18.center) to (12);
		\draw [->] (19.center) to (18.center);
		\draw [red, in=120, out=-60] (11) to (13);
		\draw [red] (20.center) to (11);
		\draw (16.center) to (21.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-copy.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=act] (2) at (-1, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [->, in=180, out=60] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
		\draw [red, bend left] (11.center) to (2);
		\draw [->] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-delete-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (2) at (-1, 1.25) {};
		\node [style=black] (5) at (-1, 0) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (11.center) to (2);
		\draw [->] (12.center) to (10.center);
		\draw (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-delete.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=act] (2) at (-1, 0) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (2) to (10.center);
		\draw [red, bend left] (11.center) to (2);
		\draw [->] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-generate-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (11) at (-4.5, 1.25) {};
		\node [style=black] (12) at (-4, 0) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (23) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (20.center) to (11);
		\draw [->] (12) to (23.center);
		\draw (23.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-generate.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2.5, 1.25) {};
		\node [style=black] (12) at (-1.25, 0) {};
		\node [style=act] (19) at (0.25, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=105, out=0] (11.center) to (19);
		\draw [->] (19) to (24.center);
		\draw (24.center) to (25.center);
		\draw (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-merge-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=act] (2) at (-3, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=rn] (11) at (-4.25, 1.75) {};
		\node [style=black] (12) at (-1.5, 0) {};
		\node [style=act] (13) at (-3, -0.75) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (16) at (-4, 0.75) {};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (-5.5, 1.75) {};
		\node [style=none] (21) at (-5.5, 0.75) {};
		\node [style=none] (22) at (-5.5, -0.75) {};
		\node [style=none] (23) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, bend left=45] (11) to (2);
		\draw [in=0, out=120] (12) to (10.center);
		\draw [in=0, out=-120] (12) to (14.center);
		\draw (2) to (16.center);
		\draw (13) to (17.center);
		\draw [red, in=105, out=-90] (11) to (13);
		\draw [red] (20.center) to (11);
		\draw [->] (12) to (23.center);
		\draw (23.center) to (19.center);
		\draw [->] (21.center) to (16.center);
		\draw [->] (22.center) to (17.center);
		\draw (2) to (10.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-merge.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=black] (12) at (-1.5, 0) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=act] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (-4, 1.75) {};
		\node [style=none] (21) at (-4, 0.75) {};
		\node [style=none] (22) at (-4, -0.75) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (12) to (10.center);
		\draw [in=0, out=-120] (12) to (14.center);
		\draw [red] (20.center) to (11.center);
		\draw [->] (21.center) to (16.center);
		\draw [->] (22.center) to (17.center);
		\draw (16.center) to (10.center);
		\draw (17.center) to (14.center);
		\draw [red, in=105, out=0] (11.center) to (19);
		\draw [->] (19) to (24.center);
		\draw (24.center) to (25.center);
		\draw (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-product-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=act] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2.5, 1.75) {};
		\node [style=act] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (2) to (9);
		\draw [->] (9) to (10.center);
		\draw (10.center) to (11.center);
		\draw [red, in=105, out=0, looseness=0.75] (7.center) to (2);
		\draw [red, in=105, out=0] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=wrn] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
		\draw [red, in=120, out=0] (8.center) to (4);
		\draw [red, in=-135, out=0] (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-star-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=act] (16) at (-2.25, 0.75) {};
		\node [style=black] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (-4.5, -0.75) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-3, 2) {};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (-4.5, 1.5) {};
		\node [style=none] (26) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=0, out=105] (17) to (16);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw (17) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (21.center) to (18.center);
		\draw [bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw [->] (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [red, in=120, out=0, looseness=0.75] (25.center) to (16);
		\draw (26.center) to (16);
		\draw [bend left=270, looseness=2.00] (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-star-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=black] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=act] (16) at (-2.25, 0.25) {};
		\node [style=black] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (-5, -1.25) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (-3, 1.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=rn] (25) at (-4.5, 1.25) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-4.5, 1.75) {\scriptsize {\color{red}$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=0, out=105] (17) to (16);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw (17) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (21.center) to (18.center);
		\draw [bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw [->] (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [red, in=120, out=0, looseness=0.75] (25) to (16);
		\draw (26.center) to (16);
		\draw [bend left=270, looseness=2.00] (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=wrn] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
		\draw [red] (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=act] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2.5, 1.75) {};
		\node [style=act] (9) at (0, 0.75) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=black] (13) at (-1.25, 0) {};
		\node [style=black] (14) at (1.25, 0) {};
		\node [style=none] (15) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (3.center) to (5.center);
		\draw [red, in=105, out=0, looseness=1.25] (7.center) to (2);
		\draw [red, in=105, out=0] (8.center) to (9);
		\draw (5.center) to (13);
		\draw [in=180, out=60] (13) to (9);
		\draw [in=-180, out=-60] (13) to (2);
		\draw [->] (14) to (15.center);
		\draw (15.center) to (11.center);
		\draw [in=120, out=0] (9) to (14);
		\draw [in=-120, out=0] (2) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=rn] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
		\draw [red, in=120, out=0] (8.center) to (4);
		\draw [red, in=-135, out=0] (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=wrn] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4.center) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-bb-wb-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3.25, 1.25) {};
		\node [style=none] (46) at (-3.25, -1.5) {};
		\node [style=black] (47) at (-2, -1.5) {};
		\node [style=none] (49) at (-0.75, -2.25) {};
		\node [style=none] (51) at (-3.25, 0.5) {};
		\node [style=none] (52) at (-3.25, -0.25) {};
		\node [style=none] (55) at (-0.75, -0.25) {};
		\node [style=none] (59) at (-0.25, 0.5) {};
		\node [style=none] (60) at (2.75, 1.25) {};
		\node [style=none] (62) at (2.75, -1.5) {};
		\node [style=black] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (0.25, -2.25) {};
		\node [style=none] (65) at (2.75, 0.5) {};
		\node [style=none] (66) at (2.75, -0.25) {};
		\node [style=none] (67) at (-0.75, -0.75) {};
		\node [style=none] (68) at (0.25, -0.75) {};
		\node [style=none] (69) at (-4.25, 1.25) {\scriptsize $\varnothing$};
		\node [style=none] (70) at (-4.25, 0.5) {\scriptsize $\{0\}$};
		\node [style=none] (71) at (-4.25, -0.25) {\scriptsize $\{1\}$};
		\node [style=none] (72) at (-4.25, -1.5) {\scriptsize $\{0,1\}$};
		\node [style=none] (73) at (-0.25, -1.25) {\scriptsize $0$};
		\node [style=none] (74) at (-0.25, -2.75) {\scriptsize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (47) to (46.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw [in=0, out=-120] (63) to (64.center);
		\draw (63) to (62.center);
		\draw (59.center) to (65.center);
		\draw (55.center) to (66.center);
		\draw (37.center) to (60.center);
		\draw (49.center) to (64.center);
		\draw [in=-180, out=60] (47) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=120, out=0] (68.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-bb-wb-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.25, -1.25) {};
		\node [style=black] (47) at (-2, -1.25) {};
		\node [style=none] (49) at (-0.75, -2) {};
		\node [style=none] (51) at (-3.25, 0.75) {};
		\node [style=none] (52) at (-3.25, 0) {};
		\node [style=none] (55) at (-0.75, 0) {};
		\node [style=none] (59) at (-0.25, 0.75) {};
		\node [style=none] (62) at (2.75, -1.25) {};
		\node [style=black] (63) at (1.5, -1.25) {};
		\node [style=none] (64) at (0.25, -2) {};
		\node [style=none] (65) at (2.75, 0.75) {};
		\node [style=none] (66) at (2.75, 0) {};
		\node [style=none] (67) at (-0.75, -0.5) {};
		\node [style=none] (68) at (0.25, -0.5) {};
		\node [style=none] (69) at (-4.25, 1.5) {\scriptsize $\varnothing$};
		\node [style=none] (70) at (-4.25, 0.75) {\scriptsize $\{0\}$};
		\node [style=none] (71) at (-4.25, 0) {\scriptsize $\{1\}$};
		\node [style=none] (72) at (-4.25, -1.25) {\scriptsize $\{0,1\}$};
		\node [style=none] (73) at (-0.25, -1) {\scriptsize $0$};
		\node [style=none] (74) at (-0.25, -2.5) {\scriptsize $1$};
		\node [style=none] (75) at (2.75, 1.5) {};
		\node [style=black] (76) at (1.25, 1.5) {};
		\node [style=none] (77) at (-3.25, 1.5) {};
		\node [style=black] (78) at (-1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (47) to (46.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw [in=0, out=-120] (63) to (64.center);
		\draw (63) to (62.center);
		\draw (59.center) to (65.center);
		\draw (55.center) to (66.center);
		\draw (49.center) to (64.center);
		\draw [in=-180, out=60] (47) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=120, out=0] (68.center) to (63);
		\draw (76) to (75.center);
		\draw (78) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-bb-wb-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.25, -1) {};
		\node [style=black] (47) at (-2, -1) {};
		\node [style=none] (49) at (-0.75, -1.75) {};
		\node [style=none] (51) at (-3.25, 1) {};
		\node [style=none] (52) at (-3.25, 0.25) {};
		\node [style=none] (55) at (-3, 0.25) {};
		\node [style=none] (59) at (-3, 1) {};
		\node [style=none] (62) at (2.75, -1) {};
		\node [style=black] (63) at (1.5, -1) {};
		\node [style=none] (64) at (0.25, -1.75) {};
		\node [style=none] (65) at (2.75, 1) {};
		\node [style=none] (66) at (2.75, 0.25) {};
		\node [style=none] (67) at (-0.75, -0.25) {};
		\node [style=none] (68) at (0.25, -0.25) {};
		\node [style=none] (69) at (-4.25, 1.75) {\scriptsize $\varnothing$};
		\node [style=none] (70) at (-4.25, 1) {\scriptsize $\{0\}$};
		\node [style=none] (71) at (-4.25, 0.25) {\scriptsize $\{1\}$};
		\node [style=none] (72) at (-4.25, -1) {\scriptsize $\{0,1\}$};
		\node [style=none] (73) at (-0.25, 0.25) {\scriptsize $0$};
		\node [style=none] (74) at (-0.25, -2.25) {\scriptsize $1$};
		\node [style=none] (75) at (2.75, 1.75) {};
		\node [style=black] (76) at (1.25, 1.75) {};
		\node [style=none] (77) at (-3.25, 1.75) {};
		\node [style=black] (78) at (-1.75, 1.75) {};
		\node [style=none] (79) at (-0.75, -1) {};
		\node [style=none] (80) at (-0.75, 0.75) {};
		\node [style=none] (81) at (0.25, 0.75) {};
		\node [style=none] (82) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (47) to (46.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw [in=0, out=-120] (63) to (64.center);
		\draw (63) to (62.center);
		\draw (49.center) to (64.center);
		\draw [in=-180, out=60] (47) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=120, out=0] (68.center) to (63);
		\draw (76) to (75.center);
		\draw (78) to (77.center);
		\draw [in=-180, out=0] (59.center) to (80.center);
		\draw [in=180, out=0, looseness=1.25] (55.center) to (79.center);
		\draw (79.center) to (82.center);
		\draw (80.center) to (81.center);
		\draw [in=-180, out=0] (81.center) to (65.center);
		\draw [in=180, out=0] (82.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-bb-wb-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.25, -1.25) {};
		\node [style=black] (47) at (-2, -1.25) {};
		\node [style=none] (49) at (-0.75, -2) {};
		\node [style=none] (51) at (-3.25, 1.25) {};
		\node [style=none] (52) at (-3.25, 0.5) {};
		\node [style=none] (55) at (-3, 0.5) {};
		\node [style=none] (59) at (-3, 1.25) {};
		\node [style=none] (62) at (3.25, -1.25) {};
		\node [style=black] (63) at (2, -1.25) {};
		\node [style=none] (64) at (0.75, -2) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=none] (66) at (3.25, 0.5) {};
		\node [style=none] (69) at (-4.25, 2) {\scriptsize $\varnothing$};
		\node [style=none] (70) at (-4.25, 1.25) {\scriptsize $\{0\}$};
		\node [style=none] (71) at (-4.25, 0.5) {\scriptsize $\{1\}$};
		\node [style=none] (72) at (-4.25, -1.25) {\scriptsize $\{0,1\}$};
		\node [style=none] (73) at (0, -0.5) {\scriptsize $0$};
		\node [style=none] (74) at (0, -2.5) {\scriptsize $1$};
		\node [style=none] (75) at (3.25, 2) {};
		\node [style=black] (76) at (1.75, 2) {};
		\node [style=none] (77) at (-3.25, 2) {};
		\node [style=black] (78) at (-1.75, 2) {};
		\node [style=none] (79) at (-0.75, -1) {};
		\node [style=none] (82) at (0.75, -1) {};
		\node [style=black] (84) at (-0.75, 0) {};
		\node [style=white-dot] (85) at (0.75, 0) {};
		\node [style=none] (86) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (47) to (46.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw [in=0, out=-120] (63) to (64.center);
		\draw (63) to (62.center);
		\draw (49.center) to (64.center);
		\draw (76) to (75.center);
		\draw (78) to (77.center);
		\draw [in=180, out=0, looseness=1.25] (55.center) to (79.center);
		\draw (79.center) to (82.center);
		\draw [in=180, out=0] (82.center) to (66.center);
		\draw (84) to (85);
		\draw [in=120, out=-60] (85) to (63);
		\draw [in=-120, out=60] (47) to (84);
		\draw [in=0, out=120] (84) to (59.center);
		\draw [in=180, out=60] (85) to (65.center);
		\draw (65.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-bb-wb-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.25, -1.25) {};
		\node [style=black] (47) at (-2, -1.25) {};
		\node [style=none] (51) at (-3.25, 1.25) {};
		\node [style=none] (52) at (-3.25, 0.5) {};
		\node [style=none] (55) at (-3, 0.5) {};
		\node [style=none] (59) at (-3, 1.25) {};
		\node [style=none] (62) at (3.25, -1.25) {};
		\node [style=black] (63) at (2, -1.25) {};
		\node [style=none] (65) at (3, 1.25) {};
		\node [style=none] (66) at (3.25, 0.5) {};
		\node [style=none] (69) at (-4.25, 2) {\scriptsize $\varnothing$};
		\node [style=none] (70) at (-4.25, 1.25) {\scriptsize $\{0\}$};
		\node [style=none] (71) at (-4.25, 0.5) {\scriptsize $\{1\}$};
		\node [style=none] (72) at (-4.25, -1.25) {\scriptsize $\{0,1\}$};
		\node [style=none] (73) at (0, -0.5) {\scriptsize $0$};
		\node [style=none] (74) at (0, -2.25) {\scriptsize $1$};
		\node [style=none] (75) at (3.25, 2) {};
		\node [style=black] (76) at (1.75, 2) {};
		\node [style=none] (77) at (-3.25, 2) {};
		\node [style=black] (78) at (-1.75, 2) {};
		\node [style=none] (82) at (3, 0.5) {};
		\node [style=black] (84) at (-0.75, 0) {};
		\node [style=white-dot] (85) at (0.75, 0) {};
		\node [style=none] (86) at (3.25, 1.25) {};
		\node [style=black] (87) at (-0.75, -1.5) {};
		\node [style=white-dot] (88) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (46.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (63) to (62.center);
		\draw (76) to (75.center);
		\draw (78) to (77.center);
		\draw [in=180, out=0] (82.center) to (66.center);
		\draw (84) to (85);
		\draw [in=120, out=-60] (85) to (63);
		\draw [in=-120, out=60] (47) to (84);
		\draw [in=0, out=120] (84) to (59.center);
		\draw [in=-180, out=60] (85) to (65.center);
		\draw (65.center) to (86.center);
		\draw (87) to (88);
		\draw [bend right=45, looseness=1.25] (88) to (63);
		\draw [in=180, out=75, looseness=0.75] (88) to (82.center);
		\draw [bend right=60, looseness=1.25] (47) to (87);
		\draw [in=120, out=0, looseness=0.75] (55.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-wb-bb-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (47) at (1, -1.25) {};
		\node [style=none] (55) at (0.75, 0) {};
		\node [style=none] (59) at (0.5, 1) {};
		\node [style=none] (73) at (4.25, 0.25) {\scriptsize $0$};
		\node [style=none] (74) at (4.25, -1.25) {\scriptsize $1$};
		\node [style=black] (78) at (1.25, 1.75) {};
		\node [style=black] (84) at (2.75, 0.25) {};
		\node [style=black] (87) at (2.75, -1.25) {};
		\node [style=black] (89) at (-1, -1.25) {};
		\node [style=none] (90) at (-0.5, 1) {};
		\node [style=none] (92) at (-4.25, 0.25) {\scriptsize $0$};
		\node [style=none] (93) at (-4.25, -1.25) {\scriptsize $1$};
		\node [style=black] (95) at (-1.25, 1.75) {};
		\node [style=none] (96) at (-0.75, 0) {};
		\node [style=white-dot] (97) at (-2.75, 0.25) {};
		\node [style=white-dot] (99) at (-2.75, -1.25) {};
		\node [style=none] (100) at (-3.75, 0.25) {};
		\node [style=none] (101) at (-3.75, -1.25) {};
		\node [style=none] (102) at (3.75, 0.25) {};
		\node [style=none] (103) at (3.75, -1.25) {};
		\node [style=none] (104) at (2.25, 1.25) {\scriptsize $0$};
		\node [style=none] (105) at (2, 0.25) {\scriptsize $0$};
		\node [style=none] (106) at (-2.25, 1.25) {\scriptsize $0$};
		\node [style=none] (107) at (-2, 0.25) {\scriptsize $0$};
		\node [style=none] (108) at (2, -1.5) {\scriptsize $1$};
		\node [style=none] (109) at (-2, -1.5) {\scriptsize $1$};
		\node [style=none] (110) at (1, -0.5) {\scriptsize $1$};
		\node [style=none] (111) at (-1, -0.5) {\scriptsize $1$};
		\node [style=none] (112) at (0, -2) {\scriptsize $\{0,1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=60] (47) to (84);
		\draw [in=0, out=120] (84) to (59.center);
		\draw [bend right=60, looseness=1.25] (47) to (87);
		\draw [in=120, out=0, looseness=0.75] (55.center) to (87);
		\draw [in=120, out=-60] (97) to (89);
		\draw [in=-180, out=60] (97) to (90.center);
		\draw [bend right=60, looseness=1.25] (99) to (89);
		\draw [in=180, out=75, looseness=0.75] (99) to (96.center);
		\draw (95) to (78);
		\draw (90.center) to (59.center);
		\draw (96.center) to (55.center);
		\draw (89) to (47);
		\draw (100.center) to (97);
		\draw (101.center) to (99);
		\draw (84) to (102.center);
		\draw (87) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-wb-bb-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (47) at (1.5, -0.25) {};
		\node [style=black] (89) at (-1.75, -0.25) {};
		\node [style=none] (108) at (3.75, -1.5) {\scriptsize $i_n$};
		\node [style=none] (110) at (3.75, 1.75) {\scriptsize $i_1$};
		\node [style=none] (112) at (3.75, -2) {};
		\node [style=none] (113) at (3.75, 1.25) {};
		\node [style=none] (114) at (-4, 1.25) {};
		\node [style=none] (116) at (-4, -1.5) {\scriptsize $i_n$};
		\node [style=none] (117) at (-4, 1.75) {\scriptsize $i_1$};
		\node [style=none] (120) at (0, 0.5) {\scriptsize $\{i_1,\dots, i_n\}$};
		\node [style=none] (121) at (-4, -2) {};
		\node [style=none] (122) at (-4, -0.5) {};
		\node [style=black] (123) at (-2.75, -1.25) {};
		\node [style=black] (124) at (2.5, -1.25) {};
		\node [style=none] (125) at (3.75, -0.5) {};
		\node [style=none] (126) at (3.75, 0) {\scriptsize $i_{n-1}$};
		\node [style=none] (127) at (-4, 0) {\scriptsize $i_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89) to (47);
		\draw [in=105, out=0] (114.center) to (89);
		\draw [in=-180, out=75] (47) to (113.center);
		\draw [bend left] (122.center) to (123);
		\draw [bend right] (121.center) to (123);
		\draw [densely dotted, bend right] (123) to (89);
		\draw [densely dotted, bend right] (47) to (124);
		\draw [bend right] (124) to (112.center);
		\draw [bend left] (124) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-wb-bb-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (47) at (1.5, -1.25) {};
		\node [style=black] (89) at (-1.75, -1.25) {};
		\node [style=none] (108) at (3.75, -2.5) {\scriptsize $i_n$};
		\node [style=none] (110) at (3.75, 0.75) {\scriptsize $i_2$};
		\node [style=none] (112) at (3.75, -3) {};
		\node [style=none] (113) at (3.75, 0.25) {};
		\node [style=none] (114) at (-4, 0.25) {};
		\node [style=none] (116) at (-4, -2.5) {\scriptsize $i_n$};
		\node [style=none] (117) at (-4, 0.75) {\scriptsize $i_2$};
		\node [style=none] (121) at (-4, -3) {};
		\node [style=none] (122) at (-4, -1.5) {};
		\node [style=black] (123) at (-2.75, -2.25) {};
		\node [style=black] (124) at (2.5, -2.25) {};
		\node [style=none] (125) at (3.75, -1.5) {};
		\node [style=none] (126) at (3.75, -1) {\scriptsize $i_{n-1}$};
		\node [style=none] (127) at (-4, -1) {\scriptsize $i_{n-1}$};
		\node [style=none] (128) at (-4, 1.5) {};
		\node [style=none] (129) at (3.75, 1.5) {};
		\node [style=none] (130) at (3.75, 2) {\scriptsize $i_1$};
		\node [style=none] (131) at (-4, 2) {\scriptsize $i_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89) to (47);
		\draw [in=105, out=0] (114.center) to (89);
		\draw [in=-180, out=75] (47) to (113.center);
		\draw [bend left] (122.center) to (123);
		\draw [bend right] (121.center) to (123);
		\draw [densely dotted, bend right] (123) to (89);
		\draw [densely dotted, bend right] (47) to (124);
		\draw [bend right] (124) to (112.center);
		\draw [bend left] (124) to (125.center);
		\draw (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjoint-wb-bb-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0.25, 0) {};
		\node [style=none] (59) at (0.25, 1.25) {};
		\node [style=none] (73) at (4, 0.25) {\scriptsize $0$};
		\node [style=none] (74) at (4, -1.25) {\scriptsize $1$};
		\node [style=black] (78) at (1, 2.25) {};
		\node [style=black] (84) at (2.5, 0.25) {};
		\node [style=black] (87) at (2.5, -1.25) {};
		\node [style=none] (90) at (-0.25, 1.25) {};
		\node [style=none] (92) at (-4, 0.25) {\scriptsize $0$};
		\node [style=none] (93) at (-4, -1.25) {\scriptsize $1$};
		\node [style=black] (95) at (-1, 2.25) {};
		\node [style=none] (96) at (-0.25, 0) {};
		\node [style=white-dot] (97) at (-2.5, 0.25) {};
		\node [style=white-dot] (99) at (-2.5, -1.25) {};
		\node [style=none] (100) at (-3.5, 0.25) {};
		\node [style=none] (101) at (-3.5, -1.25) {};
		\node [style=none] (102) at (3.5, 0.25) {};
		\node [style=none] (103) at (3.5, -1.25) {};
		\node [style=none] (104) at (0, 1.75) {\scriptsize $0$};
		\node [style=none] (105) at (0, -0.5) {\scriptsize $0$};
		\node [style=none] (108) at (0, -1.75) {\scriptsize $1$};
		\node [style=none] (111) at (0, 0.5) {\scriptsize $1$};
		\node [style=none] (112) at (0.25, -1) {};
		\node [style=none] (113) at (-0.25, -1) {};
		\node [style=none] (114) at (-0.25, -2.25) {};
		\node [style=none] (115) at (0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (84) to (59.center);
		\draw [in=120, out=0, looseness=0.75] (55.center) to (87);
		\draw [in=-180, out=60] (97) to (90.center);
		\draw [in=180, out=75, looseness=0.75] (99) to (96.center);
		\draw (95) to (78);
		\draw (90.center) to (59.center);
		\draw (96.center) to (55.center);
		\draw (100.center) to (97);
		\draw (101.center) to (99);
		\draw (84) to (102.center);
		\draw (87) to (103.center);
		\draw [in=-180, out=-60] (97) to (113.center);
		\draw (113.center) to (112.center);
		\draw [in=-120, out=0, looseness=0.75] (112.center) to (84);
		\draw [in=-180, out=-60] (99) to (114.center);
		\draw (114.center) to (115.center);
		\draw [in=-120, out=0] (115.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alphab-def.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=black] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=reg] (8) at (-1.75, 1) {$a_1$};
		\node [style=reg] (9) at (-1.75, -1) {$a_n$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=black] (12) at (0, 0) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (5) to (6.center);
		\draw (6.center) to (9);
		\draw (4.center) to (8);
		\draw [in=180, out=75] (5) to (4.center);
		\draw (5) to (2.center);
		\draw [in=0, out=-105] (12) to (13.center);
		\draw [in=0, out=105] (12) to (11.center);
		\draw (12) to (10.center);
		\draw (8) to (11.center);
		\draw (9) to (13.center);
		\draw (14.center) to (2.center);
		\draw (10.center) to (15.center);
		\draw [dotted] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alphabet-def.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=black] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=reg] (8) at (-1.75, 1) {$a_1$};
		\node [style=reg] (9) at (-1.75, -1) {$a_n$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=black] (12) at (0, 0) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (5) to (6.center);
		\draw (6.center) to (9);
		\draw (4.center) to (8);
		\draw [in=180, out=75] (5) to (4.center);
		\draw (5) to (2.center);
		\draw [in=0, out=-105] (12) to (13.center);
		\draw [in=0, out=105] (12) to (11.center);
		\draw [->] (12) to (10.center);
		\draw (8) to (11.center);
		\draw (9) to (13.center);
		\draw [->] (14.center) to (2.center);
		\draw (10.center) to (15.center);
		\draw [dotted] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=black] (8) at (1.75, 0.25) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=black] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, -1.25) {};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (6.center) to (8);
		\draw [in=105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (8) to (17.center);
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->] (30.center) to (29.center);
		\draw [->] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=black] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (23) at (3.25, -0.5) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=black] (27) at (0, 0.25) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (6.center) to (8);
		\draw [in=-105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (8) to (17.center);
		\draw [in=105, out=0] (26.center) to (27);
		\draw [in=-105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->] (30.center) to (29.center);
		\draw [->] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/atom-order.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (1, 0) {$a$};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [->] (2) to (10.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/atom-wcomult.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-1, 0) {$a$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=white-dot] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [->, in=180, out=60] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/atom-wcounit.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-1, 0) {$a$};
		\node [style=white-dot] (5) at (0.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/atoms-wmult.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=white-dot] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=reg] (8) at (-1.75, 0.75) {$a$};
		\node [style=reg] (9) at (-1.75, -0.75) {$a$};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw [->] (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/automata-rep-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=basicb] (53) at (-1.75, 0) {$e$};
		\node [style=basicb] (75) at (1.75, 0) {$f$};
		\node [style=basicb] (76) at (0, 0) {$d^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (75) to (0.center);
		\draw (8.center) to (53);
		\draw [in=180, out=0] (48.center) to (76);
		\draw (76) to (11.center);
		\draw [->] (53) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/automata-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=black] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (4.25, -1.25) {};
		\node [style=none] (6) at (4.75, -1.25) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.25) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=basicb] (53) at (-2.5, -1) {$e$};
		\node [style=none] (55) at (0, 0.5) {\scriptsize $|Q|$};
		\node [style=none] (70) at (3.25, 0.75) {};
		\node [style=none] (71) at (-2.5, 0.5) {};
		\node [style=none] (72) at (3.25, 2.25) {};
		\node [style=none] (73) at (-2.5, 2.25) {};
		\node [style=none] (74) at (4.75, 2) {\scriptsize $|Q|$};
		\node [style=basicb] (75) at (2.75, -1.25) {$f$};
		\node [style=basicb] (76) at (2.75, 0.75) {$d$};
		\node [style=none] (77) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (11.center) to (75);
		\draw (2.center) to (76);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (75) to (0.center);
		\draw (8.center) to (53);
		\draw (53) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/automaton-representation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=black] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (4.25, -1.25) {};
		\node [style=none] (6) at (4.75, -1.25) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.25) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=basicb] (53) at (-2.5, -1) {$e$};
		\node [style=none] (55) at (0, 0.5) {\scriptsize $l$};
		\node [style=none] (70) at (3.25, 0.75) {};
		\node [style=none] (71) at (-2.5, 0.5) {};
		\node [style=none] (72) at (3.25, 2.25) {};
		\node [style=none] (73) at (-2.5, 2.25) {};
		\node [style=none] (74) at (4.75, 2) {\scriptsize $l$};
		\node [style=basicb] (75) at (2.75, -1.25) {$f$};
		\node [style=basicb] (76) at (2.75, 0.75) {$d$};
		\node [style=none] (77) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (11.center) to (75);
		\draw (2.center) to (76);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (75) to (0.center);
		\draw (8.center) to (53);
		\draw (53) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-bcomult-wmult-b-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-6, 0) {};
		\node [style=none] (53) at (-6, 1) {};
		\node [style=none] (54) at (-6.5, 0) {};
		\node [style=black] (55) at (-7.25, 0.5) {};
		\node [style=none] (56) at (-6.5, 1) {};
		\node [style=none] (57) at (-7.75, 0.5) {};
		\node [style=none] (58) at (-8.5, 0.5) {};
		\node [style=none] (65) at (-5.25, 0) {$b'$};
		\node [style=none] (66) at (-6, 1.25) {};
		\node [style=none] (68) at (-5.75, 1.5) {};
		\node [style=none] (69) at (-6, -1) {};
		\node [style=none] (70) at (-4.5, -1) {};
		\node [style=none] (71) at (-5.75, -1.25) {};
		\node [style=none] (73) at (-4.5, 1.25) {};
		\node [style=none] (74) at (-4.75, -1.25) {};
		\node [style=none] (75) at (-4.75, 1.5) {};
		\node [style=none] (85) at (-7.25, -0.75) {};
		\node [style=none] (86) at (-6, -0.75) {};
		\node [style=none] (87) at (-8.5, -0.75) {};
		\node [style=none] (99) at (-4.5, 0) {};
		\node [style=none] (100) at (-3.75, 0) {};
		\node [style=none] (104) at (-3, 0) {};
		\node [style=none] (106) at (-3.75, 0.5) {\scriptsize $n$};
		\node [style=none] (107) at (-8, -0.25) {\scriptsize $m-1$};
		\node [style=none] (108) at (1.75, 0.5) {};
		\node [style=none] (110) at (0.25, 0) {};
		\node [style=white-dot] (111) at (0.75, 0.5) {};
		\node [style=none] (112) at (0.25, 1) {};
		\node [style=none] (113) at (-1.75, 0) {$(b')^\circ$};
		\node [style=none] (116) at (-3, 1.25) {};
		\node [style=none] (117) at (-2.75, 1.5) {};
		\node [style=none] (118) at (-3, -1) {};
		\node [style=none] (119) at (-0.5, -1) {};
		\node [style=none] (120) at (-2.75, -1.25) {};
		\node [style=none] (121) at (-0.5, 1.25) {};
		\node [style=none] (122) at (-0.75, -1.25) {};
		\node [style=none] (123) at (-0.75, 1.5) {};
		\node [style=none] (124) at (-0.5, 0) {};
		\node [style=none] (125) at (-0.5, 1) {};
		\node [style=none] (130) at (1.25, -0.25) {\scriptsize $m-1$};
		\node [style=none] (131) at (1.25, 0.5) {};
		\node [style=none] (132) at (-0.5, -0.75) {};
		\node [style=none] (133) at (0.75, -0.75) {};
		\node [style=none] (134) at (1.75, -0.75) {};
		\node [style=none] (135) at (3.25, 0.25) {$\myleq{I.H.}$};
		\node [style=none] (136) at (4.75, -0.5) {};
		\node [style=none] (137) at (6.75, -0.5) {};
		\node [style=none] (138) at (8.75, -0.5) {};
		\node [style=none] (139) at (6.75, 0) {\scriptsize $m-1$};
		\node [style=none] (140) at (6.75, 1.5) {};
		\node [style=white-dot] (141) at (7.5, 1) {};
		\node [style=none] (142) at (6.75, 0.5) {};
		\node [style=none] (145) at (8.25, 1) {};
		\node [style=none] (146) at (8.75, 1) {};
		\node [style=black] (148) at (6, 1) {};
		\node [style=none] (150) at (5.5, 1) {};
		\node [style=none] (151) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=75] (55) to (56.center);
		\draw [->, in=-180, out=-75] (55) to (54.center);
		\draw (57.center) to (55);
		\draw [semithick, in=0, out=-90] (70.center) to (74.center);
		\draw [semithick, in=-90, out=180] (71.center) to (69.center);
		\draw [semithick, in=180, out=90] (66.center) to (68.center);
		\draw [semithick, in=90, out=0] (75.center) to (73.center);
		\draw [semithick] (68.center) to (75.center);
		\draw [semithick] (73.center) to (70.center);
		\draw [semithick] (74.center) to (71.center);
		\draw [semithick] (69.center) to (66.center);
		\draw (54.center) to (52.center);
		\draw (56.center) to (53.center);
		\draw [->] (99.center) to (100.center);
		\draw (100.center) to (104.center);
		\draw [in=105, out=0] (112.center) to (111);
		\draw [in=-105, out=0] (110.center) to (111);
		\draw [semithick, in=0, out=-90] (119.center) to (122.center);
		\draw [semithick, in=-90, out=180] (120.center) to (118.center);
		\draw [semithick, in=180, out=90] (116.center) to (117.center);
		\draw [semithick, in=90, out=0] (123.center) to (121.center);
		\draw [semithick] (117.center) to (123.center);
		\draw [semithick] (121.center) to (119.center);
		\draw [semithick] (122.center) to (120.center);
		\draw [semithick] (118.center) to (116.center);
		\draw [->] (125.center) to (112.center);
		\draw [->] (124.center) to (110.center);
		\draw [->] (58.center) to (57.center);
		\draw [->] (111) to (131.center);
		\draw (131.center) to (108.center);
		\draw (85.center) to (86.center);
		\draw [->] (87.center) to (85.center);
		\draw [->] (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw [->, in=-180, out=0, looseness=1.25] (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [in=-105, out=0] (142.center) to (141);
		\draw [in=105, out=0] (140.center) to (141);
		\draw [->] (141) to (145.center);
		\draw (145.center) to (146.center);
		\draw (150.center) to (148);
		\draw [->] (151.center) to (150.center);
		\draw [in=180, out=60] (148) to (140.center);
		\draw [in=180, out=-60] (148) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-bcounit-wunit-b-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (-1.5, 0) {$(b')^\circ$};
		\node [style=black] (114) at (-6.75, 0.75) {};
		\node [style=none] (115) at (-7.5, 0.75) {};
		\node [style=none] (116) at (-8, 0.75) {};
		\node [style=none] (117) at (-5, 0) {$b'$};
		\node [style=none] (118) at (-5.75, 1) {};
		\node [style=none] (119) at (-5.5, 1.25) {};
		\node [style=none] (120) at (-5.75, -1) {};
		\node [style=none] (121) at (-4.25, -1) {};
		\node [style=none] (122) at (-5.5, -1.25) {};
		\node [style=none] (123) at (-4.25, 1) {};
		\node [style=none] (124) at (-4.5, -1.25) {};
		\node [style=none] (125) at (-4.5, 1.25) {};
		\node [style=none] (126) at (-8, -0.5) {};
		\node [style=none] (127) at (-5.75, -0.25) {};
		\node [style=none] (128) at (-7, -0.5) {};
		\node [style=none] (129) at (-4.25, 0) {};
		\node [style=none] (130) at (-3.5, 0) {};
		\node [style=none] (131) at (-2.75, 0) {};
		\node [style=none] (132) at (-3.5, 0.5) {\scriptsize $n$};
		\node [style=none] (133) at (-7.75, 0) {\scriptsize $m-1$};
		\node [style=none] (135) at (-2.75, 1) {};
		\node [style=none] (136) at (-2.5, 1.25) {};
		\node [style=none] (137) at (-2.75, -1) {};
		\node [style=none] (138) at (-0.25, -1) {};
		\node [style=none] (139) at (-2.5, -1.25) {};
		\node [style=none] (140) at (-0.25, 1) {};
		\node [style=none] (141) at (-0.5, -1.25) {};
		\node [style=none] (142) at (-0.5, 1.25) {};
		\node [style=none] (144) at (-0.25, -0.25) {};
		\node [style=none] (145) at (1, -0.5) {};
		\node [style=none] (146) at (2, -0.5) {};
		\node [style=none] (147) at (1.5, 0) {\scriptsize $m-1$};
		\node [style=none] (148) at (1.5, 0.75) {};
		\node [style=none] (149) at (2, 0.75) {};
		\node [style=white-dot] (150) at (0.75, 0.75) {};
		\node [style=none] (151) at (3.5, 0.25) {$\myleq{I.H.}$};
		\node [style=none] (152) at (4.75, -0.5) {};
		\node [style=none] (153) at (6.25, -0.5) {};
		\node [style=none] (154) at (8, -0.5) {};
		\node [style=none] (155) at (6.25, 0) {\scriptsize $m-1$};
		\node [style=none] (156) at (7.5, 0.75) {};
		\node [style=none] (157) at (8, 0.75) {};
		\node [style=white-dot] (158) at (6.75, 0.75) {};
		\node [style=black] (159) at (6, 0.75) {};
		\node [style=none] (160) at (5.25, 0.75) {};
		\node [style=none] (161) at (4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (114);
		\draw [->] (116.center) to (115.center);
		\draw [semithick, in=0, out=-90] (121.center) to (124.center);
		\draw [semithick, in=-90, out=180] (122.center) to (120.center);
		\draw [semithick, in=180, out=90] (118.center) to (119.center);
		\draw [semithick, in=90, out=0] (125.center) to (123.center);
		\draw [semithick] (119.center) to (125.center);
		\draw [semithick] (123.center) to (121.center);
		\draw [semithick] (124.center) to (122.center);
		\draw [semithick] (120.center) to (118.center);
		\draw [->] (126.center) to (128.center);
		\draw [in=-180, out=0] (128.center) to (127.center);
		\draw [->] (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw [semithick, in=0, out=-90] (138.center) to (141.center);
		\draw [semithick, in=-90, out=180] (139.center) to (137.center);
		\draw [semithick, in=180, out=90] (135.center) to (136.center);
		\draw [semithick, in=90, out=0] (142.center) to (140.center);
		\draw [semithick] (136.center) to (142.center);
		\draw [semithick] (140.center) to (138.center);
		\draw [semithick] (141.center) to (139.center);
		\draw [semithick] (137.center) to (135.center);
		\draw [->, in=-180, out=0, looseness=1.25] (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw [->] (150) to (148.center);
		\draw [->, in=-180, out=0, looseness=1.25] (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (156.center) to (157.center);
		\draw [->] (158) to (156.center);
		\draw (160.center) to (159);
		\draw [->] (161.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-circ-wmult-bcomult-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1.25, 0) {};
		\node [style=none] (53) at (1.25, 1) {};
		\node [style=none] (54) at (0.75, 0) {};
		\node [style=black] (55) at (0, 0.5) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (57) at (-0.5, 0.5) {};
		\node [style=none] (58) at (-0.75, 0.5) {};
		\node [style=none] (59) at (-1.75, 0) {};
		\node [style=white-dot] (60) at (-1.25, 0.5) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (64) at (-3.75, 0) {$(b')^\circ$};
		\node [style=none] (65) at (2, 0) {$b'$};
		\node [style=none] (66) at (1.25, 1.25) {};
		\node [style=none] (68) at (1.5, 1.5) {};
		\node [style=none] (69) at (1.25, -1) {};
		\node [style=none] (70) at (2.75, -1) {};
		\node [style=none] (71) at (1.5, -1.25) {};
		\node [style=none] (73) at (2.75, 1.25) {};
		\node [style=none] (74) at (2.5, -1.25) {};
		\node [style=none] (75) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -0.75) {};
		\node [style=none] (86) at (1.25, -0.75) {};
		\node [style=none] (87) at (-0.5, -0.75) {};
		\node [style=none] (89) at (-5, 1.25) {};
		\node [style=none] (90) at (-4.75, 1.5) {};
		\node [style=none] (91) at (-5, -1) {};
		\node [style=none] (92) at (-2.5, -1) {};
		\node [style=none] (93) at (-4.75, -1.25) {};
		\node [style=none] (94) at (-2.5, 1.25) {};
		\node [style=none] (95) at (-2.75, -1.25) {};
		\node [style=none] (96) at (-2.75, 1.5) {};
		\node [style=none] (97) at (-2.5, 0) {};
		\node [style=none] (98) at (-2.5, 1) {};
		\node [style=none] (99) at (2.75, 0) {};
		\node [style=none] (100) at (3.25, 0) {};
		\node [style=none] (101) at (-5.5, 0) {};
		\node [style=none] (102) at (-5, 0) {};
		\node [style=none] (103) at (-6, 0) {};
		\node [style=none] (104) at (3.75, 0) {};
		\node [style=none] (105) at (-5.75, 0.5) {\scriptsize $n$};
		\node [style=none] (106) at (3.5, 0.5) {\scriptsize $n$};
		\node [style=none] (107) at (-0.75, -0.25) {\scriptsize $m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=75] (55) to (56.center);
		\draw [->, in=-180, out=-75] (55) to (54.center);
		\draw (57.center) to (55);
		\draw [->] (58.center) to (57.center);
		\draw [in=105, out=0] (61.center) to (60);
		\draw [in=-105, out=0] (59.center) to (60);
		\draw (60) to (58.center);
		\draw [semithick, in=0, out=-90] (70.center) to (74.center);
		\draw [semithick, in=-90, out=180] (71.center) to (69.center);
		\draw [semithick, in=180, out=90] (66.center) to (68.center);
		\draw [semithick, in=90, out=0] (75.center) to (73.center);
		\draw [semithick] (68.center) to (75.center);
		\draw [semithick] (73.center) to (70.center);
		\draw [semithick] (74.center) to (71.center);
		\draw [semithick] (69.center) to (66.center);
		\draw [->] (85.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw [semithick, in=0, out=-90] (92.center) to (95.center);
		\draw [semithick, in=-90, out=180] (93.center) to (91.center);
		\draw [semithick, in=180, out=90] (89.center) to (90.center);
		\draw [semithick, in=90, out=0] (96.center) to (94.center);
		\draw [semithick] (90.center) to (96.center);
		\draw [semithick] (94.center) to (92.center);
		\draw [semithick] (95.center) to (93.center);
		\draw [semithick] (91.center) to (89.center);
		\draw [->] (98.center) to (61.center);
		\draw [->] (97.center) to (59.center);
		\draw (54.center) to (52.center);
		\draw (56.center) to (53.center);
		\draw (101.center) to (102.center);
		\draw [->] (99.center) to (100.center);
		\draw [->] (103.center) to (101.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-circ-wunit-bcounit-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (55) at (0, 1) {};
		\node [style=none] (57) at (-0.5, 1) {};
		\node [style=none] (58) at (-0.75, 1) {};
		\node [style=white-dot] (60) at (-1.25, 1) {};
		\node [style=none] (64) at (-3.75, 0) {$(b')^\circ$};
		\node [style=none] (65) at (2, 0) {$b'$};
		\node [style=none] (66) at (1.25, 1) {};
		\node [style=none] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (1.25, -1) {};
		\node [style=none] (70) at (2.75, -1) {};
		\node [style=none] (71) at (1.5, -1.25) {};
		\node [style=none] (73) at (2.75, 1) {};
		\node [style=none] (74) at (2.5, -1.25) {};
		\node [style=none] (75) at (2.5, 1.25) {};
		\node [style=none] (85) at (-2.5, 0) {};
		\node [style=none] (86) at (1.25, 0) {};
		\node [style=none] (87) at (-0.5, 0) {};
		\node [style=none] (89) at (-5, 1) {};
		\node [style=none] (90) at (-4.75, 1.25) {};
		\node [style=none] (91) at (-5, -1) {};
		\node [style=none] (92) at (-2.5, -1) {};
		\node [style=none] (93) at (-4.75, -1.25) {};
		\node [style=none] (94) at (-2.5, 1) {};
		\node [style=none] (95) at (-2.75, -1.25) {};
		\node [style=none] (96) at (-2.75, 1.25) {};
		\node [style=none] (99) at (2.75, 0) {};
		\node [style=none] (100) at (3.25, 0) {};
		\node [style=none] (101) at (-5.5, 0) {};
		\node [style=none] (102) at (-5, 0) {};
		\node [style=none] (103) at (-6, 0) {};
		\node [style=none] (104) at (3.75, 0) {};
		\node [style=none] (105) at (-5.75, 0.5) {\scriptsize $n$};
		\node [style=none] (106) at (3.5, 0.5) {\scriptsize $n$};
		\node [style=none] (107) at (-0.5, -0.5) {\scriptsize $m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (55);
		\draw [->] (58.center) to (57.center);
		\draw (60) to (58.center);
		\draw [semithick, in=0, out=-90] (70.center) to (74.center);
		\draw [semithick, in=-90, out=180] (71.center) to (69.center);
		\draw [semithick, in=180, out=90] (66.center) to (68.center);
		\draw [semithick, in=90, out=0] (75.center) to (73.center);
		\draw [semithick] (68.center) to (75.center);
		\draw [semithick] (73.center) to (70.center);
		\draw [semithick] (74.center) to (71.center);
		\draw [semithick] (69.center) to (66.center);
		\draw [->] (85.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw [semithick, in=0, out=-90] (92.center) to (95.center);
		\draw [semithick, in=-90, out=180] (93.center) to (91.center);
		\draw [semithick, in=180, out=90] (89.center) to (90.center);
		\draw [semithick, in=90, out=0] (96.center) to (94.center);
		\draw [semithick] (90.center) to (96.center);
		\draw [semithick] (94.center) to (92.center);
		\draw [semithick] (95.center) to (93.center);
		\draw [semithick] (91.center) to (89.center);
		\draw (101.center) to (102.center);
		\draw [->] (99.center) to (100.center);
		\draw [->] (103.center) to (101.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-color-transpose-then-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $n$};
		\node [style=smallb] (76) at (-0.5, 0) {$b^\circ$};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (85) at (2.5, 0.5) {\scriptsize $n$};
		\node [style=none] (101) at (2.25, 0) {};
		\node [style=smallb] (102) at (1, 0) {$b$};
		\node [style=none] (103) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
		\draw (76) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-then-b-color-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $m$};
		\node [style=smallb] (76) at (-0.5, 0) {$b$};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (85) at (2.5, 0.5) {\scriptsize $m$};
		\node [style=none] (101) at (2.25, 0) {};
		\node [style=smallb] (102) at (1, 0) {$b^\circ$};
		\node [style=none] (103) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
		\draw (76) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-then-b-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $m$};
		\node [style=smallb] (76) at (-0.5, 0) {$b$};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (85) at (2.5, 0.5) {\scriptsize $m$};
		\node [style=none] (101) at (2.25, 0) {};
		\node [style=smallb] (102) at (1, 0) {$b^T$};
		\node [style=none] (103) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
		\draw (76) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-transpose-then-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $n$};
		\node [style=smallb] (76) at (-0.5, 0) {$b^T$};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (85) at (2.5, 0.5) {\scriptsize $n$};
		\node [style=none] (101) at (2.25, 0) {};
		\node [style=smallb] (102) at (1, 0) {$b$};
		\node [style=none] (103) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
		\draw (76) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-atoms-wmult-bcomult.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=reg] (8) at (-0.25, 0.75) {$a$};
		\node [style=reg] (9) at (-0.25, -0.75) {$a$};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=white-dot] (15) at (1.25, 0) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=black] (19) at (2.5, 0) {};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (4.25, 0.75) {};
		\node [style=none] (22) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw [->] (13.center) to (2.center);
		\draw [in=0, out=-120] (15) to (16.center);
		\draw [in=0, out=120] (15) to (14.center);
		\draw (8) to (14.center);
		\draw (9) to (16.center);
		\draw [->, in=180, out=-60] (19) to (20.center);
		\draw [->, in=180, out=60] (19) to (18.center);
		\draw (15) to (19);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (1, 1) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=black] (55) at (-0.25, 0.5) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (-0.75, 0.5) {};
		\node [style=none] (58) at (-1.25, 0.5) {};
		\node [style=none] (65) at (1.75, 0) {$b'$};
		\node [style=none] (66) at (1, 1.25) {};
		\node [style=none] (68) at (1.25, 1.5) {};
		\node [style=none] (69) at (1, -1) {};
		\node [style=none] (70) at (2.5, -1) {};
		\node [style=none] (71) at (1.25, -1.25) {};
		\node [style=none] (73) at (2.5, 1.25) {};
		\node [style=none] (74) at (2.25, -1.25) {};
		\node [style=none] (75) at (2.25, 1.5) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (1, -0.75) {};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (99) at (2.5, 0) {};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (104) at (3.5, 0) {};
		\node [style=none] (106) at (3.25, 0.5) {\scriptsize $n$};
		\node [style=none] (107) at (-1, -0.25) {\scriptsize $m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=75] (55) to (56.center);
		\draw [->, in=-180, out=-75] (55) to (54.center);
		\draw (57.center) to (55);
		\draw [->] (58.center) to (57.center);
		\draw [semithick, in=0, out=-90] (70.center) to (74.center);
		\draw [semithick, in=-90, out=180] (71.center) to (69.center);
		\draw [semithick, in=180, out=90] (66.center) to (68.center);
		\draw [semithick, in=90, out=0] (75.center) to (73.center);
		\draw [semithick] (68.center) to (75.center);
		\draw [semithick] (73.center) to (70.center);
		\draw [semithick] (74.center) to (71.center);
		\draw [semithick] (69.center) to (66.center);
		\draw [->] (85.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (54.center) to (52.center);
		\draw (56.center) to (53.center);
		\draw [->] (99.center) to (100.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (42) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.75, 0.75) {};
		\node [style=black] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=-75] (46) to (47.center);
		\draw [in=180, out=75] (46) to (45.center);
		\draw (50.center) to (46);
		\draw [->] (51.center) to (50.center);
		\draw [->] (45.center) to (39.center);
		\draw [->] (47.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-wcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=black] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=white-dot] (25) at (2, 0.75) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.75, 1.5) {};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (3.5, 1.5) {};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=white-dot] (31) at (2, -0.75) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [->] (23.center) to (17.center);
		\draw [->, in=180, out=75] (25) to (24.center);
		\draw [->, in=180, out=-75] (25) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (15.center) to (25);
		\draw [->, in=180, out=75] (31) to (30.center);
		\draw [->, in=180, out=-75] (31) to (32.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (35.center);
		\draw (9.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-wmult-atom-bcomult.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (18) at (4.75, 0.75) {};
		\node [style=black] (19) at (3.5, 0) {};
		\node [style=none] (20) at (4.75, -0.75) {};
		\node [style=none] (21) at (5.25, 0.75) {};
		\node [style=none] (22) at (5.25, -0.75) {};
		\node [style=reg] (23) at (2.25, 0) {$a$};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=white-dot] (25) at (1, 0) {};
		\node [style=none] (26) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw [->] (13.center) to (2.center);
		\draw [->, in=180, out=-60] (19) to (20.center);
		\draw [->, in=180, out=60] (19) to (18.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=0, out=-120] (25) to (26.center);
		\draw [in=0, out=120] (25) to (24.center);
		\draw (25) to (23);
		\draw (23) to (19);
		\draw [->] (4.center) to (24.center);
		\draw [->] (6.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcomult-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=white-dot] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (42) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.75, 0.75) {};
		\node [style=black] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=-75] (46) to (47.center);
		\draw [in=180, out=75] (46) to (45.center);
		\draw (50.center) to (46);
		\draw [->] (51.center) to (50.center);
		\draw [->] (45.center) to (39.center);
		\draw [->] (47.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcounit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=black] (36) at (-0.25, 0.75) {};
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=black] (40) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (35.center) to (34.center);
		\draw (34.center) to (36);
		\draw [->] (39.center) to (38.center);
		\draw (38.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcounit-m1m2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.25, 1.25) {\scriptsize $m_1$};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=black] (79) at (0, 0.75) {};
		\node [style=none] (86) at (-1.5, 0.75) {};
		\node [style=none] (101) at (-1.25, -0.25) {\scriptsize $m_2$};
		\node [style=none] (102) at (-0.75, -0.75) {};
		\node [style=black] (106) at (0, -0.75) {};
		\node [style=none] (109) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (86.center) to (17.center);
		\draw (17.center) to (79);
		\draw [->] (109.center) to (102.center);
		\draw (102.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bcounit-over-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (55) at (0, 0.75) {};
		\node [style=none] (57) at (-0.75, 0.75) {};
		\node [style=none] (58) at (-1.25, 0.75) {};
		\node [style=none] (65) at (1.75, 0) {$b'$};
		\node [style=none] (66) at (1, 1) {};
		\node [style=none] (68) at (1.25, 1.25) {};
		\node [style=none] (69) at (1, -1) {};
		\node [style=none] (70) at (2.5, -1) {};
		\node [style=none] (71) at (1.25, -1.25) {};
		\node [style=none] (73) at (2.5, 1) {};
		\node [style=none] (74) at (2.25, -1.25) {};
		\node [style=none] (75) at (2.25, 1.25) {};
		\node [style=none] (85) at (-1.25, -0.5) {};
		\node [style=none] (86) at (1, -0.25) {};
		\node [style=none] (87) at (-0.25, -0.5) {};
		\node [style=none] (99) at (2.5, 0) {};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (104) at (3.5, 0) {};
		\node [style=none] (106) at (3.25, 0.5) {\scriptsize $n$};
		\node [style=none] (107) at (-1, 0) {\scriptsize $m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (55);
		\draw [->] (58.center) to (57.center);
		\draw [semithick, in=0, out=-90] (70.center) to (74.center);
		\draw [semithick, in=-90, out=180] (71.center) to (69.center);
		\draw [semithick, in=180, out=90] (66.center) to (68.center);
		\draw [semithick, in=90, out=0] (75.center) to (73.center);
		\draw [semithick] (68.center) to (75.center);
		\draw [semithick] (73.center) to (70.center);
		\draw [semithick] (74.center) to (71.center);
		\draw [semithick] (69.center) to (66.center);
		\draw [->] (85.center) to (87.center);
		\draw [in=-180, out=0] (87.center) to (86.center);
		\draw [->] (99.center) to (100.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bent-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (3.25, 0.25) {};
		\node [style=none] (242) at (-4.25, 1) {};
		\node [style=none] (252) at (-0.75, -1) {};
		\node [style=none] (253) at (-0.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.5) {};
		\node [style=none] (255) at (-0.75, -1) {};
		\node [style=none] (256) at (0.75, -1) {};
		\node [style=none] (257) at (-0.5, -1.25) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (0.5, -1.25) {};
		\node [style=none] (260) at (0.5, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.25) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (291) at (0.75, 0.25) {};
		\node [style=none] (293) at (-4.25, 1.5) {\scriptsize $A_1$};
		\node [style=none] (294) at (3.25, 0.75) {\scriptsize $B$};
		\node [style=none] (297) at (-4.25, -0.75) {};
		\node [style=none] (299) at (-0.75, -0.75) {};
		\node [style=none] (301) at (-4.25, -0.25) {\scriptsize $A_2$};
		\node [style=none] (303) at (-0.75, 0.25) {};
		\node [style=none] (309) at (-1.75, 0.25) {};
		\node [style=none] (314) at (3.25, -1) {};
		\node [style=none] (315) at (0.25, -2) {};
		\node [style=none] (316) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [in=180, out=0] (291.center) to (229.center);
		\draw [in=180, out=0] (297.center) to (299.center);
		\draw (242.center) to (264.center);
		\draw [bend right=90, looseness=2.25] (309.center) to (316.center);
		\draw [->] (303.center) to (309.center);
		\draw [->] (316.center) to (315.center);
		\draw [in=180, out=0] (315.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=black] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=black] (27) at (0.75, 1) {};
		\node [style=none] (28) at (-0.25, 1.75) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (-1, 1.75) {};
		\node [style=black] (34) at (-2, 1) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (-0.25, -1.5) {};
		\node [style=black] (42) at (0.75, -0.75) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (-2.75, 1) {};
		\node [style=none] (49) at (-3.5, 1) {};
		\node [style=none] (50) at (-2.75, -0.75) {};
		\node [style=none] (51) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (25.center);
		\draw (25.center) to (32.center);
		\draw [->, in=180, out=75] (34) to (33.center);
		\draw [->] (34) to (35.center);
		\draw [in=-105, out=0] (41.center) to (42);
		\draw [->] (42) to (40.center);
		\draw (40.center) to (47.center);
		\draw (48.center) to (34);
		\draw [->] (49.center) to (48.center);
		\draw [->] (51.center) to (50.center);
		\draw (50.center) to (8);
		\draw (9.center) to (41.center);
		\draw (36.center) to (28.center);
		\draw (35.center) to (42);
		\draw (6.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=black] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=0, out=105] (17) to (16.center);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw (17) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (21.center) to (18.center);
		\draw (15.center) to (22.center);
		\draw [->] (23.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/biproduct-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (77) at (-2, 0.75) {$d_{l,n}$};
		\node [style=none] (78) at (-3, 2.25) {};
		\node [style=black] (79) at (-4.25, 1.5) {};
		\node [style=none] (80) at (-3, 0.75) {};
		\node [style=none] (85) at (-5.5, -1) {\scriptsize $m$};
		\node [style=none] (88) at (0.25, 2.25) {};
		\node [style=black] (89) at (1.5, 1.5) {};
		\node [style=none] (90) at (0.25, 0.75) {};
		\node [style=none] (93) at (2.25, 1.5) {};
		\node [style=none] (94) at (3, 1.5) {};
		\node [style=none] (95) at (-5.5, 1.5) {};
		\node [style=none] (96) at (-5, 1.5) {};
		\node [style=small rounded box] (97) at (-2, 2.25) {$d_{l,p}$};
		\node [style=none] (100) at (0.25, -0.75) {};
		\node [style=black] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (0.25, -2.25) {};
		\node [style=none] (103) at (2.25, -1.5) {};
		\node [style=none] (104) at (3, -1.5) {};
		\node [style=small rounded box] (105) at (-2, -2.25) {$d_{m,n}$};
		\node [style=none] (106) at (-3, -0.75) {};
		\node [style=black] (107) at (-4.25, -1.5) {};
		\node [style=none] (108) at (-3, -2.25) {};
		\node [style=none] (109) at (-5.5, -1.5) {};
		\node [style=none] (110) at (-5, -1.5) {};
		\node [style=small rounded box] (111) at (-2, -0.75) {$d_{m,p}$};
		\node [style=none] (112) at (-5.5, 2) {\scriptsize $l$};
		\node [style=none] (113) at (3, -1) {\scriptsize $n$};
		\node [style=none] (114) at (3, 2) {\scriptsize $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=60] (79) to (78.center);
		\draw (80.center) to (77);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw [->] (89) to (93.center);
		\draw (93.center) to (94.center);
		\draw (96.center) to (79);
		\draw [->] (95.center) to (96.center);
		\draw (78.center) to (97);
		\draw [in=-120, out=0] (102.center) to (101);
		\draw [in=120, out=0] (100.center) to (101);
		\draw [->] (101) to (103.center);
		\draw (103.center) to (104.center);
		\draw (97) to (88.center);
		\draw [in=180, out=0, looseness=1.25] (77) to (100.center);
		\draw [in=180, out=-60] (107) to (108.center);
		\draw [in=180, out=60] (107) to (106.center);
		\draw (108.center) to (105);
		\draw (110.center) to (107);
		\draw [->] (109.center) to (110.center);
		\draw (106.center) to (111);
		\draw [in=180, out=0] (111) to (90.center);
		\draw (105) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bisim-1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-3.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=regb] (67) at (-2.5, 0.75) {};
		\node [style=none] (68) at (3.25, 0.75) {};
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (72) at (3, 1.25) {\scriptsize $s$};
		\node [style=none] (83) at (-4, 0.75) {};
		\node [style=none] (84) at (-3.75, 1.25) {\scriptsize $s'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (69.center) to (68.center);
		\draw (83.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bisim-1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d'$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (67) at (-3, 0.75) {};
		\node [style=none] (68) at (4, 0.75) {};
		\node [style=regb] (69) at (2.5, 0.75) {};
		\node [style=none] (71) at (-2.75, 1.25) {\scriptsize $s'$};
		\node [style=none] (86) at (3.75, 1.25) {\scriptsize $s$};
		\node [style=none] (95) at (1, 0.75) {};
		\node [style=none] (96) at (1.5, 1.25) {\scriptsize $s'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67.center) to (46.center);
		\draw (69) to (68.center);
		\draw (95.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bisim-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d'$};
		\node [style=none] (13) at (3, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-3.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=coreg] (67) at (-2.5, 0.75) {};
		\node [style=none] (68) at (3.25, 0.75) {};
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {\scriptsize $s'$};
		\node [style=none] (72) at (3, 1.25) {\scriptsize $s'$};
		\node [style=none] (83) at (-4, 0.75) {};
		\node [style=none] (84) at (-3.75, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (69.center) to (68.center);
		\draw (83.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bisim-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.5, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-3, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (68) at (-1, 0.75) {};
		\node [style=none] (69) at (-3.25, 0.75) {};
		\node [style=none] (71) at (3.5, 1.25) {\scriptsize $s'$};
		\node [style=coreg] (73) at (2.5, 0.75) {};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=none] (84) at (1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (85) at (-3, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (69.center) to (68.center);
		\draw (83.center) to (73);
		\draw (73) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (3.75, 0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=black] (47) at (2.25, 0) {};
		\node [style=none] (48) at (3.25, -0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (37) to (43.center);
		\draw [->, in=180, out=-75] (47) to (48.center);
		\draw [->, in=180, out=75] (47) to (46.center);
		\draw (43.center) to (47);
		\draw [->] (50.center) to (36.center);
		\draw [->] (49.center) to (38.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult-wcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (3.75, 0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=white-dot] (47) at (2.25, 0) {};
		\node [style=none] (48) at (3.25, -0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (37) to (43.center);
		\draw [->, in=180, out=-75] (47) to (48.center);
		\draw [->, in=180, out=75] (47) to (46.center);
		\draw (43.center) to (47);
		\draw [->] (50.center) to (36.center);
		\draw [->] (49.center) to (38.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bmult-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=white-dot] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=black] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=black] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0.center) to (1);
		\draw [in=-105, out=0] (2.center) to (1);
		\draw (4.center) to (6.center);
		\draw [->] (1) to (4.center);
		\draw [in=105, out=0] (7.center) to (8);
		\draw [in=-105, out=0] (9.center) to (8);
		\draw [->] (8) to (3.center);
		\draw [->] (11.center) to (10.center);
		\draw [->] (12.center) to (9.center);
		\draw [in=105, out=0] (13.center) to (14);
		\draw [in=-105, out=0] (15.center) to (14);
		\draw [->] (18.center) to (15.center);
		\draw [->] (14) to (2.center);
		\draw [->] (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (8) at (0, 0) {};
		\node [style=black] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (17) to (18.center);
		\draw (18.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bunit-2-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=white-dot] (1) at (4, 0) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=black] (7) at (2.25, 0.75) {};
		\node [style=black] (13) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0.center) to (1);
		\draw [in=-105, out=0] (2.center) to (1);
		\draw (4.center) to (5.center);
		\draw [->] (1) to (4.center);
		\draw [->] (7) to (3.center);
		\draw [->] (13) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bunit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=black] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=black] (26) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (8.center);
		\draw [->] (23) to (17.center);
		\draw (25.center) to (24.center);
		\draw [->] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bunit-wcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white-dot] (8) at (0, 0) {};
		\node [style=black] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (17) to (18.center);
		\draw (18.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bw-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=white-dot] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=black] (27) at (0.75, 1) {};
		\node [style=none] (28) at (-0.25, 1.75) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (-1, 1.75) {};
		\node [style=white-dot] (34) at (-2, 1) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (-0.25, -1.5) {};
		\node [style=black] (42) at (0.75, -0.75) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (-2.75, 1) {};
		\node [style=none] (49) at (-3.5, 1) {};
		\node [style=none] (50) at (-2.75, -0.75) {};
		\node [style=none] (51) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (25.center);
		\draw (25.center) to (32.center);
		\draw [->, in=180, out=75] (34) to (33.center);
		\draw [->] (34) to (35.center);
		\draw [in=-105, out=0] (41.center) to (42);
		\draw [->] (42) to (40.center);
		\draw (40.center) to (47.center);
		\draw (48.center) to (34);
		\draw [->] (49.center) to (48.center);
		\draw [->] (51.center) to (50.center);
		\draw (50.center) to (8);
		\draw (9.center) to (41.center);
		\draw (36.center) to (28.center);
		\draw (35.center) to (42);
		\draw (6.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bw-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=white-dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=black] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=0, out=105] (17) to (16.center);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw (17) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (21.center) to (18.center);
		\draw (15.center) to (22.center);
		\draw [->] (23.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bw-counit-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=white-dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=black] (23) at (-1.5, 0) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [in=180, out=0] (9.center) to (20.center);
		\draw [->] (23) to (17.center);
		\draw [in=-180, out=0] (15.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bw-counit-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=black] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=white-dot] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->, in=-180, out=0] (30.center) to (29.center);
		\draw [->, in=180, out=0] (31.center) to (28.center);
		\draw (15.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bw-mult-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=black] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=white-dot] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->, in=-180, out=0] (30.center) to (29.center);
		\draw [->, in=180, out=0] (31.center) to (28.center);
		\draw (15.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (-0.75, 0.25) {};
		\node [style=none] (32) at (0, 0) {$c_{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (16.center) to (14.center);
		\draw [semithick, in=0, out=-90] (26.center) to (29.center);
		\draw [semithick, in=-90, out=180] (27.center) to (25.center);
		\draw [semithick, in=180, out=90] (23.center) to (24.center);
		\draw [semithick, in=90, out=0] (30.center) to (28.center);
		\draw [semithick] (24.center) to (30.center);
		\draw [semithick] (28.center) to (26.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (43.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=coact] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4.center) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=black] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=black] (25) at (1.75, -0.5) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (3.25, 0.25) {};
		\node [style=none] (29) at (3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw [->, in=-180, out=-75] (25) to (24.center);
		\draw [->, in=-180, out=75] (25) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=black] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=black] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (3.25, -0.25) {};
		\node [style=none] (29) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw [->, in=180, out=75] (25) to (24.center);
		\draw [->, in=180, out=-75] (25) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (25) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [in=180, out=0] (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw [in=-180, out=0] (15.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-atom-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=reg] (8) at (-1.75, 0.75) {$a$};
		\node [style=reg] (9) at (-1.75, -0.75) {$a$};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw [->] (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-atom.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (1, 0) {$a$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [->] (9.center) to (6.center);
		\draw [->] (8.center) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-coregbw.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=coregbw] (2) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [->] (9.center) to (6.center);
		\draw [->] (8.center) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-coregwb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=coregwb] (2) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [->] (9.center) to (6.center);
		\draw [->] (8.center) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-order-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [->] (5) to (2.center);
		\draw (7.center) to (2.center);
		\draw [->] (9.center) to (6.center);
		\draw [->] (8.center) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-copy-order.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [->] (9.center) to (6.center);
		\draw [->] (8.center) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-delete-atom.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (1.25, 0) {$a$};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=black] (10) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/co-powerset-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3.25, 2) {};
		\node [style=black] (39) at (-2, 2) {};
		\node [style=none] (46) at (-3.25, -0.75) {};
		\node [style=black] (47) at (-2, -0.75) {};
		\node [style=none] (49) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-3.25, 1.25) {};
		\node [style=none] (52) at (-3.25, 0.25) {};
		\node [style=none] (53) at (2.25, -0.75) {};
		\node [style=black] (54) at (1, -0.75) {};
		\node [style=none] (55) at (-0.75, 0.25) {};
		\node [style=none] (56) at (-0.25, -1.5) {};
		\node [style=none] (57) at (2.25, 0.5) {};
		\node [style=black] (58) at (1, 0.5) {};
		\node [style=none] (59) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (37.center);
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (47) to (46.center);
		\draw [in=120, out=0] (55.center) to (54);
		\draw [in=0, out=-120] (54) to (56.center);
		\draw (54) to (53.center);
		\draw [in=120, out=0] (59.center) to (58);
		\draw (58) to (57.center);
		\draw (56.center) to (49.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw [in=45, out=-120] (58) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=black] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->, in=-180, out=0] (30.center) to (29.center);
		\draw [->, in=180, out=0] (31.center) to (28.center);
		\draw (15.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-parallel-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=basic rounded box] (10) at (0, 1) {$d_1$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=basic rounded box] (18) at (0, -1) {$d_2$};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (26) at (-2, 1.5) {\scriptsize $X_1$};
		\node [style=none] (28) at (2, 1.5) {\scriptsize $Y_1$};
		\node [style=none] (30) at (-2, -0.5) {\scriptsize $X_2$};
		\node [style=none] (31) at (2, -0.5) {\scriptsize $Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-sequential-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=basic rounded box] (2) at (-1.25, 0) {$c$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-3.25, 0.5) {\scriptsize $X$};
		\node [style=none] (6) at (0, 0.5) {\scriptsize $Y$};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=basic rounded box] (9) at (1.25, 0) {$d$};
		\node [style=none] (10) at (3.25, 0.5) {\scriptsize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (3.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conv-bcomult-bmult-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=black] (12) at (-2.25, 0) {};
		\node [style=smallb] (75) at (-0.5, 0.75) {$c$};
		\node [style=smallb] (76) at (-0.25, -0.75) {$d$};
		\node [style=black] (78) at (2.5, 0) {};
		\node [style=none] (79) at (1.5, -0.75) {};
		\node [style=black] (80) at (1.5, 0.75) {};
		\node [style=none] (83) at (3.25, 0) {};
		\node [style=none] (84) at (3.75, 0) {};
		\node [style=black] (85) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (12) to (11.center);
		\draw [->, in=180, out=-75] (12) to (2.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (2.center) to (76);
		\draw [in=-105, out=0] (79.center) to (78);
		\draw [in=105, out=0] (80) to (78);
		\draw (8.center) to (12);
		\draw [->] (78) to (83.center);
		\draw [->] (76) to (79.center);
		\draw (83.center) to (84.center);
		\draw (75) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conv-bcomult-bmult-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=black] (11) at (-1.25, 0.75) {};
		\node [style=black] (12) at (-2.25, 0) {};
		\node [style=smallb] (76) at (-0.25, -0.75) {$d$};
		\node [style=black] (78) at (1.75, 0) {};
		\node [style=none] (79) at (0.75, -0.75) {};
		\node [style=black] (80) at (0.75, 0.75) {};
		\node [style=none] (83) at (2.5, 0) {};
		\node [style=none] (84) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (12) to (11);
		\draw [->, in=180, out=-75] (12) to (2.center);
		\draw [->] (10.center) to (8.center);
		\draw (2.center) to (76);
		\draw [in=-105, out=0] (79.center) to (78);
		\draw [in=105, out=0] (80) to (78);
		\draw (8.center) to (12);
		\draw [->] (78) to (83.center);
		\draw [->] (76) to (79.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conv-bcomult-bmult-c-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (10) at (-4.75, 0) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=black] (12) at (-2.25, 0) {};
		\node [style=black] (78) at (0, 0) {};
		\node [style=none] (79) at (-1, 0.75) {};
		\node [style=none] (80) at (-1, -0.75) {};
		\node [style=none] (83) at (0.75, 0) {};
		\node [style=none] (84) at (1.25, 0) {};
		\node [style=smallb] (85) at (-3.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [->] (10.center) to (8.center);
		\draw [in=105, out=0] (79.center) to (78);
		\draw [in=-105, out=0] (80.center) to (78);
		\draw [->] (78) to (83.center);
		\draw (83.center) to (84.center);
		\draw (8.center) to (85);
		\draw (85) to (12);
		\draw (2.center) to (79.center);
		\draw (11.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conv-bcomult-bmult-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=black] (12) at (-2.25, 0) {};
		\node [style=smallb] (75) at (-0.25, -0.75) {$c$};
		\node [style=smallb] (76) at (-0.25, 0.75) {$c$};
		\node [style=black] (78) at (1.75, 0) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (83) at (2.5, 0) {};
		\node [style=none] (84) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (2.center) to (76);
		\draw [in=105, out=0] (79.center) to (78);
		\draw [in=-105, out=0] (80.center) to (78);
		\draw (8.center) to (12);
		\draw [->] (78) to (83.center);
		\draw [->] (76) to (79.center);
		\draw [->] (75) to (80.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conv-bcomult-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=black] (12) at (-2.25, 0) {};
		\node [style=smallb] (75) at (-0.25, -0.75) {$d$};
		\node [style=smallb] (76) at (-0.25, 0.75) {$c$};
		\node [style=black] (78) at (1.75, 0) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, -0.75) {};
		\node [style=none] (83) at (2.5, 0) {};
		\node [style=none] (84) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (2.center) to (76);
		\draw [in=105, out=0] (79.center) to (78);
		\draw [in=-105, out=0] (80.center) to (78);
		\draw (8.center) to (12);
		\draw [->] (78) to (83.center);
		\draw [->] (76) to (79.center);
		\draw [->] (75) to (80.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conv-disconnect-d-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=black] (11) at (-1.25, -0.75) {};
		\node [style=black] (12) at (-2.25, 0) {};
		\node [style=smallb] (76) at (-0.25, 0.75) {$c$};
		\node [style=black] (78) at (1.75, 0) {};
		\node [style=none] (79) at (0.75, 0.75) {};
		\node [style=black] (80) at (0.75, -0.75) {};
		\node [style=none] (83) at (2.5, 0) {};
		\node [style=none] (84) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (12) to (11);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [->] (10.center) to (8.center);
		\draw (2.center) to (76);
		\draw [in=105, out=0] (79.center) to (78);
		\draw [in=-105, out=0] (80) to (78);
		\draw (8.center) to (12);
		\draw [->] (78) to (83.center);
		\draw [->] (76) to (79.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/conv-disconnect-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=black] (12) at (-2.25, 0) {};
		\node [style=smallb] (75) at (-0.5, -0.75) {$d$};
		\node [style=smallb] (76) at (-0.25, 0.75) {$c$};
		\node [style=black] (78) at (2.5, 0) {};
		\node [style=none] (79) at (1.5, 0.75) {};
		\node [style=black] (80) at (1.5, -0.75) {};
		\node [style=none] (83) at (3.25, 0) {};
		\node [style=none] (84) at (3.75, 0) {};
		\node [style=black] (85) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (2.center) to (76);
		\draw [in=105, out=0] (79.center) to (78);
		\draw [in=-105, out=0] (80) to (78);
		\draw (8.center) to (12);
		\draw [->] (78) to (83.center);
		\draw [->] (76) to (79.center);
		\draw (83.center) to (84.center);
		\draw (75) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-atom-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=reg] (8) at (-0.25, 0.75) {$a$};
		\node [style=reg] (9) at (-0.25, -0.75) {$a$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw [->] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-atom.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-1, 0) {$a$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [->, in=180, out=60] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-co-delete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=black] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=black] (26) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (8.center);
		\draw [->] (23) to (17.center);
		\draw (25.center) to (24.center);
		\draw [->] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-co-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=black] (23) at (-1.5, 0) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [in=180, out=0] (9.center) to (20.center);
		\draw [->] (23) to (17.center);
		\draw [in=-180, out=0] (15.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-coregbw.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=coregbw] (8) at (-0.25, 0.75) {};
		\node [style=coregbw] (9) at (-0.25, -0.75) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw [->] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-d-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0.25, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=basicb] (76) at (4.25, 0.75) {$d$};
		\node [style=basicb] (77) at (4.25, -0.75) {$d$};
		\node [style=none] (78) at (3, 0.75) {};
		\node [style=black] (79) at (1.75, 0) {};
		\node [style=none] (80) at (3, -0.75) {};
		\node [style=none] (85) at (7.75, 1.25) {\scriptsize $p$};
		\node [style=none] (86) at (0, 0) {};
		\node [style=none] (87) at (7.75, -0.25) {\scriptsize $p$};
		\node [style=basicb] (99) at (6.25, 0.75) {$e$};
		\node [style=basicb] (100) at (6.25, -0.75) {$e$};
		\node [style=none] (101) at (7.75, 0.75) {};
		\node [style=none] (102) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw (78.center) to (76);
		\draw (80.center) to (77);
		\draw [->] (86.center) to (17.center);
		\draw (76) to (99);
		\draw (77) to (100);
		\draw (17.center) to (79);
		\draw (99) to (101.center);
		\draw (100) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-d1d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.25, 1.25) {\scriptsize $m_1$};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=smallb] (76) at (2.5, 2) {$d_1$};
		\node [style=smallb] (77) at (2.5, -0.75) {$d_2$};
		\node [style=none] (78) at (1.5, 2) {};
		\node [style=black] (79) at (0, 0.75) {};
		\node [style=none] (80) at (1.5, -0.75) {};
		\node [style=none] (85) at (3.75, 2.5) {\scriptsize $n_1$};
		\node [style=none] (86) at (-1.5, 0.75) {};
		\node [style=none] (99) at (3.75, 2) {};
		\node [style=none] (100) at (3.75, -0.75) {};
		\node [style=none] (101) at (-1.25, -0.25) {\scriptsize $m_2$};
		\node [style=none] (102) at (-0.75, -0.75) {};
		\node [style=smallb] (103) at (2.5, 0.5) {$d_1$};
		\node [style=smallb] (104) at (2.5, -2.25) {$d_2$};
		\node [style=none] (105) at (1.5, 0.5) {};
		\node [style=black] (106) at (0, -0.75) {};
		\node [style=none] (107) at (1.5, -2.25) {};
		\node [style=none] (108) at (3.75, -1.75) {\scriptsize $n_2$};
		\node [style=none] (109) at (-1.5, -0.75) {};
		\node [style=none] (110) at (3.75, 0.5) {};
		\node [style=none] (111) at (3.75, -2.25) {};
		\node [style=none] (112) at (3.75, -0.25) {\scriptsize $n_1$};
		\node [style=none] (113) at (3.75, 1) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw (78.center) to (76);
		\draw (80.center) to (77);
		\draw [->] (86.center) to (17.center);
		\draw (76) to (99.center);
		\draw (77) to (100.center);
		\draw (17.center) to (79);
		\draw [->, in=180, out=-60] (106) to (107.center);
		\draw [->, in=180, out=60] (106) to (105.center);
		\draw (105.center) to (103);
		\draw (107.center) to (104);
		\draw [->] (109.center) to (102.center);
		\draw (103) to (110.center);
		\draw (104) to (111.center);
		\draw (102.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-e.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=reg] (8) at (-0.25, 0.75) {$e$};
		\node [style=reg] (9) at (-0.25, -0.75) {$e$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw [->] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-init.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw [>-] (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-order-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=black] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (2.center) to (5);
		\draw [->] (7.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw [->, in=-180, out=60] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-order.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=black] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (6.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw [->, in=-180, out=60] (5) to (4.center);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=black] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (26) at (-1.25, 1.5) {};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=black] (28) at (-0.25, 0.75) {};
		\node [style=black] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (2.75, -0.25) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (3.25, -0.25) {};
		\node [style=none] (34) at (-1.25, 3) {};
		\node [style=none] (35) at (3, 3) {};
		\node [style=none] (36) at (3, 1.5) {};
		\node [style=reg] (37) at (2.75, 1.5) {$a$};
		\node [style=none] (38) at (0.75, 0.75) {};
		\node [style=none] (39) at (0.75, 3) {};
		\node [style=none] (41) at (-1.75, 0.75) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=black] (43) at (-0.25, -0.75) {};
		\node [style=black] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (3, -1.75) {};
		\node [style=none] (46) at (-1.25, -1.5) {};
		\node [style=none] (47) at (3.25, -1.75) {};
		\node [style=none] (48) at (-1.75, 2.5) {};
		\node [style=none] (49) at (3.5, 2.5) {};
		\node [style=none] (50) at (3.5, 0.5) {};
		\node [style=reg] (51) at (3.25, 0.5) {$a$};
		\node [style=none] (52) at (0.75, -0.75) {};
		\node [style=none] (53) at (0.75, 2.5) {};
		\node [style=none] (54) at (5, -1.75) {};
		\node [style=none] (55) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (9.center) to (11.center);
		\draw [->, in=180, out=-60] (22) to (23.center);
		\draw [->, in=180, out=60] (22) to (21.center);
		\draw (11.center) to (22);
		\draw [in=180, out=75] (29) to (27.center);
		\draw [in=0, out=105] (28) to (26.center);
		\draw [in=-105, out=0] (31.center) to (28);
		\draw [in=180, out=-75] (29) to (30.center);
		\draw [->] (30.center) to (32.center);
		\draw (27.center) to (37);
		\draw (37) to (36.center);
		\draw [->] (28) to (38.center);
		\draw (38.center) to (29);
		\draw [bend right=90, looseness=2.25] (36.center) to (35.center);
		\draw [->] (35.center) to (39.center);
		\draw (39.center) to (34.center);
		\draw [bend right=90, looseness=2.25] (34.center) to (26.center);
		\draw (21.center) to (31.center);
		\draw [in=180, out=75] (44) to (42.center);
		\draw [in=0, out=105] (43) to (41.center);
		\draw [in=-105, out=0] (46.center) to (43);
		\draw [in=180, out=-75] (44) to (45.center);
		\draw [->] (45.center) to (47.center);
		\draw (42.center) to (51);
		\draw (51) to (50.center);
		\draw [->] (43) to (52.center);
		\draw (52.center) to (44);
		\draw [bend right=90, looseness=2.25] (50.center) to (49.center);
		\draw [->] (49.center) to (53.center);
		\draw (53.center) to (48.center);
		\draw [bend right=90, looseness=2.25] (48.center) to (41.center);
		\draw (23.center) to (46.center);
		\draw (32.center) to (55.center);
		\draw (47.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-traceform-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (-0.25, 1.75) {$r$};
		\node [style=none] (13) at (4.75, 0.5) {\scriptsize  $m$};
		\node [style=none] (14) at (3.75, 3.25) {};
		\node [style=none] (15) at (-6, 3.25) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=reg] (19) at (1.5, 2.25) {\scriptsize $x$};
		\node [style=none] (20) at (3.75, 1.5) {};
		\node [style=none] (21) at (5.25, 2.75) {\scriptsize  $l$};
		\node [style=none] (22) at (-6.25, 0.75) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=reg] (24) at (1.5, -0.75) {\scriptsize $x$};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (-1, -1.75) {};
		\node [style=none] (33) at (-0.25, -1.25) {$r$};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (35) at (4.75, -1.25) {\scriptsize  $m$};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (4.75, 0) {};
		\node [style=none] (48) at (4.75, -1.75) {};
		\node [style=black] (49) at (-4.25, -1) {};
		\node [style=none] (56) at (-7.25, -0.5) {\scriptsize  $n$};
		\node [style=none] (57) at (-7.5, -1) {};
		\node [style=none] (58) at (-5.75, -1) {};
		\node [style=none] (59) at (-2.5, 2.25) {};
		\node [style=none] (60) at (-2.5, 0.75) {};
		\node [style=black] (61) at (-3.75, 1.5) {};
		\node [style=none] (66) at (3.75, 4) {};
		\node [style=none] (67) at (-6, 4) {};
		\node [style=none] (68) at (3.75, 2.25) {};
		\node [style=none] (69) at (4.5, 4.25) {\scriptsize  $l$};
		\node [style=none] (70) at (-6.25, 2.25) {};
		\node [style=none] (71) at (-6, 2.25) {};
		\node [style=none] (72) at (-5.75, 0.75) {};
		\node [style=white-dot] (73) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw [semithick, in=0, out=-90] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180] (40.center) to (42.center);
		\draw [semithick, in=180, out=90] (41.center) to (36.center);
		\draw [semithick, in=90, out=0] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (40.center);
		\draw [semithick] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw (46.center) to (9.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw [->, in=-180, out=60] (49) to (17.center);
		\draw (8.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw [->] (37.center) to (34.center);
		\draw [->, in=-180, out=-60] (49) to (28.center);
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw [->, in=-180, out=60] (61) to (59.center);
		\draw [->, in=-180, out=-60] (61) to (60.center);
		\draw (59.center) to (6.center);
		\draw [in=180, out=0] (60.center) to (31.center);
		\draw (67.center) to (66.center);
		\draw [->, bend right=90, looseness=1.75] (68.center) to (66.center);
		\draw [->, bend right=90, looseness=1.75] (67.center) to (70.center);
		\draw [in=120, out=0] (71.center) to (73);
		\draw [in=-105, out=0] (72.center) to (73);
		\draw (73) to (61);
		\draw (19) to (68.center);
		\draw [->, in=-180, out=0] (24) to (20.center);
		\draw (70.center) to (71.center);
		\draw (22.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-traceform-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (-0.25, 1.75) {$r$};
		\node [style=none] (13) at (5.75, 0.5) {\scriptsize  $m$};
		\node [style=none] (14) at (4.5, 3.75) {};
		\node [style=none] (15) at (-4.5, 3.75) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=reg] (19) at (1.5, 2.25) {\scriptsize $x$};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (5.25, 4) {\scriptsize  $l$};
		\node [style=none] (22) at (-4.5, 1.5) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=reg] (24) at (1.5, -0.75) {\scriptsize $x$};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (-1, -1.75) {};
		\node [style=none] (33) at (-0.25, -1.25) {$r$};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (35) at (5.75, -1.25) {\scriptsize  $m$};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (45) at (-3, 3.5) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (5.75, 0) {};
		\node [style=none] (48) at (5.75, -1.75) {};
		\node [style=black] (49) at (-4.25, -1) {};
		\node [style=none] (56) at (-5.5, -0.5) {\scriptsize  $n$};
		\node [style=none] (57) at (-5.75, -1) {};
		\node [style=none] (58) at (-5, -1) {};
		\node [style=none] (59) at (-2.5, 2.25) {};
		\node [style=none] (60) at (-2.5, 0.75) {};
		\node [style=black] (61) at (-3.75, 1.5) {};
		\node [style=none] (63) at (2.75, 2.25) {};
		\node [style=none] (64) at (3, 0.75) {};
		\node [style=white-dot] (65) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw [semithick, in=0, out=-90] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180] (40.center) to (42.center);
		\draw [semithick, in=180, out=90] (41.center) to (36.center);
		\draw [semithick, in=90, out=0] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (40.center);
		\draw [semithick] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw (46.center) to (9.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw [->, in=-180, out=60] (49) to (17.center);
		\draw (8.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw [->] (37.center) to (34.center);
		\draw [->, in=-180, out=-60] (49) to (28.center);
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw [->, in=-180, out=60] (61) to (59.center);
		\draw [->, in=-180, out=-60] (61) to (60.center);
		\draw (59.center) to (6.center);
		\draw [in=180, out=0] (60.center) to (31.center);
		\draw (22.center) to (61);
		\draw [in=120, out=0] (63.center) to (65);
		\draw [in=-105, out=0] (64.center) to (65);
		\draw [->, in=180, out=0] (24) to (64.center);
		\draw [->] (19) to (63.center);
		\draw (65) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-traceform-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$r$};
		\node [style=none] (13) at (6.75, 0.5) {\scriptsize $m$};
		\node [style=none] (14) at (5.75, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (5.75, 1.25) {};
		\node [style=none] (21) at (6.75, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=black] (28) at (3, -0.75) {};
		\node [style=none] (29) at (6.5, -1) {\scriptsize  $m$};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.75, -1.5) {};
		\node [style=none] (34) at (3.5, 2) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=black] (36) at (2.25, 1.25) {};
		\node [style=white-dot] (38) at (4.75, 1.25) {};
		\node [style=reg] (39) at (3.5, 2) {$x$};
		\node [style=reg] (40) at (3.5, 0.5) {$x$};
		\node [style=none] (41) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw [->, in=-180, out=60] (28) to (26.center);
		\draw [->, in=-180, out=-60] (28) to (27.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw [in=180, out=0] (26.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw [->, in=-180, out=60] (36) to (34.center);
		\draw [->, in=-180, out=-60] (36) to (35.center);
		\draw [in=120, out=0] (34.center) to (38);
		\draw [in=-105, out=0] (35.center) to (38);
		\draw [->] (38) to (20.center);
		\draw [->] (1.center) to (41.center);
		\draw (41.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-traceform-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$c$};
		\node [style=none] (13) at (7.25, 0.5) {\scriptsize $m$};
		\node [style=none] (14) at (6, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (6, 1.25) {};
		\node [style=none] (21) at (7, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=black] (28) at (3, -0.75) {};
		\node [style=none] (29) at (7, -1) {\scriptsize  $m$};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (7.25, 0) {};
		\node [style=none] (33) at (7.25, -1.5) {};
		\node [style=none] (34) at (3.25, 2) {};
		\node [style=none] (35) at (3.25, 0.5) {};
		\node [style=black] (36) at (2.25, 1.25) {};
		\node [style=white-dot] (38) at (4.25, 1.25) {};
		\node [style=reg] (39) at (5.5, 1.25) {$x$};
		\node [style=none] (40) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw [->, in=-180, out=60] (28) to (26.center);
		\draw [->, in=-180, out=-60] (28) to (27.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw [in=180, out=0] (26.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw [->, in=-180, out=60] (36) to (34.center);
		\draw [->, in=-180, out=-60] (36) to (35.center);
		\draw [in=120, out=0] (34.center) to (38);
		\draw [in=-105, out=0] (35.center) to (38);
		\draw (38) to (39);
		\draw (39) to (20.center);
		\draw (40.center) to (36);
		\draw [->] (1.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-traceform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (-0.25, 1.75) {$r$};
		\node [style=none] (13) at (4.75, 0.5) {\scriptsize  $m$};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=none] (15) at (-3.25, 4) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=reg] (19) at (1.5, 2.25) {\scriptsize $x$};
		\node [style=none] (20) at (3.5, 2.25) {};
		\node [style=none] (21) at (4.25, 4.25) {\scriptsize  $l$};
		\node [style=none] (22) at (-3.25, 2.25) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=reg] (24) at (1.5, -0.75) {\scriptsize $x$};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-1, -1.75) {};
		\node [style=none] (33) at (-0.25, -1.25) {$r$};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (35) at (4.75, -1.25) {\scriptsize  $m$};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (39) at (5, 3) {\scriptsize  $l$};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (43) at (3.25, 1.25) {};
		\node [style=none] (44) at (3.25, 3.5) {};
		\node [style=none] (45) at (-3, 3.5) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (4.75, 0) {};
		\node [style=none] (48) at (4.75, -1.75) {};
		\node [style=black] (49) at (-4.25, -1) {};
		\node [style=none] (56) at (-5.5, -0.5) {\scriptsize  $n$};
		\node [style=none] (57) at (-5.75, -1) {};
		\node [style=none] (58) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [semithick, in=0, out=-90] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180] (40.center) to (42.center);
		\draw [semithick, in=180, out=90] (41.center) to (36.center);
		\draw [semithick, in=90, out=0] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (40.center);
		\draw [semithick] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw [in=180, out=0] (24) to (43.center);
		\draw [in=0, out=180] (29.center) to (31.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (9.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (43.center) to (44.center);
		\draw [->, bend right=90, looseness=1.75] (45.center) to (31.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw [->, in=-180, out=60] (49) to (17.center);
		\draw (8.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw [->] (37.center) to (34.center);
		\draw [->, in=-180, out=-60] (49) to (28.center);
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreg-wb-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.25, 0.5) {\scriptsize $n$};
		\node [style=smallb] (76) at (-0.5, 0) {$w_2^T$};
		\node [style=none] (78) at (-1.75, 0) {};
		\node [style=none] (79) at (-2.5, 0) {};
		\node [style=none] (85) at (4, 0.5) {\scriptsize $m$};
		\node [style=smallb] (99) at (1, 0) {$\sigma$};
		\node [style=none] (101) at (3.75, 0) {};
		\node [style=smallb] (102) at (2.5, 0) {$b_1^T$};
		\node [style=none] (103) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw (76) to (99);
		\draw (99) to (102);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coregbw-co-copy.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=coregbw] (8) at (-1.75, 0.75) {};
		\node [style=coregbw] (9) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw [->] (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coregbw-copy.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=coregbw] (2) at (-1, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [->, in=180, out=60] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coregwb-co-copy.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=coregwb] (8) at (-1.75, 0.75) {};
		\node [style=coregwb] (9) at (-1.75, -0.75) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw [->] (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (0.25, 0.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-copy-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=basicb] (76) at (4, 0.75) {$e$};
		\node [style=basicb] (77) at (4, -0.75) {$e$};
		\node [style=none] (78) at (3, 0.75) {};
		\node [style=black] (79) at (1.75, 0) {};
		\node [style=none] (80) at (3, -0.75) {};
		\node [style=none] (84) at (1.25, 0) {};
		\node [style=none] (85) at (5.25, 1.25) {\scriptsize $p$};
		\node [style=none] (86) at (-1.25, 0) {};
		\node [style=none] (87) at (5.25, -0.25) {\scriptsize $p$};
		\node [style=basicb] (98) at (0.5, 0) {$d$};
		\node [style=none] (99) at (5.25, 0.75) {};
		\node [style=none] (100) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw (78.center) to (76);
		\draw (80.center) to (77);
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
		\draw (17.center) to (98);
		\draw (98) to (84.center);
		\draw (76) to (99.center);
		\draw (77) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=black] (79) at (1.75, 0) {};
		\node [style=none] (84) at (1.25, 0) {};
		\node [style=none] (86) at (-1.25, 0) {};
		\node [style=basicb] (98) at (0.5, 0) {$d$};
		\node [style=none] (99) at (1.75, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
		\draw (17.center) to (98);
		\draw (98) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-det-regb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=regb] (1) at (1.25, 0) {};
		\node [style=basicb] (2) at (-0.75, 0) {$\hat{d}$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-e-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=none] (76) at (3.5, 0.75) {};
		\node [style=none] (77) at (3.5, -0.75) {};
		\node [style=none] (78) at (3, 0.75) {};
		\node [style=black] (79) at (1.75, 0) {};
		\node [style=none] (80) at (3, -0.75) {};
		\node [style=none] (84) at (1.25, 0) {};
		\node [style=none] (85) at (3.25, 1.25) {\scriptsize $p$};
		\node [style=none] (86) at (-3.5, 0) {};
		\node [style=none] (87) at (3.25, -0.25) {\scriptsize $p$};
		\node [style=basicb] (97) at (0.25, 0) {$e$};
		\node [style=basicb] (98) at (-1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw (78.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
		\draw (17.center) to (98);
		\draw (98) to (97);
		\draw (97) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-e-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-3.25, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=black] (79) at (1.75, 0) {};
		\node [style=none] (84) at (1.25, 0) {};
		\node [style=none] (86) at (-3.5, 0) {};
		\node [style=basicb] (97) at (0.25, 0) {$e$};
		\node [style=basicb] (98) at (-1.75, 0) {$d$};
		\node [style=none] (99) at (1.75, 0.75) {\scriptsize $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
		\draw (17.center) to (98);
		\draw (98) to (97);
		\draw (97) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-hat-star-regb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=regb] (1) at (1.25, 0) {};
		\node [style=basicb] (2) at (-0.75, 0) {$\hat{d}^*$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (-0.25, 0) {$d$};
		\node [style=none] (16) at (-3, 0) {\scriptsize $m$};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (79) at (1.5, 0.5) {};
		\node [style=none] (84) at (0.5, 0.5) {};
		\node [style=none] (86) at (-3.25, -0.5) {};
		\node [style=none] (87) at (3, 0.5) {};
		\node [style=none] (88) at (-3, 1) {\scriptsize $l$};
		\node [style=none] (89) at (-1.75, 0.5) {};
		\node [style=none] (90) at (-1, 0.5) {};
		\node [style=none] (92) at (1.25, -0.5) {};
		\node [style=none] (93) at (0.5, -0.5) {};
		\node [style=none] (95) at (2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (96) at (2.75, 1) {\scriptsize $p$};
		\node [style=black] (97) at (2, -0.5) {};
		\node [style=black] (98) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [->] (86.center) to (17.center);
		\draw (79.center) to (87.center);
		\draw [->] (84.center) to (79.center);
		\draw [in=180, out=0, looseness=1.25] (89.center) to (90.center);
		\draw [->] (93.center) to (92.center);
		\draw (92.center) to (97);
		\draw [->] (98) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-star-Q-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (6) at (4.5, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (55) at (0, 0.25) {\scriptsize $|Q|$};
		\node [style=none] (70) at (3.25, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (3.25, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (74) at (5, 1.5) {\scriptsize $|Q|$};
		\node [style=basicb] (76) at (2.75, 0.25) {$d$};
		\node [style=none] (77) at (-0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (2.center) to (76);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (8.center) to (48.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-star-regb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=regb] (6) at (2.75, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (3.25, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (3.25, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (2.75, 0.25) {$\hat d$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (3.75, -1.25) {};
		\node [style=none] (79) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (2.center) to (76);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (8.center) to (48.center);
		\draw (11.center) to (6);
		\draw [->] (6) to (78.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (6) at (4.5, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (3.25, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (3.25, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (2.75, 0.25) {$d$};
		\node [style=none] (77) at (-0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (2.center) to (76);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (8.center) to (48.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d-submatrices.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-0.5, 0.75) {};
		\node [style=black] (105) at (-2.25, -1) {};
		\node [style=none] (106) at (-0.5, -2) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=none] (179) at (-0.5, 1) {};
		\node [style=none] (180) at (-0.25, 1.25) {};
		\node [style=none] (181) at (-0.5, 0.5) {};
		\node [style=none] (182) at (1, 0.5) {};
		\node [style=none] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (1, 1) {};
		\node [style=none] (185) at (0.75, 0.25) {};
		\node [style=none] (186) at (0.75, 1.25) {};
		\node [style=none] (187) at (0.25, 0.75) {\scriptsize $c_{n1}$};
		\node [style=none] (188) at (-0.5, 1) {};
		\node [style=black] (189) at (2.25, 1.5) {};
		\node [style=black] (190) at (2.25, -1.25) {};
		\node [style=none] (191) at (-0.5, -0.75) {};
		\node [style=none] (192) at (-0.5, -0.25) {};
		\node [style=none] (193) at (-0.25, 0) {};
		\node [style=none] (194) at (-0.5, -0.75) {};
		\node [style=none] (195) at (1, -0.75) {};
		\node [style=none] (196) at (-0.25, -1) {};
		\node [style=none] (197) at (1, -0.25) {};
		\node [style=none] (198) at (0.75, -1) {};
		\node [style=none] (199) at (0.75, 0) {};
		\node [style=none] (200) at (-0.5, -0.25) {};
		\node [style=none] (201) at (-0.5, -2.25) {};
		\node [style=none] (202) at (-0.5, -1.75) {};
		\node [style=none] (203) at (-0.25, -1.5) {};
		\node [style=none] (204) at (-0.5, -2.25) {};
		\node [style=none] (205) at (1, -2.25) {};
		\node [style=none] (206) at (-0.25, -2.5) {};
		\node [style=none] (207) at (1, -1.75) {};
		\node [style=none] (208) at (0.75, -2.5) {};
		\node [style=none] (209) at (0.75, -1.5) {};
		\node [style=none] (210) at (-0.5, -1.75) {};
		\node [style=none] (211) at (0.25, -0.5) {\scriptsize $c_{1m}$};
		\node [style=none] (212) at (0.25, -2) {\scriptsize $c_{nm}$};
		\node [style=none] (213) at (1, -2) {};
		\node [style=none] (214) at (1, 0.75) {};
		\node [style=none] (215) at (1, -0.5) {};
		\node [style=none] (216) at (1, 2.25) {};
		\node [style=reg] (217) at (0, 2.25) {$d_{11}$};
		\node [style=black] (218) at (-2.25, 1) {};
		\node [style=none] (219) at (-0.5, -0.5) {};
		\node [style=none] (220) at (-3.5, 1) {};
		\node [style=none] (221) at (-3.5, -1) {};
		\node [style=none] (222) at (3.5, 1.5) {};
		\node [style=none] (223) at (3.5, -1.25) {};
		\node [style=none] (224) at (-3.5, -0.5) {\scriptsize $n$};
		\node [style=none] (225) at (3.25, -0.75) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (216.center) to (189);
		\draw [in=0, out=-120] (189) to (214.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-120] (190) to (213.center);
		\draw [in=180, out=-60] (218) to (219.center);
		\draw [in=-180, out=75] (218) to (217);
		\draw (220.center) to (218);
		\draw (221.center) to (105);
		\draw (189) to (222.center);
		\draw (190) to (223.center);
		\draw (217) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d1d2-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 1.25) {\scriptsize $m_1$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (78) at (3.25, 1.75) {};
		\node [style=black] (79) at (1.75, 0.75) {};
		\node [style=none] (80) at (3.25, -0.25) {};
		\node [style=none] (84) at (1.25, 0.75) {};
		\node [style=none] (85) at (4, 2.25) {\scriptsize $n_1$};
		\node [style=none] (86) at (-1.25, 0.75) {};
		\node [style=smallb] (98) at (0.5, 0.75) {$d_1$};
		\node [style=none] (99) at (4, 1.75) {};
		\node [style=none] (100) at (4, -0.25) {};
		\node [style=none] (101) at (-1, -0.25) {\scriptsize $m_2$};
		\node [style=none] (102) at (-0.5, -0.75) {};
		\node [style=none] (103) at (3.25, 0.25) {};
		\node [style=black] (104) at (1.75, -0.75) {};
		\node [style=none] (105) at (3.25, -1.75) {};
		\node [style=none] (106) at (1.25, -0.75) {};
		\node [style=none] (108) at (-1.25, -0.75) {};
		\node [style=none] (109) at (4, -1.25) {\scriptsize $n_2$};
		\node [style=smallb] (110) at (0.5, -0.75) {$d_2$};
		\node [style=none] (111) at (4, 0.25) {};
		\node [style=none] (112) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
		\draw (17.center) to (98);
		\draw (98) to (84.center);
		\draw (78.center) to (99.center);
		\draw (80.center) to (100.center);
		\draw [->, in=180, out=-60] (104) to (105.center);
		\draw [->, in=180, out=60] (104) to (103.center);
		\draw (106.center) to (104);
		\draw [->] (108.center) to (102.center);
		\draw (102.center) to (110);
		\draw (110) to (106.center);
		\draw (103.center) to (111.center);
		\draw (105.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/d1d2-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 1.25) {\scriptsize $m_1$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=black] (79) at (1.75, 0.75) {};
		\node [style=none] (84) at (1.25, 0.75) {};
		\node [style=none] (86) at (-1.25, 0.75) {};
		\node [style=smallb] (98) at (0.5, 0.75) {$d_1$};
		\node [style=none] (101) at (-1, -0.25) {\scriptsize $m_2$};
		\node [style=none] (102) at (-0.5, -0.75) {};
		\node [style=black] (104) at (1.75, -0.75) {};
		\node [style=none] (106) at (1.25, -0.75) {};
		\node [style=none] (108) at (-1.25, -0.75) {};
		\node [style=smallb] (110) at (0.5, -0.75) {$d_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
		\draw (17.center) to (98);
		\draw (98) to (84.center);
		\draw (106.center) to (104);
		\draw [->] (108.center) to (102.center);
		\draw (102.center) to (110);
		\draw (110) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-traceform-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=black] (49) at (-0.25, -0.75) {};
		\node [style=none] (56) at (-2, -0.25) {\scriptsize  $n$};
		\node [style=none] (57) at (-2.25, -0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=black] (61) at (-0.25, 0.75) {};
		\node [style=white-dot] (62) at (-1.75, 0.75) {};
		\node [style=none] (63) at (-0.75, 1.5) {\scriptsize  $l$};
		\node [style=none] (64) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw (22.center) to (61);
		\draw [->] (62) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-traceform-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (2.75, 2.5) {\scriptsize  $l$};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=black] (49) at (-0.25, -0.75) {};
		\node [style=none] (56) at (-2, -0.25) {\scriptsize  $n$};
		\node [style=none] (57) at (-2.25, -0.75) {};
		\node [style=none] (58) at (-1.5, -0.75) {};
		\node [style=black] (61) at (-0.25, 0.75) {};
		\node [style=white-dot] (65) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw (22.center) to (61);
		\draw (65) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-traceform-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$r$};
		\node [style=none] (14) at (5, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (5, 1.25) {};
		\node [style=none] (21) at (6, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=black] (28) at (2.25, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=black] (36) at (2.25, 1.25) {};
		\node [style=white-dot] (38) at (4, 1.25) {};
		\node [style=none] (41) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw [->] (38) to (20.center);
		\draw [->] (1.center) to (41.center);
		\draw (41.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/del-traceform-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$r$};
		\node [style=none] (14) at (5.5, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (5.5, 1.25) {};
		\node [style=none] (21) at (6.5, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=black] (28) at (3, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=black] (36) at (2.25, 1.25) {};
		\node [style=white-dot] (38) at (3.5, 1.25) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=reg] (40) at (4.75, 1.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw (39.center) to (36);
		\draw [->] (1.center) to (39.center);
		\draw (38) to (40);
		\draw (40) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/delete-atom.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (1, 0) {$a$};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=black] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/delete-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=black] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=black] (7) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [->] (3.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.25, -1.25) {};
		\node [style=none] (8) at (-3.75, -1) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=none] (11) at (4.5, -1.25) {};
		\node [style=black] (12) at (3.25, -0.25) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.25) {};
		\node [style=none] (42) at (-3, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-2.75, -1.75) {};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (48) at (-1.5, -1) {};
		\node [style=none] (49) at (-2.25, -1) {$e$};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=none] (55) at (3.25, 1) {\scriptsize $l$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (-2, 0.5) {};
		\node [style=none] (72) at (7, 2.5) {};
		\node [style=none] (73) at (-2, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=coregbw] (86) at (0.75, -0.25) {};
		\node [style=regb] (87) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (22.center);
		\draw (1) to (86);
		\draw (2.center) to (76.center);
		\draw (11.center) to (75.center);
		\draw (86) to (87);
		\draw (87) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.25, -1.25) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.25) {};
		\node [style=none] (42) at (-3, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-2.75, -1.75) {};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (48) at (-1.5, -1) {};
		\node [style=none] (49) at (-2.25, -1) {$e$};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=none] (55) at (1.75, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (-2, 0.5) {};
		\node [style=none] (72) at (7, 2.5) {};
		\node [style=none] (73) at (-2, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=regb] (85) at (4, 0.75) {};
		\node [style=coregbw] (86) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (11.center) to (83);
		\draw (2.center) to (85);
		\draw (85) to (76.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (22.center);
		\draw (1) to (86);
		\draw (86) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.25, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (-2.25, 0.5) {};
		\node [style=none] (72) at (7, 2.5) {};
		\node [style=none] (73) at (-2.25, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregbw] (84) at (-1, -1) {};
		\node [style=regb] (85) at (4, 0.75) {};
		\node [style=coregbw] (86) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (2.center) to (85);
		\draw (85) to (76.center);
		\draw (71.center) to (86);
		\draw (86) to (22.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (9.25, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (8, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (8, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregbw] (84) at (-1, -1) {};
		\node [style=regb] (85) at (4, 0.75) {};
		\node [style=coregbw] (86) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (71.center) to (22.center);
		\draw (86) to (70.center);
		\draw (2.center) to (85);
		\draw (85) to (76.center);
		\draw (69.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (9.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (4, 0.25) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (4, 0.25) {};
		\node [style=none] (61) at (5.5, 0.25) {};
		\node [style=none] (62) at (4.25, 0) {};
		\node [style=none] (63) at (5.5, 1.25) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (65) at (5.25, 1.5) {};
		\node [style=none] (66) at (4.75, 0.75) {$\hat{d}$};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (69) at (5.5, 0.75) {};
		\node [style=none] (70) at (8.25, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (8.25, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregbw] (84) at (-1, -1) {};
		\node [style=regb] (85) at (6.5, 0.75) {};
		\node [style=coregbw] (86) at (7.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (2.center) to (76.center);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (71.center) to (22.center);
		\draw (69.center) to (85);
		\draw (85) to (86);
		\draw (86) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (4, 0.25) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (4, 0.25) {};
		\node [style=none] (61) at (5.5, 0.25) {};
		\node [style=none] (62) at (4.25, 0) {};
		\node [style=none] (63) at (5.5, 1.25) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (65) at (5.25, 1.5) {};
		\node [style=none] (66) at (4.75, 0.75) {$\hat{d}$};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (69) at (5.5, 0.75) {};
		\node [style=none] (70) at (6.75, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (6.75, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregbw] (84) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (2.center) to (76.center);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (71.center) to (22.center);
		\draw [->] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (10, -1.25) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.25) {};
		\node [style=none] (42) at (-3, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-2.75, -1.75) {};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-2.25, -1) {$\hat{e}$};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (57) at (3.75, 0.25) {};
		\node [style=none] (58) at (3.75, 1.25) {};
		\node [style=none] (59) at (4, 1.5) {};
		\node [style=none] (60) at (3.75, 0.25) {};
		\node [style=none] (61) at (5.25, 0.25) {};
		\node [style=none] (62) at (4, 0) {};
		\node [style=none] (63) at (5.25, 1.25) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (5, 1.5) {};
		\node [style=none] (66) at (4.5, 0.75) {$\hat{d}$};
		\node [style=none] (67) at (3.75, 1.25) {};
		\node [style=none] (69) at (5.25, 0.75) {};
		\node [style=none] (70) at (8.75, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (8.75, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (3.75, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (79) at (6.25, 0.75) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregbw] (85) at (7.75, 0.75) {};
		\node [style=none] (86) at (1.25, 0.75) {\scriptsize $2^{l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (69.center) to (79);
		\draw (83) to (75.center);
		\draw (2.center) to (76.center);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (79) to (85);
		\draw (85) to (70.center);
		\draw [->] (53.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-1-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.5, -1.25) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.25) {};
		\node [style=none] (42) at (-3, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-2.75, -1.75) {};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-2.25, -1) {$\hat{e}$};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (4, 0.25) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (4, 0.25) {};
		\node [style=none] (61) at (5.5, 0.25) {};
		\node [style=none] (62) at (4.25, 0) {};
		\node [style=none] (63) at (5.5, 1.25) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (65) at (5.25, 1.5) {};
		\node [style=none] (66) at (4.75, 0.75) {$\hat{d}$};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (69) at (5.5, 0.75) {};
		\node [style=none] (70) at (6.75, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (6.75, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (2.center) to (76.center);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw [->] (69.center) to (70.center);
		\draw [->] (53.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (4, 0.25) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (4, 0.25) {};
		\node [style=none] (61) at (5.5, 0.25) {};
		\node [style=none] (62) at (4.25, 0) {};
		\node [style=none] (63) at (5.5, 1.25) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (65) at (5.25, 1.5) {};
		\node [style=none] (66) at (4.75, 0.75) {$\hat{d}$};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (69) at (5.5, 0.75) {};
		\node [style=none] (70) at (6.75, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (6.75, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregwb] (84) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (2.center) to (76.center);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (71.center) to (22.center);
		\draw [->] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (9.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (4, 0.25) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=none] (60) at (4, 0.25) {};
		\node [style=none] (61) at (5.5, 0.25) {};
		\node [style=none] (62) at (4.25, 0) {};
		\node [style=none] (63) at (5.5, 1.25) {};
		\node [style=none] (64) at (5.25, 0) {};
		\node [style=none] (65) at (5.25, 1.5) {};
		\node [style=none] (66) at (4.75, 0.75) {$\hat{d}$};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (69) at (5.5, 0.75) {};
		\node [style=none] (70) at (8.25, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (8.25, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregwb] (84) at (-1, -1) {};
		\node [style=regb] (85) at (6.5, 0.75) {};
		\node [style=coregwb] (86) at (7.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (2.center) to (76.center);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (71.center) to (22.center);
		\draw (69.center) to (85);
		\draw (85) to (86);
		\draw (86) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (9.25, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (8, 0.75) {};
		\node [style=none] (71) at (-1.75, 0.5) {};
		\node [style=none] (72) at (8, 2.5) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregwb] (84) at (-1, -1) {};
		\node [style=regb] (85) at (4, 0.75) {};
		\node [style=coregwb] (86) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (71.center) to (22.center);
		\draw (86) to (70.center);
		\draw (2.center) to (85);
		\draw (85) to (76.center);
		\draw (69.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.25, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3.75, -1.5) {};
		\node [style=none] (40) at (-3.75, -0.5) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-3, -1) {$e$};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-3.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (55) at (1.5, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (-2.25, 0.5) {};
		\node [style=none] (72) at (7, 2.5) {};
		\node [style=none] (73) at (-2.25, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=coregwb] (84) at (-1, -1) {};
		\node [style=regb] (85) at (4, 0.75) {};
		\node [style=coregwb] (86) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (53.center) to (84);
		\draw (11.center) to (83);
		\draw (1) to (12);
		\draw (84) to (48.center);
		\draw (2.center) to (85);
		\draw (85) to (76.center);
		\draw (71.center) to (86);
		\draw (86) to (22.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (3.25, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.25, -1.25) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=black] (12) at (2, -0.25) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.25) {};
		\node [style=none] (42) at (-3, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-2.75, -1.75) {};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (48) at (-1.5, -1) {};
		\node [style=none] (49) at (-2.25, -1) {$e$};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=none] (55) at (1.75, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (-2, 0.5) {};
		\node [style=none] (72) at (7, 2.5) {};
		\node [style=none] (73) at (-2, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=regb] (83) at (4, -1.25) {};
		\node [style=regb] (85) at (4, 0.75) {};
		\node [style=coregwb] (86) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (83) to (75.center);
		\draw (11.center) to (83);
		\draw (2.center) to (85);
		\draw (85) to (76.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (22.center);
		\draw (1) to (86);
		\draw (86) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-2-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -1.25) {};
		\node [style=black] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (7.5, -1.25) {};
		\node [style=none] (6) at (8.25, -1.25) {};
		\node [style=none] (8) at (-3.75, -1) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=none] (11) at (4.5, -1.25) {};
		\node [style=black] (12) at (3.25, -0.25) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (26) at (5, -1.75) {};
		\node [style=none] (27) at (5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {};
		\node [style=none] (29) at (5, -1.75) {};
		\node [style=none] (30) at (6.5, -1.75) {};
		\node [style=none] (31) at (5.25, -2) {};
		\node [style=none] (32) at (6.5, -0.75) {};
		\node [style=none] (33) at (6.25, -2) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {$f$};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (39) at (-3, -1.5) {};
		\node [style=none] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.25) {};
		\node [style=none] (42) at (-3, -1.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-2.75, -1.75) {};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (48) at (-1.5, -1) {};
		\node [style=none] (49) at (-2.25, -1) {$e$};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=none] (55) at (3.25, 1) {\scriptsize $l$};
		\node [style=none] (57) at (5, 0.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5, 0.25) {};
		\node [style=none] (61) at (6.5, 0.25) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (6.5, 1.25) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (6.25, 1.5) {};
		\node [style=none] (66) at (5.75, 0.75) {$d$};
		\node [style=none] (67) at (5, 1.25) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (-2, 0.5) {};
		\node [style=none] (72) at (7, 2.5) {};
		\node [style=none] (73) at (-2, 2.5) {};
		\node [style=none] (75) at (5, -1.25) {};
		\node [style=none] (76) at (5, 0.75) {};
		\node [style=none] (77) at (1.25, 2.5) {};
		\node [style=coregwb] (86) at (0.75, -0.25) {};
		\node [style=regb] (87) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (22.center);
		\draw (1) to (86);
		\draw (2.center) to (76.center);
		\draw (11.center) to (75.center);
		\draw (86) to (87);
		\draw (87) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-bisim-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-5.5, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=regb] (67) at (-2.5, 0.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {\scriptsize $s$};
		\node [style=coregb] (83) at (-4.25, 0.75) {};
		\node [style=none] (84) at (-3.25, 1.25) {\scriptsize $2^s$};
		\node [style=none] (85) at (4, 0.75) {};
		\node [style=coreg] (86) at (2.5, 0.75) {};
		\node [style=none] (87) at (1, 0.75) {};
		\node [style=none] (88) at (3.75, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (90) at (-5.5, 0.75) {};
		\node [style=none] (91) at (-5.25, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (83) to (67);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
		\draw (90.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-bisim-1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-3, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (85) at (4, 0.75) {};
		\node [style=coreg] (86) at (2.5, 0.75) {};
		\node [style=none] (87) at (1, 0.75) {};
		\node [style=none] (88) at (3.75, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (90) at (-3.25, 0.75) {};
		\node [style=none] (91) at (-3, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
		\draw (90.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-bisim-1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-3, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (83) at (-3, 0.75) {};
		\node [style=none] (84) at (-2.75, 1.25) {\scriptsize $2^s$};
		\node [style=none] (85) at (4, 0.75) {};
		\node [style=coregb] (86) at (2.5, 0.75) {};
		\node [style=none] (87) at (1, 0.75) {};
		\node [style=none] (88) at (3.75, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (1.5, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
		\draw (83.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-bisim-1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-5.5, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=reg] (67) at (-2.5, 0.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {\scriptsize $s$};
		\node [style=coreg] (83) at (-4.25, 0.75) {};
		\node [style=none] (84) at (-3.25, 1.25) {\scriptsize $2^s$};
		\node [style=none] (85) at (4, 0.75) {};
		\node [style=coreg] (86) at (2.5, 0.75) {};
		\node [style=none] (87) at (1, 0.75) {};
		\node [style=none] (88) at (3.75, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (90) at (-5.5, 0.75) {};
		\node [style=none] (91) at (-5.25, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (83) to (67);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
		\draw (90.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-bisim-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-1.5, 0) {$d$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=coreg] (67) at (1, 0.75) {};
		\node [style=none] (71) at (0, 1.25) {\scriptsize $s$};
		\node [style=reg] (83) at (2.75, 0.75) {};
		\node [style=none] (84) at (2, 1.25) {\scriptsize $2^s$};
		\node [style=none] (85) at (-5.5, 0.75) {};
		\node [style=regb] (86) at (-4, 0.75) {};
		\node [style=none] (87) at (-2.5, 0.75) {};
		\node [style=none] (88) at (-5.25, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (-3, 1.25) {\scriptsize $s$};
		\node [style=none] (90) at (4, 0.75) {};
		\node [style=none] (91) at (3.75, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (83) to (67);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
		\draw (90.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-bisim-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-1.5, 0) {$d$};
		\node [style=none] (13) at (1.25, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (85) at (-5.5, 0.75) {};
		\node [style=reg] (86) at (-4, 0.75) {};
		\node [style=none] (87) at (-2.5, 0.75) {};
		\node [style=none] (88) at (-5.25, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (-3, 1.25) {\scriptsize $s$};
		\node [style=none] (90) at (1.5, 0.75) {};
		\node [style=none] (91) at (1.25, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
		\draw (46.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deter-bisim-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-1.5, 0) {$d$};
		\node [style=none] (13) at (1.25, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (85) at (-5.5, 0.75) {};
		\node [style=regb] (86) at (-4, 0.75) {};
		\node [style=none] (87) at (-2.5, 0.75) {};
		\node [style=none] (88) at (-5.25, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (-3, 1.25) {\scriptsize $s$};
		\node [style=none] (90) at (1.5, 0.75) {};
		\node [style=none] (91) at (1.25, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
		\draw (46.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/determinised-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=basicb] (53) at (-1.75, 0) {$\hat e$};
		\node [style=basicb] (75) at (1.75, 0) {$\hat f$};
		\node [style=basicb] (76) at (0, 0) {$\hat d^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (75) to (0.center);
		\draw (8.center) to (53);
		\draw [in=180, out=0] (48.center) to (76);
		\draw (76) to (11.center);
		\draw [->] (53) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/deterministic-to-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-0.5, -2.25) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=none] (17) at (-3.25, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (80) at (-1, -0.5) {};
		\node [style=none] (81) at (-2.5, 0.5) {};
		\node [style=none] (82) at (-2.5, -0.25) {};
		\node [style=none] (84) at (-3.25, -0.5) {};
		\node [style=none] (85) at (3.25, 0) {};
		\node [style=none] (86) at (1, -0.5) {};
		\node [style=none] (87) at (3.5, -0.5) {};
		\node [style=none] (88) at (-1, 1.5) {};
		\node [style=none] (89) at (1, 1.5) {};
		\node [style=none] (90) at (2.75, 1.5) {};
		\node [style=none] (93) at (-2.5, 1.5) {};
		\node [style=none] (94) at (3.25, 2) {\scriptsize $l$};
		\node [style=none] (106) at (-1, 0.75) {};
		\node [style=none] (115) at (-3.25, 0.75) {};
		\node [style=none] (116) at (-3.25, 1.5) {};
		\node [style=none] (131) at (3.5, 1.5) {};
		\node [style=none] (132) at (-3, 2) {\scriptsize $l$};
		\node [style=none] (138) at (-3.5, 1) {};
		\node [style=none] (139) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (86.center) to (87.center);
		\draw [in=180, out=0, looseness=1.25] (89.center) to (90.center);
		\draw [in=180, out=0] (93.center) to (88.center);
		\draw (116.center) to (93.center);
		\draw (90.center) to (131.center);
		\draw (115.center) to (106.center);
		\draw (84.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dfa-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=black] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (5, -1.25) {};
		\node [style=none] (6) at (5.75, -1.25) {};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.25) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (2.25, -1.75) {};
		\node [style=none] (30) at (3.75, -1.75) {};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (3.75, -0.75) {};
		\node [style=none] (33) at (3.5, -2) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=none] (36) at (3, -1.25) {$\hat{f}$};
		\node [style=none] (37) at (2.25, -0.75) {};
		\node [style=none] (39) at (-4, -1.5) {};
		\node [style=none] (40) at (-4, -0.5) {};
		\node [style=none] (41) at (-3.75, -0.25) {};
		\node [style=none] (42) at (-4, -1.5) {};
		\node [style=none] (43) at (-2.5, -1.5) {};
		\node [style=none] (44) at (-3.75, -1.75) {};
		\node [style=none] (45) at (-2.5, -0.5) {};
		\node [style=none] (46) at (-2.75, -1.75) {};
		\node [style=none] (47) at (-2.75, -0.25) {};
		\node [style=none] (48) at (-1.75, -1) {};
		\node [style=none] (49) at (-3.25, -1) {$\hat{e}$};
		\node [style=none] (50) at (-4, -0.5) {};
		\node [style=none] (51) at (-4, -1) {};
		\node [style=none] (53) at (-2.5, -1) {};
		\node [style=none] (55) at (0, 0.75) {\scriptsize $2^{l}$};
		\node [style=none] (57) at (2.25, 0.25) {};
		\node [style=none] (58) at (2.25, 1.25) {};
		\node [style=none] (59) at (2.5, 1.5) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (3.75, 0.25) {};
		\node [style=none] (62) at (2.5, 0) {};
		\node [style=none] (63) at (3.75, 1.25) {};
		\node [style=none] (64) at (3.5, 0) {};
		\node [style=none] (65) at (3.5, 1.5) {};
		\node [style=none] (66) at (3, 0.75) {$\hat{d}$};
		\node [style=none] (67) at (2.25, 1.25) {};
		\node [style=none] (69) at (3.75, 0.75) {};
		\node [style=none] (70) at (4.5, 0.75) {};
		\node [style=none] (71) at (-3.25, 0.5) {};
		\node [style=none] (72) at (4.5, 2.5) {};
		\node [style=none] (73) at (-3.25, 2.5) {};
		\node [style=none] (74) at (4.5, 1.5) {\scriptsize $2^{l}$};
		\node [style=none] (75) at (2.25, -1.25) {};
		\node [style=none] (76) at (2.25, 0.75) {};
		\node [style=none] (77) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw (35.center) to (0.center);
		\draw [semithick, in=0, out=-90] (43.center) to (46.center);
		\draw [semithick, in=-90, out=180] (44.center) to (42.center);
		\draw [semithick, in=180, out=90] (40.center) to (41.center);
		\draw [semithick, in=90, out=0] (47.center) to (45.center);
		\draw [semithick] (41.center) to (47.center);
		\draw [semithick] (45.center) to (43.center);
		\draw [semithick] (46.center) to (44.center);
		\draw [semithick] (42.center) to (40.center);
		\draw (8.center) to (51.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->, in=180, out=0] (53.center) to (48.center);
		\draw [->] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90] (61.center) to (64.center);
		\draw [semithick, in=-90, out=180] (62.center) to (60.center);
		\draw [semithick, in=180, out=90] (58.center) to (59.center);
		\draw [semithick, in=90, out=0] (65.center) to (63.center);
		\draw [semithick] (59.center) to (65.center);
		\draw [semithick] (63.center) to (61.center);
		\draw [semithick] (64.center) to (62.center);
		\draw [semithick] (60.center) to (58.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (69.center) to (70.center);
		\draw (71.center) to (22.center);
		\draw (11.center) to (75.center);
		\draw (2.center) to (76.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/directed-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1.25, 0.75) {};
		\node [style=none] (152) at (-1.5, 0.75) {};
		\node [style=none] (156) at (2.75, 1.75) {\scriptsize $l$};
		\node [style=none] (167) at (1.25, 2.25) {};
		\node [style=none] (170) at (-1.5, 2.25) {};
		\node [style=none] (175) at (-1, 1.25) {};
		\node [style=none] (176) at (-0.5, 1.75) {};
		\node [style=none] (177) at (-1, -0.25) {};
		\node [style=none] (178) at (0.5, -0.25) {};
		\node [style=none] (179) at (-0.5, -0.75) {};
		\node [style=none] (180) at (0.5, 1.25) {};
		\node [style=none] (181) at (0, -0.75) {};
		\node [style=none] (182) at (0, 1.75) {};
		\node [style=none] (183) at (-0.25, 0.5) {$d$};
		\node [style=none] (185) at (-1, 0) {};
		\node [style=none] (192) at (0.5, 0) {};
		\node [style=none] (193) at (0.5, 0.75) {};
		\node [style=none] (221) at (2.75, 0) {};
		\node [style=none] (222) at (-2.75, 0) {};
		\node [style=none] (228) at (-1, 0.75) {};
		\node [style=none] (246) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=none] (247) at (-2.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw (222.center) to (185.center);
		\draw (192.center) to (221.center);
		\draw [in=180, out=0] (152.center) to (228.center);
		\draw [->] (167.center) to (170.center);
		\draw [bend right=90, looseness=2.00] (170.center) to (152.center);
		\draw (193.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/e-coregbw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=coregbw] (1) at (1.25, 0) {};
		\node [style=basicb] (2) at (-0.75, 0) {$e$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/e-coregwb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=coregwb] (1) at (1.25, 0) {};
		\node [style=basicb] (2) at (-0.75, 0) {$e$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/e-hat-d-hat-star-regb-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=regb] (48) at (-0.5, 0) {};
		\node [style=basicb] (53) at (-4, 0) {$\hat e$};
		\node [style=basicb] (75) at (1.25, 0) {$f$};
		\node [style=basicb] (76) at (-2.25, 0) {$\hat d^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->] (10.center) to (8.center);
		\draw (75) to (0.center);
		\draw (8.center) to (53);
		\draw (53) to (76);
		\draw (76) to (48);
		\draw (48) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/e-hat-regb-d-star-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=regb] (48) at (-2.25, 0) {};
		\node [style=basicb] (53) at (-4, 0) {$\hat e$};
		\node [style=basicb] (75) at (1.25, 0) {$f$};
		\node [style=basicb] (76) at (-0.5, 0) {$d^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (75) to (0.center);
		\draw (8.center) to (53);
		\draw [in=180, out=0] (48) to (76);
		\draw (76) to (11.center);
		\draw (53) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/e-regb-d-hat-star-f-hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (8) at (-5, 0) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=regb] (48) at (-2.25, 0) {};
		\node [style=basicb] (53) at (-4, 0) {$e$};
		\node [style=basicb] (75) at (1.25, 0) {$\hat f$};
		\node [style=basicb] (76) at (-0.5, 0) {$\hat d^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [->] (10.center) to (8.center);
		\draw (11.center) to (75);
		\draw (75) to (0.center);
		\draw (8.center) to (53);
		\draw [in=180, out=0] (48) to (76);
		\draw (76) to (11.center);
		\draw (53) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-aa-star-one+a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (2, 2.5) {};
		\node [style=none] (48) at (2, 1.25) {};
		\node [style=reg] (49) at (1.5, 1.25) {$a$};
		\node [style=reg] (50) at (0.75, 0) {$a$};
		\node [style=black] (52) at (-2, 0.25) {};
		\node [style=reg] (53) at (-0.25, 1.25) {$a$};
		\node [style=black] (54) at (-0.75, -0.75) {};
		\node [style=black] (55) at (-3.25, 0.25) {};
		\node [style=none] (56) at (-4.5, 1) {};
		\node [style=none] (57) at (-4.5, -0.5) {};
		\node [style=black] (58) at (2.25, -0.75) {};
		\node [style=none] (59) at (-4.5, 2.5) {};
		\node [style=none] (61) at (3.25, -0.75) {};
		\node [style=none] (62) at (0.75, -1.5) {};
		\node [style=none] (63) at (-6, -0.5) {};
		\node [style=none] (64) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (48.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [bend left] (52) to (53);
		\draw [in=180, out=-75] (52) to (54);
		\draw [in=120, out=0] (56.center) to (55);
		\draw [in=0, out=-120] (55) to (57.center);
		\draw (55) to (52);
		\draw [in=180, out=60] (54) to (50);
		\draw [in=120, out=0] (50) to (58);
		\draw (53) to (49);
		\draw [->] (47.center) to (59.center);
		\draw [bend left=270, looseness=2.50] (59.center) to (56.center);
		\draw [->] (58) to (61.center);
		\draw [->, in=180, out=-45] (54) to (62.center);
		\draw [in=-135, out=0] (62.center) to (58);
		\draw [->] (63.center) to (57.center);
		\draw (61.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-diagram-multiple-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2.75) {};
		\node [style=none] (1) at (3.5, 1.5) {};
		\node [style=reg] (2) at (3, 1.5) {$a$};
		\node [style=none] (3) at (3.25, 0.25) {};
		\node [style=reg] (5) at (2.25, -0.75) {$a$};
		\node [style=black] (11) at (0.5, 0) {};
		\node [style=black] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=black] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (2.75, -2.25) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (-4.5, -2.25) {};
		\node [style=none] (20) at (4.5, 0.25) {};
		\node [style=none] (21) at (-2, 2.75) {};
		\node [style=none] (22) at (-1, -2.25) {};
		\node [style=none] (23) at (-4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw [in=180, out=60] (11) to (12);
		\draw [in=180, out=-60] (11) to (13.center);
		\draw [in=120, out=0] (15.center) to (14);
		\draw (14) to (11);
		\draw (13.center) to (5);
		\draw (5) to (18.center);
		\draw [bend left=90, looseness=2.25] (18.center) to (17.center);
		\draw [->, in=180, out=-45] (12) to (3.center);
		\draw [in=-180, out=75] (12) to (2);
		\draw (3.center) to (20.center);
		\draw [->] (0.center) to (21.center);
		\draw [bend left=270, looseness=2.50] (21.center) to (15.center);
		\draw [->] (17.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw [->] (23.center) to (16.center);
		\draw [in=-120, out=0] (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-diagram-multiple-accept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, 4.5) {};
		\node [style=none] (16) at (2.25, 3.25) {};
		\node [style=reg] (17) at (1.75, 3.25) {$a$};
		\node [style=none] (19) at (2, 2) {};
		\node [style=reg] (24) at (-3.5, 1) {$b$};
		\node [style=reg] (25) at (1, 1) {$a$};
		\node [style=reg] (30) at (-8.25, 1) {$a$};
		\node [style=none] (33) at (-7.5, 1) {};
		\node [style=black] (34) at (-6.5, 0.25) {};
		\node [style=none] (35) at (-7.5, -0.5) {};
		\node [style=black] (36) at (-0.75, 1.75) {};
		\node [style=black] (37) at (0.5, 2.5) {};
		\node [style=none] (38) at (0.5, 1) {};
		\node [style=black] (39) at (-2, 1.75) {};
		\node [style=none] (40) at (-3, 2.5) {};
		\node [style=none] (41) at (-3.25, 1) {};
		\node [style=none] (42) at (1.5, -1.25) {};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (44) at (-7.5, -1.25) {};
		\node [style=none] (46) at (-3, 4.5) {};
		\node [style=none] (47) at (-2.25, -1.25) {};
		\node [style=none] (49) at (6, 0.75) {};
		\node [style=none] (50) at (7.25, 0.75) {};
		\node [style=black] (52) at (5, 0.75) {};
		\node [style=none] (53) at (2.75, 2) {};
		\node [style=none] (54) at (1, -1.75) {};
		\node [style=none] (55) at (-4.25, -0.5) {};
		\node [style=black] (56) at (-5.5, 0.25) {};
		\node [style=none] (57) at (-4.25, 1) {};
		\node [style=none] (58) at (-8.5, -1.75) {};
		\node [style=black] (59) at (-10.75, -0.25) {};
		\node [style=none] (60) at (-8.75, 1) {};
		\node [style=none] (61) at (-11.75, -0.25) {};
		\node [style=none] (62) at (-12.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (16.center);
		\draw [in=0, out=-105] (34) to (35.center);
		\draw [in=0, out=105] (34) to (33.center);
		\draw (30) to (33.center);
		\draw [in=180, out=60] (36) to (37);
		\draw [in=180, out=-60] (36) to (38.center);
		\draw [in=120, out=0] (40.center) to (39);
		\draw [->, in=0, out=-120] (39) to (41.center);
		\draw (39) to (36);
		\draw (38.center) to (25);
		\draw (25) to (43.center);
		\draw [bend left=90, looseness=2.25] (43.center) to (42.center);
		\draw [bend right=270, looseness=2.50] (44.center) to (35.center);
		\draw (24) to (41.center);
		\draw [->, in=180, out=-45] (37) to (19.center);
		\draw [in=-180, out=75] (37) to (17);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw [->] (42.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw [in=120, out=0] (53.center) to (52);
		\draw [->] (52) to (49.center);
		\draw [in=-150, out=0, looseness=0.75] (55.center) to (52);
		\draw [in=-105, out=0] (54.center) to (52);
		\draw (19.center) to (53.center);
		\draw [in=180, out=60] (56) to (57.center);
		\draw (34) to (56);
		\draw [->, in=180, out=-60] (56) to (55.center);
		\draw (57.center) to (24);
		\draw [in=180, out=60] (59) to (60.center);
		\draw [->, in=180, out=-60] (59) to (58.center);
		\draw (58.center) to (54.center);
		\draw (60.center) to (30);
		\draw (61.center) to (59);
		\draw [->] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-diagram-multiple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (24) at (-0.25, -0.75) {$b$};
		\node [style=reg] (30) at (-3, 0) {$a$};
		\node [style=none] (32) at (-4.25, 0) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=black] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (-2.5, -1.5) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (1.75, -2.25) {};
		\node [style=none] (44) at (-2.5, -2.25) {};
		\node [style=none] (47) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (30);
		\draw [in=0, out=-105] (34) to (35.center);
		\draw [in=0, out=105] (34) to (33.center);
		\draw (30) to (33.center);
		\draw (34) to (24);
		\draw [bend right=270, looseness=2.50] (44.center) to (35.center);
		\draw [->] (42.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw [->] (24) to (41.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (5.5, 2.75) {};
		\node [style=none] (16) at (5.5, 1.5) {};
		\node [style=reg] (17) at (5, 1.5) {$a$};
		\node [style=none] (19) at (5.25, 0.25) {};
		\node [style=reg] (24) at (-0.25, -0.75) {$b$};
		\node [style=reg] (25) at (4.25, -0.75) {$a$};
		\node [style=reg] (30) at (-3, 0) {$a$};
		\node [style=none] (32) at (-4.25, 0) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=black] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (-2.5, -1.5) {};
		\node [style=black] (36) at (2.5, 0) {};
		\node [style=black] (37) at (3.75, 0.75) {};
		\node [style=none] (38) at (3.75, -0.75) {};
		\node [style=black] (39) at (1.25, 0) {};
		\node [style=none] (40) at (0.25, 0.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (4.75, -2.25) {};
		\node [style=none] (43) at (4.75, -0.75) {};
		\node [style=none] (44) at (-2.5, -2.25) {};
		\node [style=none] (45) at (6.5, 0.25) {};
		\node [style=none] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (16.center);
		\draw (32.center) to (30);
		\draw [in=0, out=-105] (34) to (35.center);
		\draw [in=0, out=105] (34) to (33.center);
		\draw (30) to (33.center);
		\draw (34) to (24);
		\draw [in=180, out=60] (36) to (37);
		\draw [in=180, out=-60] (36) to (38.center);
		\draw [in=120, out=0] (40.center) to (39);
		\draw [->, in=0, out=-120] (39) to (41.center);
		\draw (39) to (36);
		\draw (38.center) to (25);
		\draw (25) to (43.center);
		\draw [bend left=90, looseness=2.25] (43.center) to (42.center);
		\draw [bend right=270, looseness=2.50] (44.center) to (35.center);
		\draw (24) to (41.center);
		\draw [->, in=180, out=-45] (37) to (19.center);
		\draw [in=-180, out=75] (37) to (17);
		\draw (19.center) to (45.center);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw [->] (42.center) to (47.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-graph-multiple-accept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (2.75, 0) {};
		\node [style=black] (71) at (-0.75, 0) {};
		\node [style=black] (72) at (-3.25, 0) {};
		\node [style=none] (73) at (-2, 0.5) {$a$};
		\node [style=none] (74) at (-3.25, 1) {};
		\node [style=none] (75) at (1, -1.75) {$a$};
		\node [style=none] (76) at (1, 1.75) {$b$};
		\node [style=none] (77) at (2.75, -1) {};
		\node [style=none] (78) at (3, -0.25) {};
		\node [style=none] (79) at (4, 1) {$a$};
		\node [style=none] (80) at (-3.25, -1) {};
		\node [style=none] (81) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (72) to (71);
		\draw [->] (74.center) to (72);
		\draw [->, bend left=60] (71) to (67);
		\draw [->, bend left=60] (67) to (71);
		\draw [->] (67) to (77.center);
		\draw [->, in=-30, out=30, looseness=15.75] (67) to (78.center);
		\draw [->] (72) to (80.center);
		\draw [->] (71) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-graph-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (2.75, 0) {};
		\node [style=black] (71) at (-0.75, 0) {};
		\node [style=black] (72) at (-3.25, 0) {};
		\node [style=none] (73) at (-2, 0.5) {$a$};
		\node [style=none] (74) at (-3.25, 1) {};
		\node [style=none] (75) at (1, -1.75) {$a$};
		\node [style=none] (76) at (1, 1.75) {$b$};
		\node [style=none] (77) at (2.75, -1) {};
		\node [style=none] (78) at (3, -0.25) {};
		\node [style=none] (79) at (4, 1) {$a$};
		\node [style=none] (80) at (2.25, 2.25) {};
		\node [style=none] (81) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (72) to (71);
		\draw [->] (74.center) to (72);
		\draw [->, bend left=60] (71) to (67);
		\draw [->, bend left=60] (67) to (71);
		\draw [->] (67) to (77.center);
		\draw [->, in=-30, out=30, looseness=15.75] (67) to (78.center);
		\draw [dashed] (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-graph-subset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (2.5, 0) {};
		\node [style=black] (71) at (-0.5, 0) {};
		\node [style=black] (72) at (-3.25, 0) {};
		\node [style=none] (73) at (-2, 0.5) {$a$};
		\node [style=none] (74) at (-3.25, 1) {};
		\node [style=none] (75) at (1.5, -2) {$b$};
		\node [style=none] (76) at (1, 0.5) {$b$};
		\node [style=none] (77) at (2.5, -1) {};
		\node [style=none] (79) at (4.5, 1.25) {$a$};
		\node [style=black] (80) at (-0.5, -3.75) {};
		\node [style=none] (81) at (0, -1.5) {$a$};
		\node [style=none] (82) at (-1.5, -1.5) {$b$};
		\node [style=black] (83) at (6.5, 0) {};
		\node [style=none] (84) at (6.5, -1) {};
		\node [style=none] (85) at (6.75, -0.25) {};
		\node [style=none] (86) at (4.5, -1.25) {$b$};
		\node [style=none] (87) at (7.5, 1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (72) to (71);
		\draw [->] (74.center) to (72);
		\draw [->] (71) to (67);
		\draw [->] (67) to (77.center);
		\draw [->] (72) to (80);
		\draw [->] (71) to (80);
		\draw [->] (67) to (80);
		\draw [->] (83) to (84.center);
		\draw [->, in=-30, out=30, looseness=15.75] (83) to (85.center);
		\draw [->, bend left=45, looseness=0.75] (67) to (83);
		\draw [->, bend left=45, looseness=0.75] (83) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (2.75, 0) {};
		\node [style=black] (71) at (-0.75, 0) {};
		\node [style=black] (72) at (-3.25, 0) {};
		\node [style=none] (73) at (-2, 0.5) {$a$};
		\node [style=none] (74) at (-3.25, 1) {};
		\node [style=none] (75) at (1, -1.75) {$a$};
		\node [style=none] (76) at (1, 1.75) {$b$};
		\node [style=none] (77) at (2.75, -1) {};
		\node [style=none] (78) at (3, -0.25) {};
		\node [style=none] (79) at (4, 1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (72) to (71);
		\draw [->] (74.center) to (72);
		\draw [->, bend left=60] (71) to (67);
		\draw [->, bend left=60] (67) to (71);
		\draw [->] (67) to (77.center);
		\draw [->, in=-30, out=30, looseness=15.75] (67) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton-multiple-accept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3.25, 4.25) {};
		\node [style=none] (6) at (3, 2.5) {};
		\node [style=black] (7) at (1.75, 1.5) {};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (16) at (4.5, 3.25) {};
		\node [style=reg] (17) at (3.25, 2.5) {$a$};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (5.75, 0.75) {};
		\node [style=none] (21) at (-0.75, 2.25) {};
		\node [style=black] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=reg] (24) at (0, 2.25) {$b$};
		\node [style=coreg] (25) at (-0.5, 0.75) {$a$};
		\node [style=none] (27) at (0.5, 2.25) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=reg] (30) at (-3.5, 0.75) {$a$};
		\node [style=none] (31) at (-6.5, 0) {};
		\node [style=none] (32) at (-7.5, 0) {};
		\node [style=none] (33) at (-4.5, 0.75) {};
		\node [style=black] (34) at (-5.5, 0) {};
		\node [style=none] (35) at (-3.25, -1) {};
		\node [style=black] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (2.5, 1.5) {};
		\node [style=none] (38) at (-0.5, -1) {};
		\node [style=none] (39) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (17);
		\draw [in=-90, out=0] (17) to (16.center);
		\draw [in=180, out=60] (7) to (6.center);
		\draw [in=90, out=0] (5.center) to (16.center);
		\draw [in=90, out=-180] (5.center) to (18.center);
		\draw (18.center) to (7);
		\draw (9.center) to (19.center);
		\draw (22) to (23.center);
		\draw (23.center) to (25);
		\draw (21.center) to (24);
		\draw [->, in=180, out=75] (22) to (21.center);
		\draw (24) to (27.center);
		\draw (25) to (29.center);
		\draw [in=120, out=0] (27.center) to (7);
		\draw [->, in=0, out=-120] (7) to (29.center);
		\draw [->] (32.center) to (31.center);
		\draw (30) to (22);
		\draw [->, in=180, out=-75] (34) to (35.center);
		\draw [->, in=180, out=75] (34) to (33.center);
		\draw [in=120, out=0] (37.center) to (36);
		\draw [->] (7) to (37.center);
		\draw (33.center) to (30);
		\draw (31.center) to (34);
		\draw (35.center) to (38.center);
		\draw [->] (36) to (9.center);
		\draw [->, in=180, out=-60] (22) to (39.center);
		\draw [in=-150, out=0] (39.center) to (36);
		\draw [in=-120, out=0] (38.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-automaton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.75, 2.75) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=black] (7) at (1.25, 0) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=reg] (17) at (2.75, 1) {$a$};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=black] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=reg] (24) at (-0.5, 0.75) {$b$};
		\node [style=coreg] (25) at (-0.75, -0.75) {$a$};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=reg] (30) at (-3.75, 0) {$a$};
		\node [style=none] (31) at (-4.75, 0) {};
		\node [style=none] (32) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (17);
		\draw [in=180, out=60] (7) to (6.center);
		\draw [->] (7) to (9.center);
		\draw [in=90, out=-180] (5.center) to (18.center);
		\draw (18.center) to (7);
		\draw (9.center) to (19.center);
		\draw [in=180, out=-75] (22) to (23.center);
		\draw (23.center) to (25);
		\draw (21.center) to (24);
		\draw [->, in=180, out=75] (22) to (21.center);
		\draw (24) to (27.center);
		\draw (25) to (29.center);
		\draw [in=120, out=0] (27.center) to (7);
		\draw [->, in=0, out=-120] (7) to (29.center);
		\draw [->] (32.center) to (31.center);
		\draw (31.center) to (30);
		\draw (30) to (22);
		\draw [->, bend right=90, looseness=2.25] (17) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-det-adjoints-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, 4.25) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=reg] (17) at (2, 3) {$a$};
		\node [style=reg] (19) at (1.5, 0.75) {$b$};
		\node [style=black] (37) at (0, 1.5) {};
		\node [style=black] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (-2.75, 2.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (-2.75, 4.25) {};
		\node [style=black] (60) at (3, 0) {};
		\node [style=none] (61) at (4.25, 0) {};
		\node [style=reg] (63) at (-5, 0) {$a$};
		\node [style=none] (64) at (-2.5, 0.75) {};
		\node [style=black] (65) at (-3.75, 0) {};
		\node [style=none] (66) at (-2.5, -0.75) {};
		\node [style=none] (69) at (-6, 0) {};
		\node [style=none] (70) at (2.5, 3.75) {};
		\node [style=none] (71) at (2.5, 2) {};
		\node [style=reg] (72) at (2, 2) {$a$};
		\node [style=reg] (73) at (1.5, -0.5) {$c$};
		\node [style=black] (74) at (0, 0.5) {};
		\node [style=black] (75) at (-1, 0.5) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
		\node [style=none] (78) at (-2.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (16.center);
		\draw [in=105, out=0] (40.center) to (39);
		\draw [in=180, out=-60] (37) to (19);
		\draw [in=-180, out=75] (37) to (17);
		\draw (19) to (45.center);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw (39) to (37);
		\draw [in=120, out=0] (45.center) to (60);
		\draw (60) to (61.center);
		\draw [in=-120, out=0] (41.center) to (39);
		\draw [->, in=180, out=-60] (65) to (66.center);
		\draw [->, in=180, out=60] (65) to (64.center);
		\draw (65) to (63);
		\draw (63) to (69.center);
		\draw (64.center) to (41.center);
		\draw (72) to (71.center);
		\draw [bend left=90, looseness=2.00] (70.center) to (71.center);
		\draw [in=105, out=0] (76.center) to (75);
		\draw [in=180, out=-75] (74) to (73);
		\draw [in=-180, out=75] (74) to (72);
		\draw [->] (70.center) to (78.center);
		\draw [bend right=90, looseness=2.00] (78.center) to (76.center);
		\draw (75) to (74);
		\draw [bend right] (73) to (60);
		\draw [in=-105, out=0] (66.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-det-adjoints-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, 4.25) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=reg] (17) at (2, 3) {$a$};
		\node [style=reg] (19) at (1.5, 0.75) {$b$};
		\node [style=black] (37) at (0, 1.5) {};
		\node [style=black] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (-2.75, 2.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (-2.75, 4.25) {};
		\node [style=black] (60) at (3, 0) {};
		\node [style=none] (61) at (4.25, 0) {};
		\node [style=reg] (63) at (-5, 0) {$a$};
		\node [style=none] (64) at (-2.5, 0.75) {};
		\node [style=black] (65) at (-3.75, 0) {};
		\node [style=none] (66) at (-2.5, -0.75) {};
		\node [style=none] (69) at (-6, 0) {};
		\node [style=none] (70) at (2.5, 3.75) {};
		\node [style=none] (71) at (2.5, 2) {};
		\node [style=reg] (72) at (2, 2) {$a$};
		\node [style=reg] (73) at (1.5, -0.5) {$c$};
		\node [style=black] (74) at (0, 0.5) {};
		\node [style=black] (75) at (-1, 0.5) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
		\node [style=none] (78) at (-2.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (16.center);
		\draw [in=105, out=0] (40.center) to (39);
		\draw [in=180, out=-60] (37) to (19);
		\draw [in=-180, out=75] (37) to (17);
		\draw (19) to (45.center);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw (39) to (37);
		\draw [in=120, out=0] (45.center) to (60);
		\draw (60) to (61.center);
		\draw [in=-120, out=0] (41.center) to (39);
		\draw [->, in=180, out=-60] (65) to (66.center);
		\draw [->, in=180, out=60] (65) to (64.center);
		\draw (65) to (63);
		\draw (63) to (69.center);
		\draw (64.center) to (41.center);
		\draw (72) to (71.center);
		\draw [bend left=90, looseness=2.00] (70.center) to (71.center);
		\draw [in=105, out=0] (76.center) to (75);
		\draw [in=180, out=-75] (74) to (73);
		\draw [in=-180, out=75] (74) to (72);
		\draw [->] (70.center) to (78.center);
		\draw [bend right=90, looseness=2.00] (78.center) to (76.center);
		\draw (75) to (74);
		\draw [bend right] (73) to (60);
		\draw [in=-105, out=0] (66.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-det-adjoints-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (5.25, 4.25) {};
		\node [style=none] (16) at (2.5, 3) {};
		\node [style=reg] (17) at (2, 3) {$a$};
		\node [style=reg] (19) at (1.5, 0.75) {$b$};
		\node [style=black] (37) at (0, 1.5) {};
		\node [style=black] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (-2.75, 2.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (-2.75, 4.25) {};
		\node [style=black] (60) at (3, 0) {};
		\node [style=none] (61) at (4.25, 0) {};
		\node [style=reg] (63) at (-5, 0) {$a$};
		\node [style=none] (64) at (-2.5, 0.75) {};
		\node [style=black] (65) at (-3.75, 0) {};
		\node [style=none] (66) at (-2.5, -0.75) {};
		\node [style=none] (69) at (-6, 0) {};
		\node [style=none] (70) at (5.25, 3.75) {};
		\node [style=none] (71) at (2.5, 2) {};
		\node [style=reg] (72) at (2, 2) {$a$};
		\node [style=reg] (73) at (1.5, -0.5) {$c$};
		\node [style=black] (74) at (0, 0.5) {};
		\node [style=black] (75) at (-1, 0.5) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
		\node [style=none] (78) at (-2.75, 3.75) {};
		\node [style=white-dot] (79) at (3.5, 2.5) {};
		\node [style=black] (80) at (4.25, 2.5) {};
		\node [style=none] (81) at (5.25, 3) {};
		\node [style=none] (82) at (5.25, 2) {};
		\node [style=none] (83) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [in=105, out=0] (40.center) to (39);
		\draw [in=180, out=-60] (37) to (19);
		\draw [in=-180, out=75] (37) to (17);
		\draw (19) to (45.center);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw (39) to (37);
		\draw [in=120, out=0] (45.center) to (60);
		\draw [in=-120, out=0] (41.center) to (39);
		\draw [->, in=180, out=-60] (65) to (66.center);
		\draw [->, in=180, out=60] (65) to (64.center);
		\draw (65) to (63);
		\draw (63) to (69.center);
		\draw (64.center) to (41.center);
		\draw (72) to (71.center);
		\draw [in=105, out=0] (76.center) to (75);
		\draw [in=180, out=-75] (74) to (73);
		\draw [in=-180, out=75] (74) to (72);
		\draw [->] (70.center) to (78.center);
		\draw [bend right=90, looseness=2.00] (78.center) to (76.center);
		\draw (75) to (74);
		\draw [bend right] (73) to (60);
		\draw [in=-105, out=0] (66.center) to (75);
		\draw [in=120, out=0] (16.center) to (79);
		\draw [in=-120, out=15] (71.center) to (79);
		\draw (79) to (80);
		\draw [->, in=-180, out=60] (80) to (81.center);
		\draw [->, in=180, out=-60, looseness=0.75] (80) to (82.center);
		\draw [bend right=90, looseness=2.50] (81.center) to (5.center);
		\draw [bend right=90, looseness=2.00] (82.center) to (70.center);
		\draw (61.center) to (83.center);
		\draw [->] (60) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-det-adjoints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, 3.5) {};
		\node [style=none] (16) at (1.75, 2.25) {};
		\node [style=reg] (17) at (1.25, 2.25) {$a$};
		\node [style=reg] (19) at (1.25, 0.75) {$b$};
		\node [style=reg] (24) at (-2.5, 0.75) {$a$};
		\node [style=black] (37) at (0, 1.5) {};
		\node [style=black] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (-2.25, 2.25) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (-2.25, 3.5) {};
		\node [style=none] (47) at (1.5, -3.5) {};
		\node [style=none] (48) at (1.5, -2.25) {};
		\node [style=reg] (49) at (1.25, -2.25) {$a$};
		\node [style=reg] (50) at (1.25, -0.75) {$c$};
		\node [style=black] (51) at (-0.25, -1.5) {};
		\node [style=black] (52) at (-1.25, -1.5) {};
		\node [style=none] (53) at (-2.5, -2.25) {};
		\node [style=none] (54) at (-2.25, -0.75) {};
		\node [style=none] (56) at (-2.5, -3.5) {};
		\node [style=reg] (57) at (-2.5, -0.75) {$a$};
		\node [style=black] (58) at (-4, 0) {};
		\node [style=none] (59) at (-5.25, 0) {};
		\node [style=black] (60) at (2.75, 0) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (16.center);
		\draw [in=105, out=0] (40.center) to (39);
		\draw (24) to (41.center);
		\draw [in=180, out=-60] (37) to (19);
		\draw [in=-180, out=75] (37) to (17);
		\draw (19) to (45.center);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw (39) to (37);
		\draw (49) to (48.center);
		\draw [bend right=90, looseness=2.00] (47.center) to (48.center);
		\draw [in=-105, out=0] (53.center) to (52);
		\draw [in=0, out=120] (52) to (54.center);
		\draw [in=-180, out=60] (51) to (50);
		\draw [in=180, out=-75] (51) to (49);
		\draw [->] (47.center) to (56.center);
		\draw [bend right=270, looseness=2.50] (56.center) to (53.center);
		\draw (52) to (51);
		\draw (57) to (54.center);
		\draw [in=-180, out=60] (58) to (24);
		\draw [in=180, out=-60] (58) to (57);
		\draw (59.center) to (58);
		\draw [in=120, out=0] (45.center) to (60);
		\draw (60) to (61.center);
		\draw (50) to (62.center);
		\draw [in=-120, out=0] (62.center) to (60);
		\draw [in=-120, out=0] (41.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-determinise-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (63) at (1.75, 1.25) {};
		\node [style=none] (64) at (0.5, 2) {};
		\node [style=reg] (66) at (-0.25, 2) {$a$};
		\node [style=reg] (67) at (2, -1.25) {$b$};
		\node [style=black] (68) at (-2, 1.25) {};
		\node [style=none] (69) at (2.25, 2.75) {};
		\node [style=none] (70) at (2.25, 1.25) {};
		\node [style=none] (72) at (-2.5, 1.25) {};
		\node [style=none] (73) at (-2.5, 2.75) {};
		\node [style=black] (74) at (1.75, 0) {};
		\node [style=none] (75) at (0, 1) {};
		\node [style=reg] (77) at (-0.25, 1) {$a$};
		\node [style=reg] (78) at (2, -2.75) {$c$};
		\node [style=black] (79) at (-2, 0) {};
		\node [style=none] (80) at (2.25, 3.25) {};
		\node [style=none] (81) at (2.25, 0) {};
		\node [style=none] (82) at (-2.5, 0) {};
		\node [style=none] (83) at (-2.5, 3.25) {};
		\node [style=black] (84) at (3.25, -2) {};
		\node [style=none] (85) at (4.5, -2) {};
		\node [style=reg] (86) at (-2.25, -1.25) {$a$};
		\node [style=reg] (87) at (-2.25, -2.75) {$a$};
		\node [style=black] (88) at (-3.5, -2) {};
		\node [style=none] (89) at (-5, -2) {};
		\node [style=none] (90) at (-4.25, -0.5) {};
		\node [style=none] (91) at (-1.5, -0.5) {};
		\node [style=none] (92) at (-1.5, -3.5) {};
		\node [style=none] (93) at (-4.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (64.center) to (63);
		\draw [in=180, out=-75] (68) to (67);
		\draw [in=-180, out=75] (68) to (66);
		\draw [bend left=90, looseness=2.00] (69.center) to (70.center);
		\draw [->] (69.center) to (73.center);
		\draw [bend left=270, looseness=2.50] (73.center) to (72.center);
		\draw (72.center) to (68);
		\draw (63) to (70.center);
		\draw [in=105, out=0] (75.center) to (74);
		\draw [in=180, out=-75] (79) to (78);
		\draw [in=-180, out=75] (79) to (77);
		\draw [bend left=90, looseness=2.00] (80.center) to (81.center);
		\draw [->] (80.center) to (83.center);
		\draw [bend right=90, looseness=2.25] (83.center) to (82.center);
		\draw (82.center) to (79);
		\draw (74) to (81.center);
		\draw (84) to (85.center);
		\draw [in=105, out=0] (67) to (84);
		\draw [in=-105, out=0, looseness=0.75] (78) to (84);
		\draw [in=180, out=-75] (88) to (87);
		\draw [in=-180, out=75] (88) to (86);
		\draw (89.center) to (88);
		\draw [in=-105, out=0, looseness=0.75] (86) to (63);
		\draw (66) to (64.center);
		\draw (77) to (75.center);
		\draw [in=-105, out=0, looseness=0.75] (87) to (74);
		\draw [densely dotted] (93.center) to (92.center);
		\draw [densely dotted] (92.center) to (91.center);
		\draw [densely dotted] (91.center) to (90.center);
		\draw [densely dotted] (90.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-determinise-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (63) at (1.75, 1.25) {};
		\node [style=none] (64) at (0.5, 2) {};
		\node [style=reg] (66) at (-0.25, 2) {$a$};
		\node [style=reg] (67) at (1.75, -1) {$b$};
		\node [style=black] (68) at (-2, 1.25) {};
		\node [style=none] (69) at (2.25, 2.75) {};
		\node [style=none] (70) at (2.25, 1.25) {};
		\node [style=none] (72) at (-2.5, 1.25) {};
		\node [style=none] (73) at (-2.5, 2.75) {};
		\node [style=black] (74) at (1.75, 0) {};
		\node [style=none] (75) at (0, 1) {};
		\node [style=reg] (77) at (-0.25, 1) {$a$};
		\node [style=reg] (78) at (1.75, -2.5) {$c$};
		\node [style=black] (79) at (-2, 0) {};
		\node [style=none] (80) at (2.25, 3.25) {};
		\node [style=none] (81) at (2.25, 0) {};
		\node [style=none] (82) at (-2.5, 0) {};
		\node [style=none] (83) at (-2.5, 3.25) {};
		\node [style=black] (84) at (3, -1.75) {};
		\node [style=none] (85) at (4.5, -1.75) {};
		\node [style=black] (88) at (-2, -2) {};
		\node [style=none] (89) at (-5, -2) {};
		\node [style=reg] (90) at (-3.5, -2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (64.center) to (63);
		\draw [in=180, out=-75] (68) to (67);
		\draw [in=-180, out=75] (68) to (66);
		\draw [bend left=90, looseness=2.00] (69.center) to (70.center);
		\draw [->] (69.center) to (73.center);
		\draw [bend left=270, looseness=2.50] (73.center) to (72.center);
		\draw (72.center) to (68);
		\draw (63) to (70.center);
		\draw [in=105, out=0] (75.center) to (74);
		\draw [in=180, out=-75] (79) to (78);
		\draw [in=-180, out=75] (79) to (77);
		\draw [bend left=90, looseness=2.00] (80.center) to (81.center);
		\draw [->] (80.center) to (83.center);
		\draw [bend right=90, looseness=2.25] (83.center) to (82.center);
		\draw (82.center) to (79);
		\draw (74) to (81.center);
		\draw (84) to (85.center);
		\draw [in=105, out=0] (67) to (84);
		\draw [in=-105, out=0] (78) to (84);
		\draw (66) to (64.center);
		\draw (77) to (75.center);
		\draw [in=-120, out=-45, looseness=0.75] (88) to (74);
		\draw (89.center) to (90);
		\draw (90) to (88);
		\draw [in=-120, out=75] (88) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-determinise-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (67) at (1.5, 1) {$b$};
		\node [style=reg] (78) at (1.5, -1) {$c$};
		\node [style=black] (84) at (3.25, 0) {};
		\node [style=none] (85) at (4.5, 0) {};
		\node [style=black] (88) at (-2.25, 0) {};
		\node [style=none] (89) at (-5, 0) {};
		\node [style=reg] (90) at (-3.75, 0) {$a$};
		\node [style=reg] (91) at (-0.25, 1) {$a^*$};
		\node [style=reg] (92) at (-0.25, -1) {$a^*$};
		\node [style=none] (93) at (-2.75, 1.75) {};
		\node [style=none] (94) at (0.75, 1.75) {};
		\node [style=none] (95) at (0.75, -1.75) {};
		\node [style=none] (96) at (-2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (85.center);
		\draw [in=105, out=0] (67) to (84);
		\draw [in=-105, out=0] (78) to (84);
		\draw (89.center) to (90);
		\draw (90) to (88);
		\draw [in=-180, out=75] (88) to (91);
		\draw (91) to (67);
		\draw [in=180, out=-75] (88) to (92);
		\draw (92) to (78);
		\draw [densely dotted] (96.center) to (95.center);
		\draw [densely dotted] (95.center) to (94.center);
		\draw [densely dotted] (94.center) to (93.center);
		\draw [densely dotted] (93.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-determinise-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (67) at (0.75, 0.75) {$b$};
		\node [style=reg] (78) at (0.75, -0.75) {$c$};
		\node [style=black] (84) at (2, 0) {};
		\node [style=none] (85) at (3.25, 0) {};
		\node [style=none] (89) at (-5, 0) {};
		\node [style=reg] (90) at (-3.75, 0) {$a$};
		\node [style=black] (93) at (-0.5, 0) {};
		\node [style=none] (94) at (0.5, 0.75) {};
		\node [style=none] (95) at (0.5, -0.75) {};
		\node [style=reg] (96) at (-2, 0) {$a^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (85.center);
		\draw [in=105, out=0] (67) to (84);
		\draw [in=-105, out=0] (78) to (84);
		\draw (89.center) to (90);
		\draw [in=-180, out=75] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (95.center);
		\draw (90) to (96);
		\draw (96) to (93);
		\draw (94.center) to (67);
		\draw (95.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-determinise-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (67) at (0.5, 0.75) {$b$};
		\node [style=reg] (78) at (0.5, -0.75) {$c$};
		\node [style=black] (84) at (1.75, 0) {};
		\node [style=none] (85) at (3, 0) {};
		\node [style=none] (89) at (-6.25, 0) {};
		\node [style=reg] (90) at (-5, 0) {$a$};
		\node [style=black] (93) at (-0.75, 0) {};
		\node [style=none] (94) at (0.25, 0.75) {};
		\node [style=none] (95) at (0.25, -0.75) {};
		\node [style=none] (97) at (-0.75, 2.75) {};
		\node [style=none] (98) at (-0.75, 1.5) {};
		\node [style=reg] (99) at (-1.25, 1.5) {$a$};
		\node [style=black] (100) at (-2.5, 0.75) {};
		\node [style=black] (101) at (-3.5, 0.75) {};
		\node [style=none] (102) at (-4.75, 1.5) {};
		\node [style=none] (103) at (-4.75, 2.75) {};
		\node [style=none] (104) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (85.center);
		\draw [in=105, out=0] (67) to (84);
		\draw [in=-105, out=0] (78) to (84);
		\draw (89.center) to (90);
		\draw [in=-180, out=75] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (95.center);
		\draw (94.center) to (67);
		\draw (95.center) to (78);
		\draw (99) to (98.center);
		\draw [bend left=90, looseness=2.00] (97.center) to (98.center);
		\draw [in=105, out=0] (102.center) to (101);
		\draw [in=-180, out=75] (100) to (99);
		\draw [->] (97.center) to (103.center);
		\draw [bend left=270, looseness=2.50] (103.center) to (102.center);
		\draw (101) to (100);
		\draw [in=-120, out=0] (90) to (101);
		\draw [in=180, out=-75] (100) to (104.center);
		\draw (104.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-determinise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.5, 4.25) {};
		\node [style=none] (16) at (2.5, 2.75) {};
		\node [style=reg] (17) at (2, 2.75) {$a$};
		\node [style=reg] (19) at (2.25, 0.75) {$b$};
		\node [style=reg] (24) at (-2.5, 0.75) {$a$};
		\node [style=black] (37) at (0.25, 1.75) {};
		\node [style=black] (39) at (-0.75, 1.75) {};
		\node [style=none] (40) at (-2.25, 2.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (45) at (2.5, 0.75) {};
		\node [style=none] (46) at (-2.25, 4.25) {};
		\node [style=none] (47) at (2.5, 3.75) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=reg] (49) at (2, 1.75) {$a$};
		\node [style=reg] (50) at (2.25, -0.75) {$c$};
		\node [style=black] (51) at (0.25, 0.25) {};
		\node [style=black] (52) at (-0.75, 0.25) {};
		\node [style=none] (53) at (-2.25, 1.75) {};
		\node [style=none] (54) at (-2.25, -0.75) {};
		\node [style=none] (56) at (-2.25, 3.75) {};
		\node [style=reg] (57) at (-2.5, -0.75) {$a$};
		\node [style=black] (58) at (-4, 0) {};
		\node [style=none] (59) at (-5.25, 0) {};
		\node [style=black] (60) at (3.75, 0) {};
		\node [style=none] (61) at (5, 0) {};
		\node [style=none] (62) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [bend left=90, looseness=2.25] (5.center) to (16.center);
		\draw [in=105, out=0] (40.center) to (39);
		\draw (24) to (41.center);
		\draw [in=180, out=-60] (37) to (19);
		\draw [in=-180, out=75] (37) to (17);
		\draw (19) to (45.center);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw (39) to (37);
		\draw (49) to (48.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [in=105, out=0] (53.center) to (52);
		\draw [in=0, out=-120] (52) to (54.center);
		\draw [in=180, out=-60] (51) to (50);
		\draw [in=-180, out=75] (51) to (49);
		\draw [->] (47.center) to (56.center);
		\draw [bend left=270, looseness=2.50] (56.center) to (53.center);
		\draw (52) to (51);
		\draw (57) to (54.center);
		\draw [in=-180, out=60] (58) to (24);
		\draw [in=180, out=-60] (58) to (57);
		\draw (59.center) to (58);
		\draw [in=120, out=0] (45.center) to (60);
		\draw (60) to (61.center);
		\draw (50) to (62.center);
		\draw [in=-120, out=0] (62.center) to (60);
		\draw [in=-120, out=0] (41.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-total-deterministic-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (67) at (0.5, 0.75) {$b$};
		\node [style=reg] (78) at (0.5, -0.75) {$c$};
		\node [style=black] (84) at (1.75, 0) {};
		\node [style=none] (85) at (3, 0) {};
		\node [style=reg] (90) at (-5, 0) {$a$};
		\node [style=black] (93) at (-0.75, 0) {};
		\node [style=none] (94) at (0.25, 0.75) {};
		\node [style=none] (95) at (0.25, -0.75) {};
		\node [style=none] (97) at (-0.75, 2.75) {};
		\node [style=none] (98) at (-0.75, 1.5) {};
		\node [style=reg] (99) at (-1.25, 1.5) {$a$};
		\node [style=black] (100) at (-2.5, 0.75) {};
		\node [style=black] (101) at (-3.5, 0.75) {};
		\node [style=none] (102) at (-4.75, 1.5) {};
		\node [style=none] (103) at (-4.75, 2.75) {};
		\node [style=none] (104) at (-1.25, 0) {};
		\node [style=none] (105) at (-5.25, 0) {};
		\node [style=black] (106) at (-6.5, -0.75) {};
		\node [style=none] (108) at (-7.75, -0.75) {};
		\node [style=reg] (109) at (-3.75, -1) {$b$};
		\node [style=reg] (110) at (-3.75, -2.5) {$c$};
		\node [style=black] (111) at (-2.5, -1.75) {};
		\node [style=black] (112) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (85.center);
		\draw [in=105, out=0] (67) to (84);
		\draw [in=-105, out=0] (78) to (84);
		\draw [in=-180, out=75] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (95.center);
		\draw (94.center) to (67);
		\draw (95.center) to (78);
		\draw (99) to (98.center);
		\draw [bend left=90, looseness=2.00] (97.center) to (98.center);
		\draw [in=105, out=0] (102.center) to (101);
		\draw [in=-180, out=75] (100) to (99);
		\draw [->] (97.center) to (103.center);
		\draw [bend left=270, looseness=2.50] (103.center) to (102.center);
		\draw (101) to (100);
		\draw [in=-120, out=0] (90) to (101);
		\draw [in=180, out=-60] (100) to (104.center);
		\draw (104.center) to (93);
		\draw [in=-180, out=75] (106) to (105.center);
		\draw (105.center) to (90);
		\draw (108.center) to (106);
		\draw (111) to (112);
		\draw [in=105, out=0] (109) to (111);
		\draw [in=-105, out=0] (110) to (111);
		\draw [in=180, out=-15] (106) to (109);
		\draw [in=180, out=-75] (106) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-diag-total-deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (67) at (0.5, 0.75) {$b$};
		\node [style=reg] (78) at (0.5, -0.75) {$c$};
		\node [style=black] (84) at (1.75, 0) {};
		\node [style=none] (85) at (3, 0) {};
		\node [style=reg] (90) at (-5, 0) {$a$};
		\node [style=black] (93) at (-0.75, 0) {};
		\node [style=none] (94) at (0.25, 0.75) {};
		\node [style=none] (95) at (0.25, -0.75) {};
		\node [style=none] (97) at (-0.75, 2.75) {};
		\node [style=none] (98) at (-0.75, 1.5) {};
		\node [style=reg] (99) at (-1.25, 1.5) {$a$};
		\node [style=black] (100) at (-2.5, 0.75) {};
		\node [style=black] (101) at (-3.5, 0.75) {};
		\node [style=none] (102) at (-4.75, 1.5) {};
		\node [style=none] (103) at (-4.75, 2.75) {};
		\node [style=none] (104) at (-1.25, 0) {};
		\node [style=none] (105) at (-5.25, 0) {};
		\node [style=black] (106) at (-6.5, -0.75) {};
		\node [style=none] (108) at (-7.75, -0.75) {};
		\node [style=reg] (109) at (-3.75, -1) {$b$};
		\node [style=reg] (110) at (-3.75, -2.5) {$c$};
		\node [style=black] (111) at (-2.5, -1) {};
		\node [style=black] (112) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (85.center);
		\draw [in=105, out=0] (67) to (84);
		\draw [in=-105, out=0] (78) to (84);
		\draw [in=-180, out=75] (93) to (94.center);
		\draw [in=180, out=-75] (93) to (95.center);
		\draw (94.center) to (67);
		\draw (95.center) to (78);
		\draw (99) to (98.center);
		\draw [bend left=90, looseness=2.00] (97.center) to (98.center);
		\draw [in=105, out=0] (102.center) to (101);
		\draw [in=-180, out=75] (100) to (99);
		\draw [->] (97.center) to (103.center);
		\draw [bend left=270, looseness=2.50] (103.center) to (102.center);
		\draw (101) to (100);
		\draw [in=-120, out=0] (90) to (101);
		\draw [in=180, out=-60] (100) to (104.center);
		\draw (104.center) to (93);
		\draw [in=-180, out=75] (106) to (105.center);
		\draw (105.center) to (90);
		\draw (108.center) to (106);
		\draw (109) to (111);
		\draw [in=180, out=-15] (106) to (109);
		\draw [in=180, out=-75] (106) to (110);
		\draw (110) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-generalised-nfa-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4.25, 2.5) {};
		\node [style=none] (16) at (4.25, 1.25) {};
		\node [style=reg] (17) at (3.75, 1.25) {$a$};
		\node [style=none] (19) at (3.75, -0.25) {};
		\node [style=reg] (24) at (-1, -0.25) {$(ba)^*$};
		\node [style=reg] (30) at (-3, -0.25) {$a$};
		\node [style=none] (32) at (-4.25, -0.25) {};
		\node [style=none] (33) at (-2.5, -0.25) {};
		\node [style=black] (37) at (2.5, 0.5) {};
		\node [style=black] (39) at (1.25, 0.5) {};
		\node [style=none] (40) at (0, 1.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (45) at (5, -0.25) {};
		\node [style=none] (46) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (16.center);
		\draw (32.center) to (30);
		\draw (30) to (33.center);
		\draw [in=120, out=0] (40.center) to (39);
		\draw [in=0, out=-120] (39) to (41.center);
		\draw [->, in=180, out=-60] (37) to (19.center);
		\draw [in=-180, out=75] (37) to (17);
		\draw (19.center) to (45.center);
		\draw [->] (5.center) to (46.center);
		\draw [bend left=270, looseness=2.50] (46.center) to (40.center);
		\draw (39) to (37);
		\draw (33.center) to (24);
		\draw (24) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-generalised-nfa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (2.75, 0) {};
		\node [style=black] (71) at (-0.75, 0) {};
		\node [style=black] (72) at (-3.25, 0) {};
		\node [style=none] (73) at (-2, 0.5) {$a$};
		\node [style=none] (74) at (-3.25, 1) {};
		\node [style=none] (76) at (1, 0.75) {$(ba)^*$};
		\node [style=none] (77) at (2.75, -1) {};
		\node [style=none] (78) at (3, -0.25) {};
		\node [style=none] (79) at (4, 1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (72) to (71);
		\draw [->] (74.center) to (72);
		\draw [->] (71) to (67);
		\draw [->] (67) to (77.center);
		\draw [->, in=-30, out=30, looseness=15.75] (67) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-graph-determinise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (0, 0.5) {};
		\node [style=black] (71) at (-2.75, -0.75) {};
		\node [style=none] (74) at (-2.75, -1.75) {};
		\node [style=none] (76) at (-1.75, 0.5) {$a$};
		\node [style=black] (77) at (3.25, -0.75) {};
		\node [style=none] (78) at (0.25, 0.75) {};
		\node [style=none] (79) at (0.75, 2) {$a$};
		\node [style=black] (81) at (0, -1.75) {};
		\node [style=none] (82) at (3.25, -1.75) {};
		\node [style=none] (83) at (0.25, -1.5) {};
		\node [style=none] (84) at (0.75, -0.75) {$a$};
		\node [style=none] (85) at (-1.75, -1.75) {$a$};
		\node [style=none] (86) at (2, 0.5) {$b$};
		\node [style=none] (87) at (2, -2) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (71) to (67);
		\draw [->] (67) to (77);
		\draw [->, in=60, out=120, looseness=11.25] (67) to (78.center);
		\draw [->] (74.center) to (71);
		\draw [->] (71) to (81);
		\draw [->] (77) to (82.center);
		\draw [->, in=75, out=135, looseness=9.50] (81) to (83.center);
		\draw [->] (81) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-graph-deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (1.5, 0) {};
		\node [style=black] (71) at (-0.75, 0) {};
		\node [style=none] (74) at (-0.75, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {$a$};
		\node [style=black] (77) at (5.25, 0) {};
		\node [style=none] (78) at (1.75, 0.25) {};
		\node [style=none] (79) at (2.25, 1.5) {$a$};
		\node [style=none] (82) at (5.25, -1) {};
		\node [style=none] (86) at (3.5, 1.25) {$c$};
		\node [style=none] (87) at (3.5, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (71) to (67);
		\draw [->, bend left=45] (67) to (77);
		\draw [->, in=60, out=120, looseness=11.25] (67) to (78.center);
		\draw [->] (74.center) to (71);
		\draw [->] (77) to (82.center);
		\draw [->, bend right] (67) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-graph-total-deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (67) at (1.5, 0) {};
		\node [style=black] (71) at (-0.75, 0) {};
		\node [style=none] (74) at (-0.75, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {$a$};
		\node [style=black] (77) at (5.25, 0) {};
		\node [style=none] (78) at (1.75, 0.25) {};
		\node [style=none] (79) at (2.25, 1.5) {$a$};
		\node [style=none] (82) at (5.25, -1) {};
		\node [style=none] (86) at (3.5, 1.25) {$c$};
		\node [style=none] (87) at (3.5, -1) {$b$};
		\node [style=black] (88) at (2.25, -2.75) {};
		\node [style=none] (89) at (1, -1.25) {$c$};
		\node [style=none] (90) at (0.5, -2.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (71) to (67);
		\draw [->, bend left=45] (67) to (77);
		\draw [->, in=60, out=120, looseness=11.25] (67) to (78.center);
		\draw [->] (74.center) to (71);
		\draw [->] (77) to (82.center);
		\draw [->, bend right] (67) to (77);
		\draw [->, bend left] (71) to (88);
		\draw [->, bend right] (71) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix-nfa-blocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (219) at (2.25, 1.25) {};
		\node [style=black] (220) at (2.25, 0) {};
		\node [style=reg] (221) at (-0.25, 2) {$a$};
		\node [style=reg] (222) at (-0.25, 0.75) {$b$};
		\node [style=reg] (223) at (-0.25, -0.5) {$a$};
		\node [style=reg] (224) at (-0.25, -2) {$a$};
		\node [style=black] (225) at (2.25, -1.5) {};
		\node [style=black] (226) at (-2.75, -1.5) {};
		\node [style=none] (227) at (3.25, 1.25) {};
		\node [style=none] (228) at (3.25, 0) {};
		\node [style=none] (229) at (3.25, -1.5) {};
		\node [style=none] (230) at (-3.25, 1.25) {};
		\node [style=none] (231) at (-3.25, 0) {};
		\node [style=none] (232) at (-3.5, -1.5) {};
		\node [style=none] (233) at (4, 1.25) {};
		\node [style=none] (234) at (4, 0) {};
		\node [style=none] (235) at (4, -1.5) {};
		\node [style=none] (236) at (-4.5, 1.25) {};
		\node [style=none] (237) at (-4.5, 0) {};
		\node [style=none] (238) at (-4.5, -1.5) {};
		\node [style=none] (239) at (-4, 2.75) {};
		\node [style=none] (240) at (-4, -2.75) {};
		\node [style=none] (241) at (-1.75, -2.75) {};
		\node [style=none] (242) at (-1.75, 2.75) {};
		\node [style=none] (243) at (1.25, 2.75) {};
		\node [style=none] (244) at (1.25, -2.75) {};
		\node [style=none] (245) at (3.5, -2.75) {};
		\node [style=none] (246) at (3.5, 2.75) {};
		\node [style=none] (247) at (-1.25, 2.75) {};
		\node [style=none] (248) at (-1.25, -2.75) {};
		\node [style=none] (249) at (0.75, -2.75) {};
		\node [style=none] (250) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=45, looseness=0.75] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-30] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw (232.center) to (226);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw [->] (219) to (227.center);
		\draw (227.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [->] (236.center) to (230.center);
		\draw [->] (237.center) to (231.center);
		\draw [->] (238.center) to (232.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (222);
		\draw [in=-180, out=0] (230.center) to (221);
		\draw [densely dotted] (239.center) to (242.center);
		\draw [densely dotted] (242.center) to (241.center);
		\draw [densely dotted] (241.center) to (240.center);
		\draw [densely dotted] (240.center) to (239.center);
		\draw [densely dotted] (243.center) to (246.center);
		\draw [densely dotted] (246.center) to (245.center);
		\draw [densely dotted] (245.center) to (244.center);
		\draw [densely dotted] (244.center) to (243.center);
		\draw [densely dotted] (247.center) to (250.center);
		\draw [densely dotted] (250.center) to (249.center);
		\draw [densely dotted] (249.center) to (248.center);
		\draw [densely dotted] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix-nfa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (219) at (2.25, 1.25) {};
		\node [style=black] (220) at (2.25, 0) {};
		\node [style=reg] (221) at (-0.25, 2) {$a$};
		\node [style=reg] (222) at (-0.25, 0.75) {$b$};
		\node [style=reg] (223) at (-0.25, -0.5) {$a$};
		\node [style=reg] (224) at (-0.25, -2) {$a$};
		\node [style=black] (225) at (2.25, -1.5) {};
		\node [style=black] (226) at (-2.75, -1.5) {};
		\node [style=none] (227) at (3.25, 1.25) {};
		\node [style=none] (228) at (3.25, 0) {};
		\node [style=none] (229) at (3.25, -1.5) {};
		\node [style=none] (230) at (-3.25, 1.25) {};
		\node [style=none] (231) at (-3.25, 0) {};
		\node [style=none] (232) at (-3.75, -1.5) {};
		\node [style=none] (233) at (4, 1.25) {};
		\node [style=none] (234) at (4, 0) {};
		\node [style=none] (235) at (4, -1.5) {};
		\node [style=none] (236) at (-4.5, 1.25) {};
		\node [style=none] (237) at (-4.5, 0) {};
		\node [style=none] (238) at (-4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=45, looseness=0.75] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-30] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw (232.center) to (226);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw [->] (219) to (227.center);
		\draw (227.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [->] (236.center) to (230.center);
		\draw [->] (237.center) to (231.center);
		\draw [->] (238.center) to (232.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (222);
		\draw [in=-180, out=0] (230.center) to (221);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (3.25, 3) {};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=reg] (49) at (2.25, 1.75) {$a$};
		\node [style=reg] (50) at (0.75, 0.25) {$a$};
		\node [style=black] (52) at (-2, 0) {};
		\node [style=none] (53) at (0, -1.5) {};
		\node [style=black] (54) at (-0.75, 1) {};
		\node [style=black] (55) at (-3.25, 0) {};
		\node [style=none] (56) at (-4.5, 0.75) {};
		\node [style=none] (57) at (-4.5, -0.75) {};
		\node [style=black] (58) at (2.25, -0.75) {};
		\node [style=none] (59) at (-4.5, 3) {};
		\node [style=none] (61) at (3.25, -0.75) {};
		\node [style=reg] (62) at (0.75, 1.75) {$a$};
		\node [style=none] (63) at (-6.25, -0.75) {};
		\node [style=none] (64) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (48.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->, bend right] (52) to (53.center);
		\draw [in=-180, out=75] (52) to (54);
		\draw [in=120, out=0] (56.center) to (55);
		\draw [in=0, out=-120] (55) to (57.center);
		\draw (55) to (52);
		\draw [in=-180, out=-60] (54) to (50);
		\draw [in=120, out=0] (50) to (58);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.25] (59.center) to (56.center);
		\draw [->] (58) to (61.center);
		\draw [in=-180, out=60] (54) to (62);
		\draw [->] (63.center) to (57.center);
		\draw (61.center) to (64.center);
		\draw [in=-135, out=0] (53.center) to (58);
		\draw (62) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (2.75, 3) {};
		\node [style=none] (48) at (2.75, 1.75) {};
		\node [style=reg] (49) at (1.75, 1.75) {$a$};
		\node [style=black] (52) at (-2, 0) {};
		\node [style=none] (53) at (0, -1.25) {};
		\node [style=black] (54) at (0.25, 1) {};
		\node [style=black] (55) at (-3.25, 0) {};
		\node [style=none] (56) at (-4.5, 0.75) {};
		\node [style=none] (57) at (-4.5, -0.75) {};
		\node [style=black] (58) at (2.5, -0.5) {};
		\node [style=none] (59) at (-4.5, 3) {};
		\node [style=none] (61) at (3.5, -0.5) {};
		\node [style=none] (63) at (-6.25, -0.75) {};
		\node [style=none] (64) at (4.25, -0.5) {};
		\node [style=reg] (65) at (-1, 1) {$a$};
		\node [style=none] (66) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (48.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->, bend right] (52) to (53.center);
		\draw [in=120, out=0] (56.center) to (55);
		\draw [in=0, out=-120] (55) to (57.center);
		\draw (55) to (52);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.25] (59.center) to (56.center);
		\draw [->] (58) to (61.center);
		\draw [->] (63.center) to (57.center);
		\draw (61.center) to (64.center);
		\draw [in=-135, out=0] (53.center) to (58);
		\draw [bend left] (52) to (65);
		\draw (65) to (54);
		\draw [in=-180, out=60] (54) to (49);
		\draw [->, in=180, out=-60] (54) to (66.center);
		\draw [in=120, out=0] (66.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (3.25, 3) {};
		\node [style=none] (48) at (3.25, 0.75) {};
		\node [style=reg] (49) at (-0.5, 2) {$a$};
		\node [style=black] (52) at (-2, 0) {};
		\node [style=none] (53) at (-0.25, -1.25) {};
		\node [style=black] (54) at (-2, 1.25) {};
		\node [style=none] (56) at (-2.75, 0) {};
		\node [style=black] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (-2.75, 3) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (64) at (5, -0.75) {};
		\node [style=reg] (65) at (-0.5, 1) {$a$};
		\node [style=none] (66) at (-0.5, 0.25) {};
		\node [style=black] (67) at (2.5, 0.75) {};
		\node [style=none] (68) at (0, 2) {};
		\node [style=none] (69) at (-0.25, -0.5) {};
		\node [style=none] (70) at (-2.75, -1) {};
		\node [style=none] (71) at (-5, -1) {};
		\node [style=none] (72) at (3.25, 3.5) {};
		\node [style=none] (73) at (3.25, 2) {};
		\node [style=none] (74) at (-2.75, 1.25) {};
		\node [style=none] (75) at (-2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->, bend right] (52) to (53.center);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (56.center);
		\draw [->] (58) to (61.center);
		\draw (61.center) to (64.center);
		\draw [in=-135, out=0] (53.center) to (58);
		\draw [bend left] (52) to (65);
		\draw [in=-180, out=60] (54) to (49);
		\draw [->, in=180, out=-60] (54) to (66.center);
		\draw [in=120, out=0] (66.center) to (58);
		\draw [in=120, out=0] (68.center) to (67);
		\draw [in=0, out=-120] (67) to (69.center);
		\draw [->, in=-180, out=0, looseness=0.75] (70.center) to (69.center);
		\draw (56.center) to (52);
		\draw [->] (71.center) to (70.center);
		\draw [->] (67) to (48.center);
		\draw (49) to (68.center);
		\draw [bend left=90, looseness=2.00] (72.center) to (73.center);
		\draw [->] (72.center) to (75.center);
		\draw [bend right=90, looseness=2.25] (75.center) to (74.center);
		\draw [->, in=-180, out=0] (65) to (73.center);
		\draw (74.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (6, 3) {};
		\node [style=none] (48) at (6, 0.75) {};
		\node [style=reg] (49) at (-0.5, 2) {$a$};
		\node [style=black] (52) at (-2, 0) {};
		\node [style=none] (53) at (-0.25, -1.25) {};
		\node [style=black] (54) at (-2, 1.25) {};
		\node [style=none] (56) at (-2.75, 0) {};
		\node [style=black] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (-2.75, 3) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (64) at (7.75, -0.75) {};
		\node [style=reg] (65) at (-0.5, 1) {$a$};
		\node [style=none] (66) at (-0.5, 0.25) {};
		\node [style=black] (67) at (2.5, 0.75) {};
		\node [style=none] (68) at (0, 2) {};
		\node [style=none] (70) at (-2.75, -1) {};
		\node [style=none] (71) at (-5, -1) {};
		\node [style=none] (72) at (6, 3.5) {};
		\node [style=none] (73) at (6, 2.25) {};
		\node [style=none] (74) at (-2.75, 1.25) {};
		\node [style=none] (75) at (-2.75, 3.5) {};
		\node [style=black] (76) at (3.5, 1.5) {};
		\node [style=white-dot] (77) at (4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->, bend right] (52) to (53.center);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (56.center);
		\draw [->] (58) to (61.center);
		\draw (61.center) to (64.center);
		\draw [in=-135, out=0] (53.center) to (58);
		\draw [bend left] (52) to (65);
		\draw [in=-180, out=60] (54) to (49);
		\draw [->, in=180, out=-60] (54) to (66.center);
		\draw [in=120, out=0] (66.center) to (58);
		\draw [in=120, out=0] (68.center) to (67);
		\draw (56.center) to (52);
		\draw [->] (71.center) to (70.center);
		\draw (49) to (68.center);
		\draw [bend left=90, looseness=2.00] (72.center) to (73.center);
		\draw [->] (72.center) to (75.center);
		\draw [bend right=90, looseness=2.25] (75.center) to (74.center);
		\draw (74.center) to (54);
		\draw [->, in=-180, out=60] (77) to (73.center);
		\draw [->, in=-180, out=-60] (77) to (48.center);
		\draw (76) to (77);
		\draw [bend right] (67) to (76);
		\draw [in=135, out=0] (65) to (76);
		\draw [in=-120, out=0, looseness=0.75] (70.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (4.5, 3) {};
		\node [style=none] (48) at (4.5, 1.5) {};
		\node [style=reg] (49) at (-0.5, 2) {$a$};
		\node [style=black] (52) at (-2, 0) {};
		\node [style=none] (53) at (-0.25, -1.25) {};
		\node [style=black] (54) at (-2, 1.25) {};
		\node [style=none] (56) at (-4, 0.75) {};
		\node [style=black] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (-4, 3) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (64) at (5.5, -0.75) {};
		\node [style=reg] (65) at (-0.5, 1) {$a$};
		\node [style=none] (66) at (-0.5, 0.25) {};
		\node [style=black] (67) at (2.5, 0.75) {};
		\node [style=none] (68) at (0, 2) {};
		\node [style=none] (70) at (-2.75, -1) {};
		\node [style=none] (71) at (-5.5, -1) {};
		\node [style=black] (76) at (3.5, 1.5) {};
		\node [style=white-dot] (80) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->, bend right] (52) to (53.center);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (56.center);
		\draw [->] (58) to (61.center);
		\draw (61.center) to (64.center);
		\draw [in=-135, out=0] (53.center) to (58);
		\draw [bend left] (52) to (65);
		\draw [in=-180, out=60] (54) to (49);
		\draw [->, in=180, out=-60] (54) to (66.center);
		\draw [in=120, out=0] (66.center) to (58);
		\draw [in=120, out=0] (68.center) to (67);
		\draw [->] (71.center) to (70.center);
		\draw (49) to (68.center);
		\draw [bend right] (67) to (76);
		\draw [in=135, out=0] (65) to (76);
		\draw [in=-180, out=45] (80) to (54);
		\draw [in=-180, out=-60] (80) to (52);
		\draw (56.center) to (80);
		\draw [->] (76) to (48.center);
		\draw [in=-120, out=0, looseness=0.50] (70.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (3.5, 3) {};
		\node [style=none] (48) at (3.5, 0.75) {};
		\node [style=reg] (49) at (-0.25, 2) {$a$};
		\node [style=black] (52) at (-2, 0) {};
		\node [style=none] (53) at (-0.25, -1.25) {};
		\node [style=black] (54) at (-2, 1.25) {};
		\node [style=none] (56) at (-4, 0.75) {};
		\node [style=black] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (-4, 3) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (64) at (5.25, -0.75) {};
		\node [style=reg] (65) at (-0.25, 1) {$a$};
		\node [style=none] (66) at (-0.5, 0.25) {};
		\node [style=black] (67) at (1.25, 1.5) {};
		\node [style=none] (68) at (0.25, 2) {};
		\node [style=none] (70) at (-3, -1) {};
		\node [style=none] (71) at (-5.5, -1) {};
		\node [style=black] (76) at (2.5, 0.75) {};
		\node [style=white-dot] (80) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->, bend right] (52) to (53.center);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (56.center);
		\draw [->] (58) to (61.center);
		\draw (61.center) to (64.center);
		\draw [in=-135, out=0] (53.center) to (58);
		\draw [bend left] (52) to (65);
		\draw [in=-180, out=60] (54) to (49);
		\draw [->, in=180, out=-60] (54) to (66.center);
		\draw [in=120, out=0] (66.center) to (58);
		\draw [in=120, out=0] (68.center) to (67);
		\draw [->] (71.center) to (70.center);
		\draw (49) to (68.center);
		\draw [bend left] (67) to (76);
		\draw [in=-180, out=45] (80) to (54);
		\draw [in=-180, out=-60] (80) to (52);
		\draw (56.center) to (80);
		\draw [->] (76) to (48.center);
		\draw [in=-135, out=0, looseness=0.75] (65) to (67);
		\draw [in=-105, out=0, looseness=0.50] (70.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (4, 2.75) {};
		\node [style=none] (48) at (4, 0.75) {};
		\node [style=black] (52) at (-2, 0) {};
		\node [style=none] (53) at (-0.5, -0.5) {};
		\node [style=black] (54) at (-2, 1.25) {};
		\node [style=none] (56) at (-4, 0.75) {};
		\node [style=black] (58) at (1, 0) {};
		\node [style=none] (59) at (-4, 2.75) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (64) at (5.25, -0.75) {};
		\node [style=none] (66) at (-0.5, 0.5) {};
		\node [style=black] (67) at (1, 1.5) {};
		\node [style=none] (68) at (-0.5, 2) {};
		\node [style=none] (70) at (-3, -1) {};
		\node [style=none] (71) at (-5.5, -1) {};
		\node [style=black] (76) at (3.25, 0.75) {};
		\node [style=white-dot] (80) at (-3.5, 0.75) {};
		\node [style=reg] (81) at (2, 1.5) {$a$};
		\node [style=none] (82) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->, in=-180, out=-45] (52) to (53.center);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (56.center);
		\draw [->, in=180, out=0] (58) to (61.center);
		\draw (61.center) to (64.center);
		\draw [in=-135, out=0] (53.center) to (58);
		\draw [->, in=180, out=-60] (54) to (66.center);
		\draw [in=120, out=0] (66.center) to (58);
		\draw [in=120, out=0] (68.center) to (67);
		\draw [->] (71.center) to (70.center);
		\draw [in=-180, out=45] (80) to (54);
		\draw [in=-180, out=-60] (80) to (52);
		\draw (56.center) to (80);
		\draw [->] (76) to (48.center);
		\draw [in=-105, out=0, looseness=0.75] (70.center) to (76);
		\draw [->, in=-180, out=60] (54) to (68.center);
		\draw [->, in=-180, out=60, looseness=0.75] (52) to (82.center);
		\draw [in=-135, out=0] (82.center) to (67);
		\draw (67) to (81);
		\draw [bend left] (81) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (3.75, 2.5) {};
		\node [style=none] (48) at (3.75, 0.75) {};
		\node [style=none] (56) at (-4, 0.75) {};
		\node [style=black] (58) at (0, 0.75) {};
		\node [style=none] (59) at (-4, 2.5) {};
		\node [style=none] (61) at (3.5, -0.75) {};
		\node [style=none] (64) at (5.25, -0.75) {};
		\node [style=none] (70) at (-3, -1) {};
		\node [style=none] (71) at (-5.5, -1) {};
		\node [style=black] (76) at (3, 0.75) {};
		\node [style=white-dot] (80) at (-3.5, 0.75) {};
		\node [style=reg] (81) at (1.5, 1.5) {$a$};
		\node [style=black] (82) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (56.center);
		\draw [->, in=180, out=-60, looseness=0.75] (58) to (61.center);
		\draw (61.center) to (64.center);
		\draw [->] (71.center) to (70.center);
		\draw (56.center) to (80);
		\draw [->] (76) to (48.center);
		\draw [in=-105, out=0, looseness=0.75] (70.center) to (76);
		\draw [in=120, out=0] (81) to (76);
		\draw [bend left=45] (80) to (82);
		\draw [bend right=45] (80) to (82);
		\draw (82) to (58);
		\draw [in=180, out=45] (58) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-minimise-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (3.75, 2.5) {};
		\node [style=none] (48) at (3.75, 0.75) {};
		\node [style=none] (56) at (-0.75, 0.75) {};
		\node [style=black] (58) at (0, 0.75) {};
		\node [style=none] (59) at (-0.75, 2.5) {};
		\node [style=none] (61) at (3.5, -0.5) {};
		\node [style=none] (64) at (5.25, -0.5) {};
		\node [style=none] (70) at (0, -0.5) {};
		\node [style=none] (71) at (-2.5, -0.5) {};
		\node [style=black] (76) at (3, 0.75) {};
		\node [style=reg] (81) at (1.5, 1.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw [->] (47.center) to (59.center);
		\draw [bend right=90, looseness=2.00] (59.center) to (56.center);
		\draw [->, in=180, out=-60, looseness=0.75] (58) to (61.center);
		\draw (61.center) to (64.center);
		\draw [->] (71.center) to (70.center);
		\draw [->] (76) to (48.center);
		\draw [in=-105, out=0, looseness=0.75] (70.center) to (76);
		\draw [in=120, out=0] (81) to (76);
		\draw [in=180, out=45] (58) to (81);
		\draw (56.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-nfa-rep-multiple-accepting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (219) at (3.25, 2.25) {};
		\node [style=black] (220) at (2.25, 1) {};
		\node [style=reg] (221) at (-0.25, 3) {$a$};
		\node [style=reg] (222) at (-0.25, 1.75) {$b$};
		\node [style=reg] (223) at (-0.25, 0.5) {$a$};
		\node [style=reg] (224) at (-0.25, -1) {$a$};
		\node [style=black] (225) at (2.25, -0.5) {};
		\node [style=black] (226) at (-2.75, -1.25) {};
		\node [style=none] (227) at (3.75, 2.25) {};
		\node [style=none] (228) at (3.25, 1) {};
		\node [style=none] (229) at (3.25, -0.5) {};
		\node [style=black] (230) at (-3, 2.25) {};
		\node [style=black] (231) at (-3, 1) {};
		\node [style=none] (232) at (-4.25, -2) {};
		\node [style=none] (233) at (3.75, 4.75) {};
		\node [style=none] (234) at (4, 1) {};
		\node [style=none] (235) at (3.5, -0.5) {};
		\node [style=none] (236) at (-4.25, 2.25) {};
		\node [style=none] (237) at (-4.25, 1) {};
		\node [style=none] (238) at (-4.75, -2) {};
		\node [style=none] (239) at (-1.5, -3.5) {};
		\node [style=black] (240) at (2.25, -2.5) {};
		\node [style=none] (241) at (-7.25, -3.5) {};
		\node [style=black] (242) at (-3.5, -2) {};
		\node [style=none] (243) at (3.25, -2.5) {};
		\node [style=none] (244) at (0.25, 4.75) {};
		\node [style=none] (245) at (-4.25, 4.75) {};
		\node [style=none] (246) at (4, 4.25) {};
		\node [style=none] (247) at (0.25, 4.25) {};
		\node [style=none] (248) at (-4.25, 4.25) {};
		\node [style=none] (249) at (3.5, 3.75) {};
		\node [style=none] (250) at (0.25, 3.75) {};
		\node [style=none] (251) at (-4.75, 3.75) {};
		\node [style=none] (252) at (-0.5, -2.75) {};
		\node [style=none] (253) at (-0.5, -1.75) {};
		\node [style=none] (254) at (0, -3.5) {};
		\node [style=none] (255) at (6.75, -2.5) {};
		\node [style=none] (256) at (-4, -3.5) {};
		\node [style=black] (257) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=90] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-45] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw [->] (219.center) to (227.center);
		\draw [bend right=90, looseness=1.75] (227.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [->, in=180, out=0] (238.center) to (232.center);
		\draw [in=-180, out=45, looseness=0.75] (231) to (222);
		\draw [in=-180, out=45] (230) to (221);
		\draw [in=-180, out=0, looseness=0.75] (239.center) to (219.center);
		\draw [bend left=15] (242) to (226);
		\draw (232.center) to (242);
		\draw [->] (233.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw [->, bend left=270, looseness=1.75] (245.center) to (236.center);
		\draw [->] (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (246.center);
		\draw [->, bend right=90, looseness=1.75] (248.center) to (237.center);
		\draw [->] (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw [bend right=90, looseness=1.75] (235.center) to (249.center);
		\draw [bend right=90, looseness=1.50] (251.center) to (238.center);
		\draw [->, in=180, out=-60, looseness=0.50] (230) to (253.center);
		\draw [->, in=-180, out=-60, looseness=0.75] (231) to (252.center);
		\draw [->, in=180, out=-45, looseness=0.75] (242) to (254.center);
		\draw [in=-120, out=0, looseness=0.75] (254.center) to (240);
		\draw [->] (240) to (243.center);
		\draw (243.center) to (255.center);
		\draw (241.center) to (256.center);
		\draw [->] (256.center) to (239.center);
		\draw [bend left=15] (257) to (240);
		\draw [in=135, out=0] (253.center) to (257);
		\draw [in=-120, out=0] (252.center) to (257);
		\draw (236.center) to (230);
		\draw (237.center) to (231);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-nfa-rep-single-accepting-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (220) at (2.25, 0) {};
		\node [style=reg] (221) at (-0.25, 2) {$a$};
		\node [style=reg] (222) at (-0.25, 0.75) {$b$};
		\node [style=reg] (223) at (-0.25, -0.5) {$a$};
		\node [style=reg] (224) at (-0.25, -2) {$a$};
		\node [style=black] (225) at (2.25, -1.5) {};
		\node [style=black] (226) at (-2, -1.25) {};
		\node [style=none] (228) at (3.25, 0) {};
		\node [style=none] (229) at (3.25, -1.5) {};
		\node [style=none] (231) at (-3.25, 0) {};
		\node [style=none] (232) at (-3.75, -2) {};
		\node [style=none] (234) at (4, 0) {};
		\node [style=none] (235) at (3.5, -1.5) {};
		\node [style=none] (236) at (-6, -3.25) {};
		\node [style=none] (237) at (-3.75, 0) {};
		\node [style=none] (238) at (-4.25, -2) {};
		\node [style=none] (239) at (-7, -3.25) {};
		\node [style=none] (240) at (-0.25, -3.25) {};
		\node [style=black] (242) at (-3, -2) {};
		\node [style=none] (243) at (6.25, -3.25) {};
		\node [style=none] (246) at (4, 3.25) {};
		\node [style=none] (247) at (0.25, 3.25) {};
		\node [style=none] (248) at (-3.75, 3.25) {};
		\node [style=none] (249) at (3.5, 2.75) {};
		\node [style=none] (250) at (0.25, 2.75) {};
		\node [style=none] (251) at (-4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=45] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-45] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [->] (237.center) to (231.center);
		\draw [->] (238.center) to (232.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (222);
		\draw [bend left=15] (242) to (226);
		\draw (232.center) to (242);
		\draw [->, in=-180, out=-45] (242) to (240.center);
		\draw (240.center) to (243.center);
		\draw [->] (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (246.center);
		\draw [bend right=90, looseness=1.75] (248.center) to (237.center);
		\draw [->] (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw [bend right=90, looseness=1.75] (235.center) to (249.center);
		\draw [bend right=90, looseness=1.50] (251.center) to (238.center);
		\draw (239.center) to (236.center);
		\draw [in=180, out=0, looseness=0.50] (236.center) to (221);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-nfa-rep-single-accepting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (219) at (2.75, 1.25) {};
		\node [style=black] (220) at (2.25, 0) {};
		\node [style=reg] (221) at (-0.25, 2) {$a$};
		\node [style=reg] (222) at (-0.25, 0.75) {$b$};
		\node [style=reg] (223) at (-0.25, -0.5) {$a$};
		\node [style=reg] (224) at (-0.25, -2) {$a$};
		\node [style=black] (225) at (2.25, -1.5) {};
		\node [style=black] (226) at (-2, -1.25) {};
		\node [style=none] (227) at (3.75, 1.25) {};
		\node [style=none] (228) at (3.25, 0) {};
		\node [style=none] (229) at (3.25, -1.5) {};
		\node [style=none] (230) at (-2.75, 1.25) {};
		\node [style=none] (231) at (-3.25, 0) {};
		\node [style=none] (232) at (-3.75, -2) {};
		\node [style=none] (233) at (3.75, 3.75) {};
		\node [style=none] (234) at (4, 0) {};
		\node [style=none] (235) at (3.5, -1.5) {};
		\node [style=none] (236) at (-3.75, 1.25) {};
		\node [style=none] (237) at (-3.75, 0) {};
		\node [style=none] (238) at (-4.25, -2) {};
		\node [style=none] (239) at (-3.25, -3.5) {};
		\node [style=none] (240) at (-0.25, -3.25) {};
		\node [style=none] (241) at (-6, -3.5) {};
		\node [style=black] (242) at (-3, -2) {};
		\node [style=none] (243) at (6.25, -3.25) {};
		\node [style=none] (244) at (0.25, 3.75) {};
		\node [style=none] (245) at (-3.5, 3.75) {};
		\node [style=none] (246) at (4, 3.25) {};
		\node [style=none] (247) at (0.25, 3.25) {};
		\node [style=none] (248) at (-3.75, 3.25) {};
		\node [style=none] (249) at (3.5, 2.75) {};
		\node [style=none] (250) at (0.25, 2.75) {};
		\node [style=none] (251) at (-4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=45] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-45] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw [->] (219.center) to (227.center);
		\draw [bend right=90, looseness=1.75] (227.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [->] (236.center) to (230.center);
		\draw [->] (237.center) to (231.center);
		\draw [->] (238.center) to (232.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (222);
		\draw [in=-180, out=0] (230.center) to (221);
		\draw [in=-180, out=0, looseness=0.75] (239.center) to (219.center);
		\draw [->] (241.center) to (239.center);
		\draw [bend left=15] (242) to (226);
		\draw (232.center) to (242);
		\draw [->, in=-180, out=-45] (242) to (240.center);
		\draw (240.center) to (243.center);
		\draw [->] (233.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw [bend left=270, looseness=1.75] (245.center) to (236.center);
		\draw [->] (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (246.center);
		\draw [bend right=90, looseness=1.75] (248.center) to (237.center);
		\draw [->] (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw [bend right=90, looseness=1.75] (235.center) to (249.center);
		\draw [bend right=90, looseness=1.50] (251.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-regex-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=wrn] (16) at (-1.25, 1.5) {};
		\node [style=wrn] (19) at (-2.5, 0.75) {};
		\node [style=wrn] (20) at (-2.5, 2.25) {};
		\node [style=rn] (23) at (-3.75, 0.75) {};
		\node [style=wrn] (25) at (-5, 0.25) {};
		\node [style=rn] (26) at (-6.75, 2.5) {};
		\node [style=rn] (27) at (-6.75, 0.75) {};
		\node [style=wrn] (28) at (-8, 2.5) {};
		\node [style=wrn] (29) at (-8, 0.75) {};
		\node [style=none] (30) at (-8.5, 3.25) {${\color{red} a}$};
		\node [style=none] (31) at (-8.5, 1.25) {${\color{red} b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (16) to (14.center);
		\draw [red, in=120, out=0] (20) to (16);
		\draw [red, in=-120, out=0] (19) to (16);
		\draw [red] (23) to (19);
		\draw [red, in=-135, out=0] (25) to (23);
		\draw [red, in=-165, out=-60] (27) to (25);
		\draw [red, in=105, out=-75] (26) to (25);
		\draw [red] (28) to (26);
		\draw [red] (29) to (27);
		\draw [red, in=120, out=-45] (26) to (23);
		\draw [red, in=-135, out=30, looseness=0.75] (27) to (20);
		\draw [red, in=120, out=30, looseness=0.75] (26) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-regexp-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0) {};
		\node [style=act] (14) at (0, 0) {};
		\node [style=none] (15) at (-8.5, 0) {};
		\node [style=wrn] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=wrn] (19) at (-2.5, 1) {};
		\node [style=wrn] (20) at (-2.5, 2.25) {};
		\node [style=rn] (23) at (-3.75, 1) {};
		\node [style=wrn] (25) at (-5, 0.5) {};
		\node [style=rn] (26) at (-6.5, 2.5) {};
		\node [style=rn] (27) at (-6.5, 1.25) {};
		\node [style=wrn] (28) at (-7.75, 2.5) {};
		\node [style=wrn] (29) at (-7.75, 1.25) {};
		\node [style=none] (30) at (-8.25, 3.25) {${\color{red} a}$};
		\node [style=none] (31) at (-8.5, 1.75) {${\color{red} b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (14) to (13.center);
		\draw [red, in=90, out=0, looseness=0.75] (16) to (14);
		\draw [->] (15.center) to (17.center);
		\draw (17.center) to (14);
		\draw (13.center) to (18.center);
		\draw [red, in=120, out=0] (20) to (16);
		\draw [red, in=-135, out=0] (19) to (16);
		\draw [red] (23) to (19);
		\draw [red, in=-135, out=0] (25) to (23);
		\draw [red, in=-165, out=-60] (27) to (25);
		\draw [red, in=105, out=-75] (26) to (25);
		\draw [red] (28) to (26);
		\draw [red] (29) to (27);
		\draw [red, in=120, out=-45] (26) to (23);
		\draw [red, in=-135, out=30, looseness=0.75] (27) to (20);
		\draw [red, in=120, out=30, looseness=0.75] (26) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-regexp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=reg] (30) at (-8, 0) {$a$};
		\node [style=none] (31) at (-8.75, 0) {};
		\node [style=none] (32) at (-9.5, 0) {};
		\node [style=reg] (33) at (-6.75, 0) {$b$};
		\node [style=black] (35) at (2.25, 1.75) {};
		\node [style=none] (36) at (-1.5, 2.5) {};
		\node [style=black] (37) at (-2.5, 1.75) {};
		\node [style=none] (38) at (-1.5, 1) {};
		\node [style=reg] (39) at (-0.25, 2.5) {$a$};
		\node [style=none] (40) at (1, 2.5) {};
		\node [style=reg] (42) at (-0.5, 1) {$a$};
		\node [style=reg] (43) at (1, 1) {$b$};
		\node [style=black] (45) at (-3.5, 0.75) {};
		\node [style=none] (47) at (-1.75, 3.75) {};
		\node [style=none] (48) at (-5.5, 3.75) {};
		\node [style=black] (49) at (-4.5, 0.75) {};
		\node [style=none] (50) at (-5.5, 0) {};
		\node [style=none] (51) at (-5.5, 1.5) {};
		\node [style=none] (52) at (3, 3.75) {};
		\node [style=none] (53) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (19.center);
		\draw [->] (32.center) to (31.center);
		\draw (31.center) to (30);
		\draw [->, in=180, out=-75] (37) to (38.center);
		\draw (36.center) to (39);
		\draw [->, in=180, out=75] (37) to (36.center);
		\draw [in=120, out=0] (40.center) to (35);
		\draw (38.center) to (42);
		\draw [->, in=180, out=-60] (45) to (9.center);
		\draw [in=180, out=90] (45) to (37);
		\draw [in=-105, out=0] (43) to (35);
		\draw (30) to (33);
		\draw (42) to (43);
		\draw [->] (39) to (40.center);
		\draw [->] (33) to (50.center);
		\draw [in=-105, out=0] (50.center) to (49);
		\draw (49) to (45);
		\draw [in=105, out=0] (51.center) to (49);
		\draw [->, bend right=90, looseness=2.50] (48.center) to (51.center);
		\draw [->] (52.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw [->] (35) to (53.center);
		\draw [bend right=90, looseness=2.25] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-rep-all-accept.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (219) at (2.75, 2.25) {};
		\node [style=black] (220) at (2.75, 1) {};
		\node [style=reg] (221) at (0.25, 3) {$a$};
		\node [style=reg] (222) at (0.25, 1.75) {$b$};
		\node [style=reg] (223) at (0.25, 0.5) {$a$};
		\node [style=reg] (224) at (0.25, -1) {$a$};
		\node [style=black] (225) at (2.75, -0.5) {};
		\node [style=black] (226) at (-1.25, -0.25) {};
		\node [style=none] (227) at (3.75, 2.25) {};
		\node [style=none] (228) at (3.75, 1) {};
		\node [style=none] (229) at (3.75, -0.5) {};
		\node [style=black] (230) at (-2.75, 1) {};
		\node [style=black] (231) at (-2.75, -0.25) {};
		\node [style=none] (233) at (3.75, 5) {};
		\node [style=none] (234) at (4, 1) {};
		\node [style=none] (235) at (4, -0.5) {};
		\node [style=none] (236) at (-6, 2.25) {};
		\node [style=none] (237) at (-6, 1) {};
		\node [style=none] (238) at (-6.25, -0.25) {};
		\node [style=none] (240) at (0.25, -3.5) {};
		\node [style=black] (242) at (-2.75, -1.75) {};
		\node [style=black] (243) at (1.75, -2.75) {};
		\node [style=none] (244) at (0.25, 5) {};
		\node [style=none] (245) at (-6, 5) {};
		\node [style=none] (246) at (4, 4.5) {};
		\node [style=none] (247) at (0.5, 4.5) {};
		\node [style=none] (248) at (-6, 4.5) {};
		\node [style=none] (249) at (4, 4) {};
		\node [style=none] (250) at (0.75, 4) {};
		\node [style=none] (251) at (-6.25, 4) {};
		\node [style=none] (252) at (-2, 3.5) {};
		\node [style=none] (253) at (-2, -1.75) {};
		\node [style=none] (254) at (3.25, -1.75) {};
		\node [style=none] (255) at (3.25, 3.5) {};
		\node [style=black] (256) at (-4, -1.75) {};
		\node [style=black] (257) at (-6, -2.75) {};
		\node [style=none] (259) at (-5.75, -0.25) {};
		\node [style=none] (260) at (-5.5, -2.75) {};
		\node [style=black] (263) at (-4, -0.25) {};
		\node [style=black] (264) at (-6, -1.5) {};
		\node [style=none] (265) at (-5.5, 1) {};
		\node [style=none] (266) at (-5.75, -1.5) {};
		\node [style=black] (267) at (-4, 1) {};
		\node [style=none] (268) at (-11, -2.25) {};
		\node [style=none] (269) at (-5.75, 2.25) {};
		\node [style=none] (270) at (-6.75, -1) {};
		\node [style=none] (271) at (-7.25, -0.5) {};
		\node [style=none] (272) at (-7.25, -3.25) {};
		\node [style=none] (273) at (-5, -3.25) {};
		\node [style=none] (274) at (-5, -0.5) {};
		\node [style=none] (275) at (-8, -3.5) {$e$};
		\node [style=none] (276) at (4, -1.75) {$d$};
		\node [style=none] (277) at (0, -2.75) {};
		\node [style=none] (278) at (0, -2) {};
		\node [style=none] (279) at (-1.25, -1.5) {};
		\node [style=none] (280) at (-1.25, -4) {};
		\node [style=none] (281) at (2.5, -4) {};
		\node [style=none] (282) at (2.5, -1.5) {};
		\node [style=none] (283) at (3, -4.25) {$f$};
		\node [style=none] (284) at (3.75, -2.75) {};
		\node [style=none] (285) at (7, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=45] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-45] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw [->] (219) to (227.center);
		\draw [bend right=90, looseness=2.00] (227.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [in=-180, out=45] (231) to (222);
		\draw [in=-180, out=60, looseness=0.75] (230) to (221);
		\draw [bend left=15] (242) to (226);
		\draw [->, in=-180, out=-60] (242) to (240.center);
		\draw [in=-120, out=0] (240.center) to (243);
		\draw [->] (233.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw [bend right=90, looseness=2.25] (245.center) to (236.center);
		\draw [->] (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw [bend right=90, looseness=2.00] (234.center) to (246.center);
		\draw [bend right=90, looseness=2.25] (248.center) to (237.center);
		\draw [->] (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw [bend right=90, looseness=1.75] (235.center) to (249.center);
		\draw [bend left=270, looseness=1.75] (251.center) to (238.center);
		\draw [densely dotted] (252.center) to (255.center);
		\draw [densely dotted] (255.center) to (254.center);
		\draw [densely dotted] (254.center) to (253.center);
		\draw [densely dotted] (253.center) to (252.center);
		\draw [in=105, out=0] (259.center) to (256);
		\draw [in=-105, out=0] (260.center) to (256);
		\draw (256) to (242);
		\draw [in=105, out=0] (265.center) to (263);
		\draw [in=-105, out=0] (266.center) to (263);
		\draw [->] (264) to (266.center);
		\draw (263) to (231);
		\draw (238.center) to (259.center);
		\draw (237.center) to (265.center);
		\draw [in=105, out=0] (269.center) to (267);
		\draw [in=-105, out=0] (270.center) to (267);
		\draw (236.center) to (269.center);
		\draw (267) to (230);
		\draw [->, in=-180, out=0] (268.center) to (270.center);
		\draw [densely dotted] (271.center) to (274.center);
		\draw [densely dotted] (274.center) to (273.center);
		\draw [densely dotted] (273.center) to (272.center);
		\draw [densely dotted] (272.center) to (271.center);
		\draw (257) to (260.center);
		\draw [->, in=-180, out=-60, looseness=0.75] (230) to (278.center);
		\draw [->, in=180, out=-60] (231) to (277.center);
		\draw [densely dotted] (279.center) to (282.center);
		\draw [densely dotted] (282.center) to (281.center);
		\draw [densely dotted] (281.center) to (280.center);
		\draw [densely dotted] (280.center) to (279.center);
		\draw (284.center) to (285.center);
		\draw [->] (243) to (284.center);
		\draw [in=120, out=0] (278.center) to (243);
		\draw (277.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-rep-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (219) at (2.75, 2.25) {};
		\node [style=black] (220) at (2.75, 1) {};
		\node [style=reg] (221) at (0.25, 3) {$a$};
		\node [style=reg] (222) at (0.25, 1.75) {$b$};
		\node [style=reg] (223) at (0.25, 0.5) {$a$};
		\node [style=reg] (224) at (0.25, -1) {$a$};
		\node [style=black] (225) at (2.75, -0.5) {};
		\node [style=black] (226) at (-1.25, -0.25) {};
		\node [style=none] (227) at (3.75, 2.25) {};
		\node [style=none] (228) at (3.75, 1) {};
		\node [style=none] (229) at (3.75, -0.5) {};
		\node [style=black] (230) at (-2.75, 1) {};
		\node [style=black] (231) at (-2.75, -0.25) {};
		\node [style=none] (233) at (3.75, 5) {};
		\node [style=none] (234) at (4, 1) {};
		\node [style=none] (235) at (4, -0.5) {};
		\node [style=none] (236) at (-6, 2.25) {};
		\node [style=none] (237) at (-6, 1) {};
		\node [style=none] (238) at (-6.25, -0.25) {};
		\node [style=none] (240) at (0, -3.5) {};
		\node [style=black] (242) at (-2.75, -1.75) {};
		\node [style=none] (243) at (6.5, -3.5) {};
		\node [style=none] (244) at (0.25, 5) {};
		\node [style=none] (245) at (-6, 5) {};
		\node [style=none] (246) at (4, 4.5) {};
		\node [style=none] (247) at (0.5, 4.5) {};
		\node [style=none] (248) at (-6, 4.5) {};
		\node [style=none] (249) at (4, 4) {};
		\node [style=none] (250) at (0.75, 4) {};
		\node [style=none] (251) at (-6.25, 4) {};
		\node [style=none] (252) at (-2, 3.5) {};
		\node [style=none] (253) at (-2, -1.75) {};
		\node [style=none] (254) at (3.25, -1.75) {};
		\node [style=none] (255) at (3.25, 3.5) {};
		\node [style=black] (256) at (-4, -1.75) {};
		\node [style=black] (257) at (-6, -2.75) {};
		\node [style=none] (259) at (-5.75, -0.25) {};
		\node [style=none] (260) at (-5.5, -2.75) {};
		\node [style=black] (263) at (-4, -0.25) {};
		\node [style=black] (264) at (-6, -1.5) {};
		\node [style=none] (265) at (-5.5, 1) {};
		\node [style=none] (266) at (-5.75, -1.5) {};
		\node [style=black] (267) at (-4, 1) {};
		\node [style=none] (268) at (-11, -2.25) {};
		\node [style=none] (269) at (-5.75, 2.25) {};
		\node [style=none] (270) at (-6.75, -1) {};
		\node [style=none] (271) at (-7.25, -0.5) {};
		\node [style=none] (272) at (-7.25, -3.25) {};
		\node [style=none] (273) at (-5, -3.25) {};
		\node [style=none] (274) at (-5, -0.5) {};
		\node [style=none] (275) at (-8, -3.5) {$e$};
		\node [style=none] (276) at (4, -1.75) {$d$};
		\node [style=black] (277) at (0, -2.75) {};
		\node [style=black] (278) at (0, -2) {};
		\node [style=none] (279) at (-1.25, -1.5) {};
		\node [style=none] (280) at (-1.25, -4) {};
		\node [style=none] (281) at (1, -4) {};
		\node [style=none] (282) at (1, -1.5) {};
		\node [style=none] (283) at (1.5, -4.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=45] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-45] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw [->] (219) to (227.center);
		\draw [bend right=90, looseness=2.00] (227.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [in=-180, out=45, looseness=0.75] (231) to (222);
		\draw [in=-180, out=45] (230) to (221);
		\draw [bend left=15] (242) to (226);
		\draw [->, in=-180, out=-60] (242) to (240.center);
		\draw [in=-180, out=0] (240.center) to (243.center);
		\draw [->] (233.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw [bend right=90, looseness=2.25] (245.center) to (236.center);
		\draw [->] (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw [bend right=90, looseness=2.00] (234.center) to (246.center);
		\draw [bend right=90, looseness=2.25] (248.center) to (237.center);
		\draw [->] (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw [bend right=90, looseness=1.75] (235.center) to (249.center);
		\draw [bend left=270, looseness=1.75] (251.center) to (238.center);
		\draw [densely dotted] (252.center) to (255.center);
		\draw [densely dotted] (255.center) to (254.center);
		\draw [densely dotted] (254.center) to (253.center);
		\draw [densely dotted] (253.center) to (252.center);
		\draw [in=105, out=0] (259.center) to (256);
		\draw [in=-105, out=0] (260.center) to (256);
		\draw (256) to (242);
		\draw [in=105, out=0] (265.center) to (263);
		\draw [in=-105, out=0] (266.center) to (263);
		\draw [->] (264) to (266.center);
		\draw (263) to (231);
		\draw (238.center) to (259.center);
		\draw (237.center) to (265.center);
		\draw [in=105, out=0] (269.center) to (267);
		\draw [in=-105, out=0] (270.center) to (267);
		\draw (236.center) to (269.center);
		\draw (267) to (230);
		\draw [->, in=-180, out=0] (268.center) to (270.center);
		\draw [densely dotted] (271.center) to (274.center);
		\draw [densely dotted] (274.center) to (273.center);
		\draw [densely dotted] (273.center) to (272.center);
		\draw [densely dotted] (272.center) to (271.center);
		\draw (257) to (260.center);
		\draw [in=-180, out=-60, looseness=0.75] (230) to (278);
		\draw [in=180, out=-60] (231) to (277);
		\draw [densely dotted] (279.center) to (282.center);
		\draw [densely dotted] (282.center) to (281.center);
		\draw [densely dotted] (281.center) to (280.center);
		\draw [densely dotted] (280.center) to (279.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (219) at (2.75, 1.25) {};
		\node [style=black] (220) at (2.25, 0) {};
		\node [style=reg] (221) at (-0.25, 2) {$a$};
		\node [style=reg] (222) at (-0.25, 0.75) {$b$};
		\node [style=reg] (223) at (-0.25, -0.5) {$a$};
		\node [style=reg] (224) at (-0.25, -2) {$a$};
		\node [style=black] (225) at (2.25, -1.5) {};
		\node [style=black] (226) at (-2, -1.25) {};
		\node [style=none] (227) at (3.75, 1.25) {};
		\node [style=none] (228) at (3.25, 0) {};
		\node [style=none] (229) at (3.25, -1.5) {};
		\node [style=none] (230) at (-2.75, 1.25) {};
		\node [style=none] (231) at (-3.25, 0) {};
		\node [style=none] (232) at (-3.75, -2) {};
		\node [style=none] (233) at (3.75, 3.75) {};
		\node [style=none] (234) at (4, 0) {};
		\node [style=none] (235) at (3.5, -1.5) {};
		\node [style=none] (236) at (-3.75, 1.25) {};
		\node [style=none] (237) at (-3.75, 0) {};
		\node [style=none] (238) at (-4.25, -2) {};
		\node [style=none] (239) at (-3.25, -3.5) {};
		\node [style=none] (240) at (-0.25, -3.25) {};
		\node [style=none] (241) at (-6, -3.5) {};
		\node [style=black] (242) at (-3, -2) {};
		\node [style=none] (243) at (6.25, -3.25) {};
		\node [style=none] (244) at (0.25, 3.75) {};
		\node [style=none] (245) at (-3.5, 3.75) {};
		\node [style=none] (246) at (4, 3.25) {};
		\node [style=none] (247) at (0.25, 3.25) {};
		\node [style=none] (248) at (-3.75, 3.25) {};
		\node [style=none] (249) at (3.5, 2.75) {};
		\node [style=none] (250) at (0.25, 2.75) {};
		\node [style=none] (251) at (-4, 2.75) {};
		\node [style=none] (252) at (-3.5, 4.25) {};
		\node [style=none] (253) at (-3.5, -2.75) {};
		\node [style=none] (254) at (3, -2.75) {};
		\node [style=none] (255) at (3, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (221) to (220);
		\draw [in=120, out=0, looseness=0.75] (222) to (225);
		\draw [in=-180, out=45] (226) to (223);
		\draw [in=-150, out=0] (223) to (220);
		\draw [in=180, out=-45] (226) to (224);
		\draw [in=-150, out=0] (224) to (225);
		\draw [->] (225) to (229.center);
		\draw [->] (220) to (228.center);
		\draw [->] (219.center) to (227.center);
		\draw [bend right=90, looseness=1.75] (227.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw (229.center) to (235.center);
		\draw [->] (236.center) to (230.center);
		\draw [->] (237.center) to (231.center);
		\draw [->] (238.center) to (232.center);
		\draw [in=-180, out=0, looseness=0.75] (231.center) to (222);
		\draw [in=-180, out=0] (230.center) to (221);
		\draw [in=-180, out=0, looseness=0.75] (239.center) to (219.center);
		\draw [->] (241.center) to (239.center);
		\draw [bend left=15] (242) to (226);
		\draw (232.center) to (242);
		\draw [->, in=-180, out=-45] (242) to (240.center);
		\draw (240.center) to (243.center);
		\draw [->] (233.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw [bend left=270, looseness=1.75] (245.center) to (236.center);
		\draw [->] (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (246.center);
		\draw [bend right=90, looseness=1.75] (248.center) to (237.center);
		\draw [->] (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw [bend right=90, looseness=1.75] (235.center) to (249.center);
		\draw [bend right=90, looseness=1.50] (251.center) to (238.center);
		\draw [densely dotted] (252.center) to (255.center);
		\draw [densely dotted] (255.center) to (254.center);
		\draw [densely dotted] (254.center) to (253.center);
		\draw [densely dotted] (253.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/feedback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=black] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (-3.25, -0.75) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-2.25, 2) {};
		\node [style=none] (24) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=0, out=105] (17) to (16.center);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw (17) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (21.center) to (18.center);
		\draw [bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw [->] (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [->, bend right=90, looseness=2.25] (23.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/full-language.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=black] (7) at (1.5, 0) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=black] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=reg] (25) at (0, 0.75) {$\Alphab$};
		\node [style=none] (26) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=75] (21) to (20.center);
		\draw [in=180, out=-75] (21) to (22.center);
		\draw (20.center) to (25);
		\draw (25) to (5.center);
		\draw (22.center) to (10.center);
		\draw (26.center) to (21);
		\draw [->] (7) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-co-delete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-0.25, 0) {$d$};
		\node [style=none] (16) at (-2, 0.75) {\scriptsize $m$};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=black] (79) at (-2.5, 0) {};
		\node [style=none] (84) at (-1.5, 0) {};
		\node [style=none] (85) at (2, 0.5) {\scriptsize $n$};
		\node [style=none] (86) at (2.5, 0) {};
		\node [style=none] (87) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (17.center) to (86.center);
		\draw [->] (18.center) to (17.center);
		\draw (84.center) to (87.center);
		\draw [->] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.5, 1) {$d$};
		\node [style=none] (16) at (-4.75, 0.25) {\scriptsize $m$};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (84) at (-4.25, -0.25) {};
		\node [style=none] (85) at (1.5, 1.5) {\scriptsize $n$};
		\node [style=none] (88) at (-1.25, 1) {};
		\node [style=none] (89) at (-1.25, -1.5) {};
		\node [style=none] (90) at (-1.75, 1) {};
		\node [style=black] (91) at (-3.5, -0.25) {};
		\node [style=none] (92) at (-1.75, -1.5) {};
		\node [style=none] (93) at (-2, 0) {};
		\node [style=none] (94) at (-2, -0.25) {};
		\node [style=none] (95) at (-1.25, -1) {};
		\node [style=none] (96) at (-0.75, -0.5) {};
		\node [style=none] (97) at (-1.25, -2) {};
		\node [style=none] (98) at (0.25, -2) {};
		\node [style=none] (99) at (-0.75, -2.5) {};
		\node [style=none] (100) at (0.25, -1) {};
		\node [style=none] (101) at (-0.25, -2.5) {};
		\node [style=none] (102) at (-0.25, -0.5) {};
		\node [style=none] (103) at (-0.5, -1.5) {$d$};
		\node [style=none] (104) at (0.25, -1.5) {};
		\node [style=none] (105) at (1, -1.5) {};
		\node [style=none] (106) at (1.5, -1) {\scriptsize $n$};
		\node [style=none] (108) at (-1.25, -1.25) {};
		\node [style=none] (111) at (1.75, 1) {};
		\node [style=none] (112) at (1.75, -1.5) {};
		\node [style=none] (113) at (-5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [->, in=180, out=-60] (91) to (92.center);
		\draw [->, in=180, out=60] (91) to (90.center);
		\draw (90.center) to (88.center);
		\draw (92.center) to (89.center);
		\draw (84.center) to (91);
		\draw [semithick, in=0, out=-90] (98.center) to (101.center);
		\draw [semithick, in=-90, out=180] (99.center) to (97.center);
		\draw [semithick, in=180, out=90] (95.center) to (96.center);
		\draw [semithick, in=90, out=0] (102.center) to (100.center);
		\draw [semithick] (96.center) to (102.center);
		\draw [semithick] (100.center) to (98.center);
		\draw [semithick] (101.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [->] (17.center) to (18.center);
		\draw [->] (104.center) to (105.center);
		\draw (18.center) to (111.center);
		\draw (105.center) to (112.center);
		\draw [->] (113.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-copy-inductive-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1.75, 0.75) {};
		\node [style=none] (147) at (-2.75, 1.5) {\scriptsize $l$};
		\node [style=none] (152) at (-1.75, 0.75) {};
		\node [style=none] (156) at (3, 1.5) {\scriptsize $l$};
		\node [style=none] (158) at (3, 2.5) {};
		\node [style=none] (164) at (-3, 2.5) {};
		\node [style=none] (167) at (1.75, 4.75) {};
		\node [style=none] (168) at (3, 5.25) {};
		\node [style=none] (170) at (-1.75, 4.75) {};
		\node [style=none] (171) at (-3, 5.25) {};
		\node [style=none] (175) at (-1, 2.5) {};
		\node [style=none] (176) at (-0.5, 3) {};
		\node [style=none] (177) at (-1, -0.25) {};
		\node [style=none] (178) at (1, -0.25) {};
		\node [style=none] (179) at (-0.5, -0.75) {};
		\node [style=none] (180) at (1, 2.5) {};
		\node [style=none] (181) at (0.5, -0.75) {};
		\node [style=none] (182) at (0.5, 3) {};
		\node [style=none] (183) at (0, 1) {$d''$};
		\node [style=none] (185) at (-1, 0) {};
		\node [style=none] (192) at (1, 0) {};
		\node [style=none] (193) at (1, 0.75) {};
		\node [style=reg] (213) at (0, 4) {$a$};
		\node [style=none] (214) at (1, 1.5) {};
		\node [style=none] (216) at (1, 2) {};
		\node [style=none] (221) at (5, 0) {};
		\node [style=none] (222) at (-5, 0) {};
		\node [style=none] (228) at (-1, 0.75) {};
		\node [style=black] (236) at (2.5, 2.5) {};
		\node [style=black] (242) at (-2.5, 2.5) {};
		\node [style=none] (244) at (-1, 1.5) {};
		\node [style=none] (245) at (-1, 2.25) {};
		\node [style=none] (246) at (4.5, 0.5) {\scriptsize $n$};
		\node [style=none] (247) at (-4.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw (168.center) to (171.center);
		\draw (167.center) to (170.center);
		\draw [bend right=270, looseness=2.00] (152.center) to (170.center);
		\draw [bend right=270, looseness=1.75] (164.center) to (171.center);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw (222.center) to (185.center);
		\draw [in=-105, out=0] (214.center) to (236);
		\draw [in=180, out=-75] (242) to (244.center);
		\draw [in=105, out=0, looseness=0.75] (213) to (236);
		\draw (192.center) to (221.center);
		\draw [in=-180, out=0] (193.center) to (134.center);
		\draw (236) to (158.center);
		\draw (164.center) to (242);
		\draw [in=180, out=0] (152.center) to (228.center);
		\draw [in=-180, out=75, looseness=0.75] (242) to (213);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-copy-inductive-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1.75, 0.75) {};
		\node [style=none] (147) at (-3.5, 1.25) {\scriptsize $l$};
		\node [style=none] (152) at (-4, 0.75) {};
		\node [style=none] (156) at (3, 1.5) {\scriptsize $l$};
		\node [style=none] (158) at (1.75, 1.75) {};
		\node [style=none] (164) at (-3, 2.5) {};
		\node [style=none] (167) at (1.75, 5) {};
		\node [style=none] (168) at (1.75, 5.5) {};
		\node [style=none] (170) at (-4, 5) {};
		\node [style=none] (171) at (-5, 5.5) {};
		\node [style=none] (175) at (-1, 2.5) {};
		\node [style=none] (176) at (-0.5, 3) {};
		\node [style=none] (177) at (-1, -0.25) {};
		\node [style=none] (178) at (1, -0.25) {};
		\node [style=none] (179) at (-0.5, -0.75) {};
		\node [style=none] (180) at (1, 2.5) {};
		\node [style=none] (181) at (0.5, -0.75) {};
		\node [style=none] (182) at (0.5, 3) {};
		\node [style=none] (183) at (0, 1) {$d''$};
		\node [style=none] (185) at (-1, 0) {};
		\node [style=none] (192) at (1, 0) {};
		\node [style=none] (193) at (1, 0.75) {};
		\node [style=reg] (213) at (-1, 3.5) {$a$};
		\node [style=none] (216) at (1, 1.75) {};
		\node [style=none] (221) at (5, 0) {};
		\node [style=none] (222) at (-7.25, 0) {};
		\node [style=none] (228) at (-1, 0.75) {};
		\node [style=black] (242) at (-2.5, 2.5) {};
		\node [style=none] (244) at (-1, 1.5) {};
		\node [style=none] (245) at (-1, 2.25) {};
		\node [style=none] (246) at (4.5, 0.5) {\scriptsize $n$};
		\node [style=none] (247) at (-6.75, 0.5) {\scriptsize $m$};
		\node [style=none] (249) at (-5, 1.75) {};
		\node [style=black] (250) at (-3.75, 2.5) {};
		\node [style=none] (251) at (-0.5, 3.5) {};
		\node [style=none] (252) at (-0.5, 4.5) {};
		\node [style=none] (253) at (-5, 4.5) {};
		\node [style=none] (254) at (-5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw (168.center) to (171.center);
		\draw (167.center) to (170.center);
		\draw [bend right=270, looseness=2.50] (152.center) to (170.center);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw (222.center) to (185.center);
		\draw [in=180, out=-75] (242) to (244.center);
		\draw (192.center) to (221.center);
		\draw [in=-180, out=0] (193.center) to (134.center);
		\draw (164.center) to (242);
		\draw [in=180, out=0] (152.center) to (228.center);
		\draw [in=-180, out=75] (242) to (213);
		\draw [in=-105, out=0] (249.center) to (250);
		\draw (250) to (164.center);
		\draw (216.center) to (158.center);
		\draw (213) to (251.center);
		\draw [bend right=90, looseness=2.25] (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw [bend left=270, looseness=1.75] (253.center) to (254.center);
		\draw [in=105, out=0] (254.center) to (250);
		\draw [bend right=90, looseness=2.00] (171.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-copy-inductive-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1.75, 0.75) {};
		\node [style=none] (147) at (-3.5, 1.25) {\scriptsize $l$};
		\node [style=none] (152) at (-4, 0.75) {};
		\node [style=none] (156) at (3, 1.5) {\scriptsize $l$};
		\node [style=none] (158) at (1.75, 1.75) {};
		\node [style=none] (164) at (-3, 2.5) {};
		\node [style=none] (167) at (1.75, 5.25) {};
		\node [style=none] (168) at (1.75, 5.75) {};
		\node [style=none] (170) at (-4, 5.25) {};
		\node [style=none] (171) at (-5, 5.75) {};
		\node [style=none] (175) at (-1, 2.5) {};
		\node [style=none] (176) at (-0.5, 3) {};
		\node [style=none] (177) at (-1, -0.25) {};
		\node [style=none] (178) at (1, -0.25) {};
		\node [style=none] (179) at (-0.5, -0.75) {};
		\node [style=none] (180) at (1, 2.5) {};
		\node [style=none] (181) at (0.5, -0.75) {};
		\node [style=none] (182) at (0.5, 3) {};
		\node [style=none] (183) at (0, 1) {$d''$};
		\node [style=none] (185) at (-1, 0) {};
		\node [style=none] (192) at (1, 0) {};
		\node [style=none] (193) at (1, 0.75) {};
		\node [style=none] (216) at (1, 1.75) {};
		\node [style=none] (221) at (5, 0) {};
		\node [style=none] (222) at (-7.5, 0) {};
		\node [style=none] (228) at (-1, 0.75) {};
		\node [style=black] (242) at (-2.5, 2.5) {};
		\node [style=none] (244) at (-1, 1.5) {};
		\node [style=none] (245) at (-1, 2.25) {};
		\node [style=none] (246) at (4.5, 0.5) {\scriptsize $n$};
		\node [style=none] (247) at (-7, 0.5) {\scriptsize $m$};
		\node [style=none] (249) at (-5, 1.75) {};
		\node [style=black] (250) at (-3.75, 2.5) {};
		\node [style=none] (251) at (-0.5, 3.5) {};
		\node [style=none] (252) at (-0.5, 4.75) {};
		\node [style=none] (253) at (-5, 4.75) {};
		\node [style=none] (254) at (-5, 3.25) {};
		\node [style=act] (255) at (-1, 3.5) {};
		\node [style=wrn] (257) at (-2, 4.25) {};
		\node [style=none] (259) at (-2.75, 4.25) {\scriptsize {\color{red}$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw (168.center) to (171.center);
		\draw (167.center) to (170.center);
		\draw [bend right=270, looseness=2.50] (152.center) to (170.center);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw (222.center) to (185.center);
		\draw [in=180, out=-75] (242) to (244.center);
		\draw (192.center) to (221.center);
		\draw [in=-180, out=0] (193.center) to (134.center);
		\draw (164.center) to (242);
		\draw [in=180, out=0] (152.center) to (228.center);
		\draw [in=-105, out=0] (249.center) to (250);
		\draw (250) to (164.center);
		\draw (216.center) to (158.center);
		\draw [bend right=90, looseness=2.25] (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw [bend left=270, looseness=1.75] (253.center) to (254.center);
		\draw [in=105, out=0] (254.center) to (250);
		\draw [bend right=90, looseness=2.00] (171.center) to (249.center);
		\draw [red, in=105, out=0] (257) to (255);
		\draw (255) to (251.center);
		\draw [in=-180, out=60] (242) to (255);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-copy-inductive-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1.75, 0.75) {};
		\node [style=none] (147) at (-2.75, 1.25) {\scriptsize $l$};
		\node [style=none] (152) at (-2.5, 0.75) {};
		\node [style=none] (156) at (3, 1.5) {\scriptsize $l$};
		\node [style=none] (158) at (1.75, 1.75) {};
		\node [style=none] (167) at (1.75, 4.5) {};
		\node [style=none] (168) at (1.75, 5) {};
		\node [style=none] (170) at (-2.5, 4.5) {};
		\node [style=none] (171) at (-3.5, 5) {};
		\node [style=none] (175) at (-1, 2.5) {};
		\node [style=none] (176) at (-0.5, 3) {};
		\node [style=none] (177) at (-1, -0.25) {};
		\node [style=none] (178) at (1, -0.25) {};
		\node [style=none] (179) at (-0.5, -0.75) {};
		\node [style=none] (180) at (1, 2.5) {};
		\node [style=none] (181) at (0.5, -0.75) {};
		\node [style=none] (182) at (0.5, 3) {};
		\node [style=none] (183) at (0, 1) {$d''$};
		\node [style=none] (185) at (-1, 0) {};
		\node [style=none] (192) at (1, 0) {};
		\node [style=none] (193) at (1, 0.75) {};
		\node [style=none] (216) at (1, 1.75) {};
		\node [style=none] (221) at (5, 0) {};
		\node [style=none] (222) at (-5.75, 0) {};
		\node [style=none] (228) at (-1, 0.75) {};
		\node [style=none] (244) at (-1, 1.75) {};
		\node [style=none] (245) at (-1, 2.25) {};
		\node [style=none] (246) at (4.5, 0.5) {\scriptsize $n$};
		\node [style=none] (247) at (-5.25, 0.5) {\scriptsize $m$};
		\node [style=none] (249) at (-3.5, 1.75) {};
		\node [style=act] (255) at (-2, 1.75) {};
		\node [style=wrn] (257) at (-4, 3) {};
		\node [style=none] (259) at (-4, 3.5) {\scriptsize {\color{red}$a$}};
		\node [style=wrn] (260) at (-3, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw (168.center) to (171.center);
		\draw (167.center) to (170.center);
		\draw [bend right=270, looseness=2.50] (152.center) to (170.center);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw (222.center) to (185.center);
		\draw (192.center) to (221.center);
		\draw [in=-180, out=0] (193.center) to (134.center);
		\draw [in=180, out=0] (152.center) to (228.center);
		\draw (216.center) to (158.center);
		\draw [bend right=90, looseness=2.00] (171.center) to (249.center);
		\draw (255) to (244.center);
		\draw (249.center) to (255);
		\draw [red, in=150, out=0, looseness=0.75] (257) to (260);
		\draw [red, in=105, out=-15] (260) to (255);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-0.25, 0) {$d$};
		\node [style=none] (16) at (-2.25, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (76) at (3.5, 0.75) {};
		\node [style=none] (77) at (3.5, -0.75) {};
		\node [style=none] (78) at (3, 0.75) {};
		\node [style=black] (79) at (1.75, 0) {};
		\node [style=none] (80) at (3, -0.75) {};
		\node [style=none] (81) at (3, 0.5) {};
		\node [style=none] (82) at (3, -0.5) {};
		\node [style=none] (84) at (0.5, 0) {};
		\node [style=none] (85) at (3.25, 1.25) {\scriptsize $n$};
		\node [style=none] (86) at (-2.75, 0) {};
		\node [style=none] (87) at (3.25, -0.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw (78.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-delete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=black] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18);
		\draw [->] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.25, 0) {$d$};
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=black] (79) at (2.5, 0) {};
		\node [style=none] (84) at (1.75, 0) {};
		\node [style=none] (85) at (1.75, 0.75) {\scriptsize $n$};
		\node [style=none] (86) at (-2.25, 0) {};
		\node [style=none] (87) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (84.center) to (79);
		\draw [->] (86.center) to (17.center);
		\draw [->] (87.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-merge-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1, 0) {$d$};
		\node [style=none] (16) at (-2.75, 1.25) {\scriptsize $m$};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (76) at (-3, 0.75) {};
		\node [style=none] (77) at (-3, -0.75) {};
		\node [style=none] (78) at (-2.25, 0.75) {};
		\node [style=black] (79) at (-1, 0) {};
		\node [style=none] (80) at (-2.25, -0.75) {};
		\node [style=none] (81) at (-2.25, 0.5) {};
		\node [style=none] (82) at (-2.25, -0.5) {};
		\node [style=none] (84) at (0.25, 0) {};
		\node [style=none] (85) at (3.25, 0.5) {\scriptsize $n$};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=none] (87) at (-2.75, -0.25) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=-120] (79) to (80.center);
		\draw [in=0, out=120] (79) to (78.center);
		\draw (84.center) to (79);
		\draw [->] (76.center) to (78.center);
		\draw [->] (77.center) to (80.center);
		\draw (17.center) to (86.center);
		\draw [->] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/global-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (7) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.25, 2) {};
		\node [style=none] (12) at (-2, 1) {$d$};
		\node [style=none] (16) at (-4, 1.5) {\scriptsize $m$};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (84) at (2.25, -0.25) {};
		\node [style=none] (85) at (2.75, 0.25) {\scriptsize $n$};
		\node [style=none] (88) at (-1.25, 1) {};
		\node [style=none] (89) at (-1.25, -1.5) {};
		\node [style=none] (90) at (-0.5, 1) {};
		\node [style=black] (91) at (1.25, -0.25) {};
		\node [style=none] (92) at (-0.5, -1.5) {};
		\node [style=none] (93) at (0, 0) {};
		\node [style=none] (94) at (0, -0.5) {};
		\node [style=none] (95) at (-1.25, -1) {};
		\node [style=none] (96) at (-1.75, -0.5) {};
		\node [style=none] (97) at (-1.25, -2) {};
		\node [style=none] (98) at (-2.75, -2) {};
		\node [style=none] (99) at (-1.75, -2.5) {};
		\node [style=none] (100) at (-2.75, -1) {};
		\node [style=none] (101) at (-2.25, -2.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2, -1.5) {$d$};
		\node [style=none] (104) at (-2.75, -1.5) {};
		\node [style=none] (105) at (-3.5, -1.5) {};
		\node [style=none] (108) at (-1.25, -1.25) {};
		\node [style=none] (109) at (-3.5, 0.25) {};
		\node [style=none] (110) at (-3.5, -0.5) {};
		\node [style=none] (111) at (-4, -1) {\scriptsize $m$};
		\node [style=none] (112) at (-4.25, 1) {};
		\node [style=none] (113) at (-4.25, -1.5) {};
		\node [style=none] (114) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [in=0, out=-120] (91) to (92.center);
		\draw [in=0, out=120] (91) to (90.center);
		\draw [semithick, in=180, out=-90] (98.center) to (101.center);
		\draw [semithick, in=-90, out=0] (99.center) to (97.center);
		\draw [semithick, in=0, out=90] (95.center) to (96.center);
		\draw [semithick, in=90, out=180] (102.center) to (100.center);
		\draw [semithick] (96.center) to (102.center);
		\draw [semithick] (100.center) to (98.center);
		\draw [semithick] (101.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [in=0, out=180, looseness=1.25] (104.center) to (105.center);
		\draw [->] (113.center) to (105.center);
		\draw [->] (112.center) to (18.center);
		\draw [->] (88.center) to (90.center);
		\draw [->] (89.center) to (92.center);
		\draw (84.center) to (114.center);
		\draw [->] (91) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hat-e-regb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=regb] (1) at (1, 0) {};
		\node [style=basicb] (2) at (-1, 0) {$\hat e$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (55) at (0.25, -0.5) {};
		\node [style=none] (59) at (0.25, 0.5) {};
		\node [style=none] (65) at (1, 0.5) {};
		\node [style=none] (66) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (65.center);
		\draw (55.center) to (66.center);
		\draw [->] (51.center) to (59.center);
		\draw [->] (52.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.25, -1.75) {};
		\node [style=none] (51) at (-3.25, 0.25) {};
		\node [style=none] (52) at (-3.25, -0.75) {};
		\node [style=none] (55) at (-0.75, -0.75) {};
		\node [style=none] (59) at (-0.25, 0.25) {};
		\node [style=none] (62) at (2.75, -1.75) {};
		\node [style=none] (65) at (2.75, 0.25) {};
		\node [style=none] (66) at (2.75, -0.75) {};
		\node [style=none] (69) at (-4.25, 1.25) {\scriptsize $\varnothing$};
		\node [style=none] (70) at (-4.25, 0.25) {\scriptsize $\{0\}$};
		\node [style=none] (71) at (-4.25, -0.75) {\scriptsize $\{1\}$};
		\node [style=none] (72) at (-4.25, -1.75) {\scriptsize $\{0,1\}$};
		\node [style=none] (75) at (2.75, 1.25) {};
		\node [style=none] (77) at (-3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (59.center) to (65.center);
		\draw (55.center) to (66.center);
		\draw (77.center) to (75.center);
		\draw (46.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/idempotence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (26) at (-1.25, -0.75) {};
		\node [style=black] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-1.25, -0.75) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=black] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (36) at (-1.25, -0.75) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (39) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw (15.center) to (32.center);
		\draw [->, in=-180, out=-75] (34) to (33.center);
		\draw [->, in=-180, out=75] (34) to (35.center);
		\draw (37.center) to (34);
		\draw [->] (39.center) to (37.center);
		\draw (35.center) to (28.center);
		\draw (36.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-bw-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2, 0) {};
		\node [style=white-dot] (47) at (1, 0) {};
		\node [style=none] (49) at (-0.75, -0.25) {};
		\node [style=none] (51) at (2.75, 2) {};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (-3.5, 1.25) {};
		\node [style=black] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (-0.5, 2) {};
		\node [style=none] (60) at (4.25, 0) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (61) at (-5.25, 1.25) {\scriptsize $i$};
		\node [style=none] (62) at (-3.25, -0.25) {};
		\node [style=none] (63) at (-2, -0.25) {};
		\node [style=none] (66) at (0.25, -2.75) {};
		\node [style=black] (71) at (-3.5, -2) {};
		\node [style=black] (72) at (-2, -2) {};
		\node [style=none] (73) at (-0.75, -1.25) {};
		\node [style=none] (76) at (0.75, -2.75) {};
		\node [style=none] (77) at (1.5, -2.75) {};
		\node [style=none] (78) at (-3.25, -1.25) {\scriptsize $j$};
		\node [style=none] (81) at (3.75, 2) {\scriptsize $\{i\}$};
		\node [style=none] (82) at (-0.75, -2.75) {};
		\node [style=none] (83) at (-0.5, 0.5) {};
		\node [style=none] (84) at (2.75, 0) {};
		\node [style=none] (85) at (-4.5, 1.25) {};
		\node [style=none] (86) at (-4, 2.75) {};
		\node [style=none] (87) at (-2.75, 2.75) {};
		\node [style=none] (88) at (-2.75, -3.25) {};
		\node [style=none] (89) at (-4, -3.25) {};
		\node [style=none] (90) at (-3.5, -3.75) {$e$};
		\node [style=none] (91) at (-2.5, 2.75) {};
		\node [style=none] (92) at (2.25, 2.75) {};
		\node [style=none] (93) at (2.25, -3.25) {};
		\node [style=none] (94) at (-2.5, -3.25) {};
		\node [style=white-dot] (95) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw (72) to (71);
		\draw [densely dotted] (76.center) to (77.center);
		\draw (82.center) to (66.center);
		\draw [->, in=-180, out=60] (58) to (59.center);
		\draw [->, in=-180, out=-60] (58) to (83.center);
		\draw [in=135, out=0] (83.center) to (47);
		\draw [->, in=180, out=-60] (72) to (82.center);
		\draw [->, in=180, out=60] (72) to (73.center);
		\draw (46.center) to (84.center);
		\draw [->] (47) to (46.center);
		\draw [->] (85.center) to (57.center);
		\draw [densely dotted] (89.center) to (88.center);
		\draw [densely dotted] (88.center) to (87.center);
		\draw [densely dotted] (87.center) to (86.center);
		\draw [densely dotted] (86.center) to (89.center);
		\draw [densely dotted] (94.center) to (93.center);
		\draw [densely dotted] (93.center) to (92.center);
		\draw [densely dotted] (92.center) to (91.center);
		\draw [densely dotted] (91.center) to (94.center);
		\draw [bend right=15] (95) to (47);
		\draw [in=120, out=0] (49.center) to (95);
		\draw [in=-120, out=0] (73.center) to (95);
		\draw [->] (56.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-bw-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=white-dot] (47) at (1, -0.25) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (51) at (2.25, 2) {};
		\node [style=none] (56) at (-2.25, -0.5) {};
		\node [style=none] (57) at (-3, 1.25) {};
		\node [style=black] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (-0.5, 2) {};
		\node [style=none] (60) at (3.75, -0.25) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-3.5, -0.5) {};
		\node [style=none] (63) at (-2.75, -0.5) {};
		\node [style=none] (66) at (-0.5, -2.5) {};
		\node [style=black] (73) at (-1.5, -1.5) {};
		\node [style=none] (76) at (1, -2.5) {};
		\node [style=none] (77) at (1.75, -2.5) {};
		\node [style=none] (81) at (3.25, 2) {\scriptsize $\{i\}$};
		\node [style=black] (82) at (-1.5, -2.5) {};
		\node [style=none] (83) at (-3.75, 1.25) {};
		\node [style=none] (84) at (-0.5, 0.5) {};
		\node [style=none] (85) at (0.25, -2.5) {};
		\node [style=none] (86) at (-0.75, -1.5) {};
		\node [style=white-dot] (87) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (46.center);
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [densely dotted] (76.center) to (77.center);
		\draw [->] (83.center) to (57.center);
		\draw [->, in=180, out=60] (58) to (59.center);
		\draw [->, in=180, out=-60] (58) to (84.center);
		\draw [in=120, out=0] (84.center) to (47);
		\draw (66.center) to (85.center);
		\draw [->] (82) to (66.center);
		\draw [->] (73) to (86.center);
		\draw [bend right] (87) to (47);
		\draw [in=120, out=0] (49.center) to (87);
		\draw [in=-120, out=0] (86.center) to (87);
		\draw [->] (56.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-bw-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2, 0) {};
		\node [style=white-dot] (47) at (1, 0) {};
		\node [style=black] (49) at (-0.75, -0.25) {};
		\node [style=none] (51) at (2.75, 2) {};
		\node [style=none] (57) at (-3.75, 1.25) {};
		\node [style=black] (58) at (-2.75, 1.25) {};
		\node [style=none] (59) at (-1, 2) {};
		\node [style=none] (60) at (4.25, 0) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-4.5, -0.25) {};
		\node [style=none] (63) at (-3.75, -0.25) {};
		\node [style=black] (73) at (-0.75, -1.5) {};
		\node [style=none] (81) at (3.75, 2) {\scriptsize $\{i\}$};
		\node [style=black] (83) at (-0.75, 0.75) {};
		\node [style=black] (84) at (-1.75, 0.75) {};
		\node [style=none] (85) at (-2.5, -0.25) {};
		\node [style=black] (86) at (-1.75, -0.25) {};
		\node [style=none] (87) at (-4.75, 1.25) {};
		\node [style=none] (88) at (-3.25, -0.25) {};
		\node [style=none] (89) at (0.25, -2.5) {};
		\node [style=none] (90) at (1.75, -2.5) {};
		\node [style=none] (91) at (2.5, -2.5) {};
		\node [style=black] (92) at (-0.75, -2.5) {};
		\node [style=none] (93) at (1, -2.5) {};
		\node [style=none] (94) at (2.75, 0) {};
		\node [style=white-dot] (95) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [in=120, out=0] (83) to (47);
		\draw [bend right] (58) to (84);
		\draw (86) to (85.center);
		\draw [->, in=-180, out=60] (58) to (59.center);
		\draw [->] (87.center) to (57.center);
		\draw [->] (88.center) to (85.center);
		\draw [densely dotted] (90.center) to (91.center);
		\draw (89.center) to (93.center);
		\draw [->] (92) to (89.center);
		\draw (46.center) to (94.center);
		\draw [->] (47) to (46.center);
		\draw [bend right] (95) to (47);
		\draw [bend right] (73) to (95);
		\draw [bend left=15] (49) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-bw-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (2.5, 2) {};
		\node [style=none] (57) at (-3.25, 1.25) {};
		\node [style=black] (58) at (-2.5, 1.25) {};
		\node [style=none] (59) at (-1.25, 2) {};
		\node [style=none] (60) at (4.25, 0) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-3.5, -0.75) {};
		\node [style=none] (63) at (-2.75, -0.75) {};
		\node [style=none] (76) at (1.5, -2.25) {};
		\node [style=none] (77) at (2.25, -2.25) {};
		\node [style=none] (81) at (3.75, 2) {\scriptsize $\{i\}$};
		\node [style=black] (84) at (-1, 0.5) {};
		\node [style=none] (87) at (0.25, -2.25) {};
		\node [style=black] (88) at (-0.75, -2.25) {};
		\node [style=none] (89) at (1, -2.25) {};
		\node [style=none] (90) at (-1.5, -0.75) {};
		\node [style=black] (91) at (-0.75, -0.75) {};
		\node [style=none] (92) at (-2.25, -0.75) {};
		\node [style=none] (93) at (1.75, 0) {};
		\node [style=black] (94) at (0.75, 0) {};
		\node [style=none] (95) at (2.5, 0) {};
		\node [style=none] (96) at (-4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [densely dotted] (76.center) to (77.center);
		\draw [bend right] (58) to (84);
		\draw (87.center) to (89.center);
		\draw [->] (88) to (87.center);
		\draw (91) to (90.center);
		\draw [->] (92.center) to (90.center);
		\draw (93.center) to (95.center);
		\draw [->] (94) to (93.center);
		\draw [->, bend left] (58) to (59.center);
		\draw [->] (96.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-bw-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (2.25, 1.5) {};
		\node [style=none] (57) at (-3.75, 1.5) {};
		\node [style=none] (59) at (-0.75, 1.5) {};
		\node [style=none] (60) at (3.75, 0) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-3.75, -0.75) {};
		\node [style=none] (63) at (-3, -0.75) {};
		\node [style=none] (76) at (1.5, -2) {};
		\node [style=none] (77) at (2.25, -2) {};
		\node [style=none] (81) at (3.25, 1.5) {\scriptsize $\{i\}$};
		\node [style=none] (87) at (0.25, -2) {};
		\node [style=black] (88) at (-0.75, -2) {};
		\node [style=none] (89) at (1, -2) {};
		\node [style=none] (90) at (1.5, 0) {};
		\node [style=black] (91) at (0.5, 0) {};
		\node [style=none] (92) at (2.25, 0) {};
		\node [style=none] (93) at (-1.75, -0.75) {};
		\node [style=black] (94) at (-1, -0.75) {};
		\node [style=none] (95) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [densely dotted] (76.center) to (77.center);
		\draw [->] (57.center) to (59.center);
		\draw (87.center) to (89.center);
		\draw [->] (88) to (87.center);
		\draw (90.center) to (92.center);
		\draw [->] (91) to (90.center);
		\draw (94) to (93.center);
		\draw [->] (95.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-wb-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2, 0) {};
		\node [style=black] (47) at (1, 0) {};
		\node [style=none] (49) at (-0.75, -0.25) {};
		\node [style=none] (51) at (2.75, 2) {};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (-3.5, 1.25) {};
		\node [style=white-dot] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (-0.5, 2) {};
		\node [style=none] (60) at (4.25, 0) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (61) at (-5.25, 1.25) {\scriptsize $i$};
		\node [style=none] (62) at (-3.25, -0.25) {};
		\node [style=none] (63) at (-2, -0.25) {};
		\node [style=none] (66) at (0.25, -2.75) {};
		\node [style=black] (71) at (-3.5, -2) {};
		\node [style=white-dot] (72) at (-2, -2) {};
		\node [style=none] (73) at (-0.75, -1.25) {};
		\node [style=none] (76) at (0.75, -2.75) {};
		\node [style=none] (77) at (1.5, -2.75) {};
		\node [style=none] (78) at (-3.25, -1.25) {\scriptsize $j$};
		\node [style=none] (81) at (3.75, 2) {\scriptsize $\{i\}$};
		\node [style=none] (82) at (-0.75, -2.75) {};
		\node [style=none] (83) at (-0.5, 0.5) {};
		\node [style=none] (84) at (2.75, 0) {};
		\node [style=none] (85) at (-4.5, 1.25) {};
		\node [style=none] (86) at (-4, 2.75) {};
		\node [style=none] (87) at (-2.75, 2.75) {};
		\node [style=none] (88) at (-2.75, -3.25) {};
		\node [style=none] (89) at (-4, -3.25) {};
		\node [style=none] (90) at (-3.5, -3.75) {$e$};
		\node [style=none] (91) at (-2.5, 2.75) {};
		\node [style=none] (92) at (2.25, 2.75) {};
		\node [style=none] (93) at (2.25, -3.25) {};
		\node [style=none] (94) at (-2.5, -3.25) {};
		\node [style=black] (95) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw (72) to (71);
		\draw [densely dotted] (76.center) to (77.center);
		\draw (82.center) to (66.center);
		\draw [->, in=-180, out=60] (58) to (59.center);
		\draw [->, in=-180, out=-60] (58) to (83.center);
		\draw [in=135, out=0] (83.center) to (47);
		\draw [->, in=180, out=-60] (72) to (82.center);
		\draw [->, in=180, out=60] (72) to (73.center);
		\draw (46.center) to (84.center);
		\draw [->] (47) to (46.center);
		\draw [->] (85.center) to (57.center);
		\draw [densely dotted] (89.center) to (88.center);
		\draw [densely dotted] (88.center) to (87.center);
		\draw [densely dotted] (87.center) to (86.center);
		\draw [densely dotted] (86.center) to (89.center);
		\draw [densely dotted] (94.center) to (93.center);
		\draw [densely dotted] (93.center) to (92.center);
		\draw [densely dotted] (92.center) to (91.center);
		\draw [densely dotted] (91.center) to (94.center);
		\draw [bend right=15] (95) to (47);
		\draw [in=120, out=0] (49.center) to (95);
		\draw [in=-120, out=0] (73.center) to (95);
		\draw [->] (56.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-wb-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=black] (47) at (1, -0.25) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (51) at (2.25, 2) {};
		\node [style=none] (56) at (-2, -0.5) {};
		\node [style=none] (57) at (-3, 1.25) {};
		\node [style=white-dot] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (-0.5, 2) {};
		\node [style=none] (60) at (3.75, -0.25) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-3.25, -0.5) {};
		\node [style=none] (63) at (-2.5, -0.5) {};
		\node [style=none] (66) at (-0.5, -2.5) {};
		\node [style=black] (73) at (-1.5, -1.5) {};
		\node [style=none] (76) at (1, -2.5) {};
		\node [style=none] (77) at (1.75, -2.5) {};
		\node [style=none] (81) at (3.25, 2) {\scriptsize $\{i\}$};
		\node [style=black] (82) at (-1.5, -2.5) {};
		\node [style=none] (83) at (-3.75, 1.25) {};
		\node [style=none] (84) at (-0.5, 0.5) {};
		\node [style=none] (85) at (0.25, -2.5) {};
		\node [style=none] (86) at (-0.75, -1.5) {};
		\node [style=black] (87) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (46.center);
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [densely dotted] (76.center) to (77.center);
		\draw [->] (83.center) to (57.center);
		\draw [->, in=180, out=60] (58) to (59.center);
		\draw [->, in=180, out=-60] (58) to (84.center);
		\draw [in=120, out=0] (84.center) to (47);
		\draw (66.center) to (85.center);
		\draw [->] (82) to (66.center);
		\draw [->] (73) to (86.center);
		\draw [bend right] (87) to (47);
		\draw [in=120, out=0] (49.center) to (87);
		\draw [in=-120, out=0] (86.center) to (87);
		\draw [->] (56.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-wb-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=black] (47) at (1, -0.25) {};
		\node [style=none] (49) at (-0.25, -1) {};
		\node [style=none] (51) at (2.25, 2) {};
		\node [style=none] (56) at (-1, -1) {};
		\node [style=none] (57) at (-3, 1.25) {};
		\node [style=white-dot] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (-0.5, 2) {};
		\node [style=none] (60) at (3.75, -0.25) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-2.25, -1) {};
		\node [style=none] (63) at (-1.5, -1) {};
		\node [style=none] (66) at (0, -2.25) {};
		\node [style=none] (76) at (1.5, -2.25) {};
		\node [style=none] (77) at (2.25, -2.25) {};
		\node [style=none] (81) at (3.25, 2) {\scriptsize $\{i\}$};
		\node [style=black] (82) at (-1, -2.25) {};
		\node [style=none] (83) at (-3.75, 1.25) {};
		\node [style=none] (84) at (-0.5, 0.5) {};
		\node [style=none] (85) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (47) to (49.center);
		\draw (47) to (46.center);
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [densely dotted] (76.center) to (77.center);
		\draw [->] (83.center) to (57.center);
		\draw [->, in=180, out=60] (58) to (59.center);
		\draw [->, in=180, out=-60] (58) to (84.center);
		\draw [in=120, out=0] (84.center) to (47);
		\draw (66.center) to (85.center);
		\draw [->] (82) to (66.center);
		\draw [->] (56.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-wb-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (3, 0) {};
		\node [style=black] (47) at (1, 0) {};
		\node [style=none] (49) at (-0.25, -0.75) {};
		\node [style=none] (51) at (3, 2) {};
		\node [style=none] (56) at (-1, -0.75) {};
		\node [style=none] (57) at (-3, 1.25) {};
		\node [style=white-dot] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (-0.5, 2) {};
		\node [style=none] (60) at (4.5, 0) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-2.25, -0.75) {};
		\node [style=none] (63) at (-1.5, -0.75) {};
		\node [style=none] (76) at (2.25, -1.75) {};
		\node [style=none] (77) at (3, -1.75) {};
		\node [style=none] (81) at (4, 2) {\scriptsize $\{i\}$};
		\node [style=white-dot] (83) at (-1, 0.5) {};
		\node [style=black] (84) at (0, 0.5) {};
		\node [style=none] (85) at (-3.75, 1.25) {};
		\node [style=none] (86) at (1, -1.75) {};
		\node [style=black] (87) at (0, -1.75) {};
		\node [style=none] (88) at (1.75, -1.75) {};
		\node [style=none] (89) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (47) to (49.center);
		\draw [in=0, out=-180] (58) to (57.center);
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [densely dotted] (76.center) to (77.center);
		\draw [bend right] (58) to (83);
		\draw [bend left] (84) to (47);
		\draw [->, in=-180, out=60] (58) to (59.center);
		\draw [->] (85.center) to (57.center);
		\draw (86.center) to (88.center);
		\draw [->] (87) to (86.center);
		\draw [->] (56.center) to (49.center);
		\draw (89.center) to (46.center);
		\draw [->] (47) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/initial-wb-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none] (51) at (2.75, 1.25) {};
		\node [style=none] (57) at (-3.75, 1.25) {};
		\node [style=none] (59) at (-0.5, 1.25) {};
		\node [style=none] (60) at (4.25, 0) {\scriptsize $\{i, j,\dots\}$};
		\node [style=none] (62) at (-2, 0) {};
		\node [style=none] (63) at (-1.25, 0) {};
		\node [style=none] (81) at (3.75, 1.25) {\scriptsize $\{i\}$};
		\node [style=none] (85) at (-0.75, 0) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (0.5, -1.75) {};
		\node [style=none] (88) at (2, -1.75) {};
		\node [style=none] (89) at (2.75, -1.75) {};
		\node [style=black] (90) at (-0.5, -1.75) {};
		\node [style=none] (91) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (51.center);
		\draw [densely dotted] (62.center) to (63.center);
		\draw [->] (57.center) to (59.center);
		\draw (86.center) to (46.center);
		\draw [->] (85.center) to (86.center);
		\draw [densely dotted] (88.center) to (89.center);
		\draw (87.center) to (91.center);
		\draw [->] (90) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-0-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (64) at (-0.75, 0) {};
		\node [style=none] (69) at (1.5, 0.75) {};
		\node [style=rn] (70) at (0.5, 0) {};
		\node [style=none] (71) at (1.5, -0.75) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (70) to (71.center);
		\draw [red, in=180, out=75] (70) to (69.center);
		\draw [red] (69.center) to (73.center);
		\draw [red] (71.center) to (74.center);
		\draw [red] (64) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-1-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wrn] (64) at (-0.75, 0) {};
		\node [style=none] (69) at (1.5, 0.75) {};
		\node [style=rn] (70) at (0.5, 0) {};
		\node [style=none] (71) at (1.5, -0.75) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (70) to (71.center);
		\draw [red, in=180, out=75] (70) to (69.center);
		\draw [red] (69.center) to (73.center);
		\draw [red] (71.center) to (74.center);
		\draw [red] (64) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-atom-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wrn] (64) at (-0.75, 0.5) {};
		\node [style=none] (70) at (0.5, 0.5) {};
		\node [style=none] (75) at (-1.5, 1) {${\color{red} a}$};
		\node [style=wrn] (76) at (-0.75, -0.5) {};
		\node [style=none] (77) at (0.5, -0.5) {};
		\node [style=none] (78) at (-1.5, 0) {${\color{red} a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (64) to (70.center);
		\draw [red] (76) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-atom-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wrn] (64) at (-0.75, 0) {};
		\node [style=none] (69) at (1.5, 0.75) {};
		\node [style=rn] (70) at (0.5, 0) {};
		\node [style=none] (71) at (1.5, -0.75) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (2, -0.75) {};
		\node [style=none] (75) at (-0.75, 0.75) {${\color{red} a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (70) to (71.center);
		\draw [red, in=180, out=75] (70) to (69.center);
		\draw [red] (69.center) to (73.center);
		\draw [red] (71.center) to (74.center);
		\draw [red] (64) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-co-commut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (0.75, 0.5) {};
		\node [style=rn] (70) at (0, 0) {};
		\node [style=none] (71) at (0.75, -0.5) {};
		\node [style=none] (73) at (2.5, -0.5) {};
		\node [style=none] (74) at (2.5, 0.5) {};
		\node [style=none] (75) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (70) to (71.center);
		\draw [red, in=180, out=75] (70) to (69.center);
		\draw [red, in=180, out=0, looseness=0.75] (69.center) to (73.center);
		\draw [red, in=-180, out=0] (71.center) to (74.center);
		\draw [red] (75.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-copy-co-assoc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (64) at (-1, 0.25) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=rn] (70) at (0, -0.5) {};
		\node [style=none] (71) at (1, 0.25) {};
		\node [style=none] (73) at (1.5, -1.25) {};
		\node [style=none] (74) at (1.5, 0.25) {};
		\node [style=none] (75) at (1, 1.25) {};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=-180, out=75] (70) to (71.center);
		\draw [red, in=-180, out=-75] (70) to (69.center);
		\draw [red] (69.center) to (73.center);
		\draw [red] (71.center) to (74.center);
		\draw [red, in=180, out=-75] (64) to (70);
		\draw [red, in=-180, out=60] (64) to (75.center);
		\draw [red] (75.center) to (76.center);
		\draw [red] (77.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-copy-co-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (64) at (-1, -0.25) {};
		\node [style=none] (69) at (1, 1.25) {};
		\node [style=rn] (70) at (0, 0.5) {};
		\node [style=none] (71) at (1, -0.25) {};
		\node [style=none] (73) at (1.5, 1.25) {};
		\node [style=none] (74) at (1.5, -0.25) {};
		\node [style=none] (75) at (1, -1.25) {};
		\node [style=none] (76) at (1.5, -1.25) {};
		\node [style=none] (77) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (70) to (71.center);
		\draw [red, in=180, out=75] (70) to (69.center);
		\draw [red] (69.center) to (73.center);
		\draw [red] (71.center) to (74.center);
		\draw [red, in=-180, out=75] (64) to (70);
		\draw [red, in=180, out=-60] (64) to (75.center);
		\draw [red] (75.center) to (76.center);
		\draw [red] (77.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-copy-product-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wrn] (37) at (1, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=wrn] (48) at (1, 0.75) {};
		\node [style=none] (50) at (2.25, 0.75) {};
		\node [style=rn] (54) at (-1.25, 0.75) {};
		\node [style=none] (56) at (-2.5, 0.75) {};
		\node [style=rn] (60) at (-1.25, -0.75) {};
		\node [style=none] (62) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (44.center) to (37);
		\draw [red] (50.center) to (48);
		\draw [red] (56.center) to (54);
		\draw [red] (62.center) to (60);
		\draw [red, bend right] (60) to (37);
		\draw [red, bend left=45] (54) to (48);
		\draw [red] (60) to (48);
		\draw [red] (54) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-copy-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.75, 0.75) {};
		\node [style=wrn] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (-1.75, -0.75) {};
		\node [style=none] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=none] (69) at (1.5, 0.75) {};
		\node [style=rn] (70) at (0.5, 0) {};
		\node [style=none] (71) at (1.5, -0.75) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=0, out=-105] (64) to (65.center);
		\draw [red, in=0, out=105] (64) to (63.center);
		\draw [red] (63.center) to (67.center);
		\draw [red] (65.center) to (68.center);
		\draw [red, in=180, out=-75] (70) to (71.center);
		\draw [red, in=180, out=75] (70) to (69.center);
		\draw [red] (69.center) to (73.center);
		\draw [red] (71.center) to (74.center);
		\draw [red] (64) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-copy-star-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=rn] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (49) at (-0.75, 0) {};
		\node [style=wrn] (50) at (2, 0.75) {};
		\node [style=wrn] (51) at (2, -0.75) {};
		\node [style=none] (52) at (3, -0.75) {};
		\node [style=none] (53) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (37) to (38.center);
		\draw [red, in=180, out=75] (37) to (36.center);
		\draw [red] (49.center) to (37);
		\draw [red] (36.center) to (50);
		\draw [red] (38.center) to (51);
		\draw [red] (50) to (53.center);
		\draw [red] (51) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-copy-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=rn] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (45) at (2.25, 0.75) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=wrn] (47) at (-0.5, 0) {};
		\node [style=none] (49) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (37) to (38.center);
		\draw [red, in=180, out=75] (37) to (36.center);
		\draw [red] (36.center) to (45.center);
		\draw [red] (38.center) to (46.center);
		\draw [red] (49.center) to (47);
		\draw [red] (47) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.25, 0.5) {};
		\node [style=rn] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (37) to (38.center);
		\draw [red, in=180, out=75] (37) to (36.center);
		\draw [red] (44.center) to (37);
		\draw [red] (36.center) to (45.center);
		\draw [red] (38.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-left-co-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (64) at (-1, 0.25) {};
		\node [style=rn] (70) at (0, 1) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1.5, -0.5) {};
		\node [style=none] (77) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=-180, out=75] (64) to (70);
		\draw [red, in=180, out=-60] (64) to (75.center);
		\draw [red] (75.center) to (76.center);
		\draw [red] (77.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-product-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.75, 0.75) {};
		\node [style=wrn] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (-1.75, -0.75) {};
		\node [style=none] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=rn] (70) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=0, out=-105] (64) to (65.center);
		\draw [red, in=0, out=105] (64) to (63.center);
		\draw [red] (63.center) to (67.center);
		\draw [red] (65.center) to (68.center);
		\draw [red] (64) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=wrn] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=0, out=-105] (37) to (38.center);
		\draw [red, in=0, out=105] (37) to (36.center);
		\draw [red] (44.center) to (37);
		\draw [red] (36.center) to (45.center);
		\draw [red] (38.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-right-co-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (64) at (-1, 0.25) {};
		\node [style=rn] (70) at (0, -0.5) {};
		\node [style=none] (75) at (1, 1) {};
		\node [style=none] (76) at (1.5, 1) {};
		\node [style=none] (77) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=180, out=-75] (64) to (70);
		\draw [red, in=-180, out=60] (64) to (75.center);
		\draw [red] (75.center) to (76.center);
		\draw [red] (77.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-sum-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (37) at (1, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=rn] (48) at (1, 0.75) {};
		\node [style=none] (50) at (2.25, 0.75) {};
		\node [style=rn] (54) at (-1.25, 0.75) {};
		\node [style=none] (56) at (-2.5, 0.75) {};
		\node [style=rn] (60) at (-1.25, -0.75) {};
		\node [style=none] (62) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (44.center) to (37);
		\draw [red] (50.center) to (48);
		\draw [red] (56.center) to (54);
		\draw [red] (62.center) to (60);
		\draw [red, bend right] (60) to (37);
		\draw [red, bend left=45] (54) to (48);
		\draw [red] (60) to (48);
		\draw [red] (54) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-sum-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.75, 0.75) {};
		\node [style=rn] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (-1.75, -0.75) {};
		\node [style=none] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=none] (69) at (1.5, 0.75) {};
		\node [style=rn] (70) at (0.5, 0) {};
		\node [style=none] (71) at (1.5, -0.75) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=0, out=-105] (64) to (65.center);
		\draw [red, in=0, out=105] (64) to (63.center);
		\draw [red] (63.center) to (67.center);
		\draw [red] (65.center) to (68.center);
		\draw [red, in=180, out=-75] (70) to (71.center);
		\draw [red, in=180, out=75] (70) to (69.center);
		\draw [red] (69.center) to (73.center);
		\draw [red] (71.center) to (74.center);
		\draw [red] (64) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-sum-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-1.75, 0.75) {};
		\node [style=rn] (64) at (-0.75, 0) {};
		\node [style=none] (65) at (-1.75, -0.75) {};
		\node [style=none] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-2.25, -0.75) {};
		\node [style=rn] (70) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=0, out=-105] (64) to (65.center);
		\draw [red, in=0, out=105] (64) to (63.center);
		\draw [red] (63.center) to (67.center);
		\draw [red] (65.center) to (68.center);
		\draw [red] (64) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ka-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=rn] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red, in=0, out=-105] (37) to (38.center);
		\draw [red, in=0, out=105] (37) to (36.center);
		\draw [red] (44.center) to (37);
		\draw [red] (36.center) to (45.center);
		\draw [red] (38.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/large-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [in=180, out=0] (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw [in=-180, out=0] (15.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/large-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=black] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->, in=-180, out=0] (30.center) to (29.center);
		\draw [->, in=180, out=0] (31.center) to (28.center);
		\draw (15.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/left-co-unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=black] (25) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/left-unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=black] (8) at (1.75, 0) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=black] (25) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (6.center) to (8);
		\draw [in=-105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (25) to (15.center);
		\draw [->] (8) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (5, 2.25) {\scriptsize $l_1$};
		\node [style=none] (134) at (2.25, -1.25) {};
		\node [style=none] (147) at (-5.25, 2.5) {\scriptsize $l_2$};
		\node [style=none] (152) at (-5.25, 2) {};
		\node [style=none] (153) at (5, 3.75) {\scriptsize $l_1$};
		\node [style=none] (155) at (4.25, 3) {};
		\node [style=none] (156) at (5, 0.75) {\scriptsize $l_2$};
		\node [style=none] (158) at (4.25, 1.5) {};
		\node [style=none] (159) at (-5.25, 4) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 5.25) {\scriptsize $l_1$};
		\node [style=none] (162) at (-4.75, 4.75) {};
		\node [style=none] (164) at (-4.75, 3.5) {};
		\node [style=none] (167) at (2.25, 6) {};
		\node [style=none] (168) at (4.5, 6.5) {};
		\node [style=none] (169) at (4.5, 7) {};
		\node [style=none] (170) at (-5.25, 6) {};
		\node [style=none] (171) at (-4.75, 6.5) {};
		\node [style=none] (172) at (-4.75, 7) {};
		\node [style=black] (173) at (-6, 0) {};
		\node [style=none] (174) at (-7.75, 0) {};
		\node [style=none] (175) at (-1, 0.75) {};
		\node [style=none] (176) at (-0.5, 1.25) {};
		\node [style=none] (177) at (-1, -2.75) {};
		\node [style=none] (178) at (1, -2.75) {};
		\node [style=none] (179) at (-0.5, -3.25) {};
		\node [style=none] (180) at (1, 0.75) {};
		\node [style=none] (181) at (0.5, -3.25) {};
		\node [style=none] (182) at (0.5, 1.25) {};
		\node [style=none] (183) at (0, -1) {$e$};
		\node [style=none] (185) at (-1, -2.5) {};
		\node [style=none] (186) at (-0.5, 2.75) {};
		\node [style=black] (187) at (-4.25, -1) {};
		\node [style=none] (188) at (-1, -2) {};
		\node [style=none] (189) at (-1.5, -1.5) {};
		\node [style=none] (192) at (1, -2.25) {};
		\node [style=none] (193) at (1, -1.25) {};
		\node [style=none] (194) at (-0.5, 3.25) {};
		\node [style=none] (195) at (-0.25, 3.5) {};
		\node [style=none] (196) at (-0.5, 2.25) {};
		\node [style=none] (197) at (0.5, 2.25) {};
		\node [style=none] (198) at (-0.25, 2) {};
		\node [style=none] (199) at (0.5, 3.25) {};
		\node [style=none] (200) at (0.25, 2) {};
		\node [style=none] (201) at (0.25, 3.5) {};
		\node [style=none] (202) at (-0.5, 4.75) {};
		\node [style=black] (203) at (-4.25, 1) {};
		\node [style=none] (204) at (-1, -1.25) {};
		\node [style=none] (205) at (-0.5, 5.5) {};
		\node [style=none] (206) at (-0.25, 5.75) {};
		\node [style=none] (207) at (-0.5, 4.5) {};
		\node [style=none] (208) at (0.5, 4.5) {};
		\node [style=none] (209) at (-0.25, 4.25) {};
		\node [style=none] (210) at (0.5, 5.5) {};
		\node [style=none] (211) at (0.25, 4.25) {};
		\node [style=none] (212) at (0.25, 5.75) {};
		\node [style=none] (213) at (0.5, 2.75) {};
		\node [style=none] (214) at (1, -0.5) {};
		\node [style=none] (215) at (0.5, 5) {};
		\node [style=none] (216) at (1, 0.25) {};
		\node [style=none] (217) at (-4.75, 0.5) {};
		\node [style=none] (218) at (-4.75, 0) {};
		\node [style=none] (221) at (7.5, -2.25) {};
		\node [style=none] (222) at (-7.75, -2.5) {};
		\node [style=none] (223) at (0, 2.75) {$c$};
		\node [style=none] (224) at (0, 5) {$c$};
		\node [style=none] (228) at (-1, -0.75) {};
		\node [style=none] (229) at (-0.5, 5.25) {};
		\node [style=none] (230) at (-0.5, 3) {};
		\node [style=black] (233) at (3.75, 3) {};
		\node [style=black] (236) at (3.75, 1.5) {};
		\node [style=black] (240) at (-4.25, 4.75) {};
		\node [style=black] (242) at (-4.25, 3.5) {};
		\node [style=none] (244) at (-1, -0.25) {};
		\node [style=none] (245) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw (167.center) to (170.center);
		\draw [bend right=270, looseness=2.00] (152.center) to (170.center);
		\draw [bend right=270, looseness=2.50] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw [in=180, out=-60] (187) to (188.center);
		\draw [in=180, out=75, looseness=0.75] (187) to (186.center);
		\draw [semithick, in=0, out=-90] (197.center) to (200.center);
		\draw [semithick, in=-90, out=180] (198.center) to (196.center);
		\draw [semithick, in=180, out=90] (194.center) to (195.center);
		\draw [semithick, in=90, out=0] (201.center) to (199.center);
		\draw [semithick] (195.center) to (201.center);
		\draw [semithick] (199.center) to (197.center);
		\draw [semithick] (200.center) to (198.center);
		\draw [semithick] (196.center) to (194.center);
		\draw [in=180, out=-60] (203) to (204.center);
		\draw [in=180, out=75] (203) to (202.center);
		\draw [semithick, in=0, out=-90] (208.center) to (211.center);
		\draw [semithick, in=-90, out=180] (209.center) to (207.center);
		\draw [semithick, in=180, out=90] (205.center) to (206.center);
		\draw [semithick, in=90, out=0] (212.center) to (210.center);
		\draw [semithick] (206.center) to (212.center);
		\draw [semithick] (210.center) to (208.center);
		\draw [semithick] (211.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw (222.center) to (185.center);
		\draw [in=-105, out=0, looseness=0.75] (214.center) to (236);
		\draw [in=-105, out=0, looseness=0.75] (216.center) to (233);
		\draw [in=-180, out=45, looseness=0.50] (240) to (229.center);
		\draw [in=165, out=15] (242) to (230.center);
		\draw [in=180, out=-60, looseness=0.75] (242) to (244.center);
		\draw [in=180, out=-60, looseness=0.50] (240) to (245.center);
		\draw [in=105, out=0, looseness=0.75] (215.center) to (233);
		\draw [in=120, out=0, looseness=0.75] (213.center) to (236);
		\draw (192.center) to (221.center);
		\draw [in=-180, out=0] (193.center) to (134.center);
		\draw (233) to (155.center);
		\draw (236) to (158.center);
		\draw [in=180, out=60] (173) to (203);
		\draw [in=180, out=-60] (173) to (187);
		\draw (162.center) to (240);
		\draw (164.center) to (242);
		\draw [in=180, out=0] (152.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.75, -1.25) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-1.5, -3.25) {};
		\node [style=none] (82) at (-1.5, -4) {};
		\node [style=none] (85) at (8.75, -0.5) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (89) at (1, -3.25) {};
		\node [style=black] (105) at (0.75, 3.25) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (122) at (1, -1.25) {};
		\node [style=none] (125) at (2.25, 4) {};
		\node [style=none] (126) at (2.25, 3.25) {};
		\node [style=none] (132) at (7, 3.5) {\scriptsize $l_1$};
		\node [style=black] (137) at (7.5, -1) {};
		\node [style=none] (138) at (9.75, -1) {};
		\node [style=none] (153) at (7, 5.25) {\scriptsize $l_1$};
		\node [style=black] (154) at (3.75, 4.5) {};
		\node [style=none] (155) at (6.25, 4.5) {};
		\node [style=black] (157) at (4, 2.75) {};
		\node [style=none] (158) at (6.25, 2.75) {};
		\node [style=none] (159) at (-5.25, 3.25) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 5) {\scriptsize $l_1$};
		\node [style=black] (161) at (-3.75, 4.5) {};
		\node [style=none] (162) at (-4.75, 4.5) {};
		\node [style=black] (163) at (-4, 2.75) {};
		\node [style=none] (164) at (-4.75, 2.75) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=none] (168) at (6.25, 6.5) {};
		\node [style=none] (169) at (6, 7.25) {};
		\node [style=none] (171) at (-4.5, 6.5) {};
		\node [style=none] (172) at (-4.5, 7.25) {};
		\node [style=black] (173) at (-7, -0.25) {};
		\node [style=none] (174) at (-8.5, -0.25) {};
		\node [style=black] (201) at (-1.25, 3.25) {};
		\node [style=none] (206) at (4.5, -0.25) {};
		\node [style=none] (207) at (4.5, 0.25) {};
		\node [style=none] (208) at (4.75, 0.5) {};
		\node [style=none] (209) at (4.5, -0.25) {};
		\node [style=none] (210) at (6, -0.25) {};
		\node [style=none] (211) at (4.75, -0.5) {};
		\node [style=none] (212) at (6, 0.25) {};
		\node [style=none] (213) at (5.75, -0.5) {};
		\node [style=none] (214) at (5.75, 0.5) {};
		\node [style=none] (215) at (6, 0) {};
		\node [style=none] (216) at (5.25, 0) {$c_2$};
		\node [style=none] (217) at (4.5, 0.25) {};
		\node [style=none] (253) at (-5.75, 0.5) {};
		\node [style=none] (254) at (-5.75, 1) {};
		\node [style=none] (255) at (-5.5, 1.25) {};
		\node [style=none] (256) at (-5.75, 0.5) {};
		\node [style=none] (257) at (-4.25, 0.5) {};
		\node [style=none] (258) at (-5.5, 0.25) {};
		\node [style=none] (259) at (-4.25, 1) {};
		\node [style=none] (260) at (-4.5, 0.25) {};
		\node [style=none] (261) at (-4.5, 1.25) {};
		\node [style=none] (262) at (-5.75, 1) {};
		\node [style=none] (263) at (-5, 0.75) {$c_{12}$};
		\node [style=none] (264) at (-4.25, 0.75) {};
		\node [style=none] (265) at (-5.75, 0.75) {};
		\node [style=none] (266) at (4.75, 4) {};
		\node [style=none] (267) at (4.75, 5) {};
		\node [style=none] (268) at (5, 5.25) {};
		\node [style=none] (269) at (4.75, 4) {};
		\node [style=none] (270) at (6.25, 4) {};
		\node [style=none] (271) at (5, 3.75) {};
		\node [style=none] (272) at (6.25, 5) {};
		\node [style=none] (273) at (6, 3.75) {};
		\node [style=none] (274) at (6, 5.25) {};
		\node [style=none] (275) at (5.5, 4.5) {$c_{11}^*$};
		\node [style=none] (276) at (4.75, 5) {};
		\node [style=none] (291) at (4.75, 4.5) {};
		\node [style=none] (292) at (4.75, 2.25) {};
		\node [style=none] (293) at (4.75, 3.25) {};
		\node [style=none] (294) at (5, 3.5) {};
		\node [style=none] (295) at (4.75, 2.25) {};
		\node [style=none] (296) at (6.25, 2.25) {};
		\node [style=none] (297) at (5, 2) {};
		\node [style=none] (298) at (6.25, 3.25) {};
		\node [style=none] (299) at (6, 2) {};
		\node [style=none] (300) at (6, 3.5) {};
		\node [style=none] (301) at (5.5, 2.75) {$c_{11}^*$};
		\node [style=none] (302) at (4.75, 3.25) {};
		\node [style=none] (304) at (4.75, 2.75) {};
		\node [style=none] (305) at (-2.25, 4) {};
		\node [style=none] (306) at (-2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=180, out=45, looseness=0.75] (79) to (209.center);
		\draw [in=180, out=-45] (79) to (106.center);
		\draw [semithick, in=0, out=-90] (257.center) to (260.center);
		\draw [semithick, in=-90, out=180] (258.center) to (256.center);
		\draw [semithick, in=180, out=90] (254.center) to (255.center);
		\draw [semithick, in=90, out=0] (261.center) to (259.center);
		\draw [semithick] (255.center) to (261.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (260.center) to (258.center);
		\draw [semithick] (256.center) to (254.center);
		\draw [bend left] (173) to (265.center);
		\draw [in=210, out=0] (264.center) to (105);
		\draw [in=120, out=15] (161) to (201);
		\draw [in=150, out=-75, looseness=0.75] (161) to (166.center);
		\draw [in=-135, out=30] (163) to (201);
		\draw [in=165, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=165, out=60] (105) to (154);
		\draw [in=30, out=-105, looseness=0.75] (154) to (122.center);
		\draw [in=150, out=-30] (105) to (157);
		\draw [in=-105, out=30, looseness=0.75] (119.center) to (157);
		\draw [semithick, in=0, out=-90] (270.center) to (273.center);
		\draw [semithick, in=-90, out=180] (271.center) to (269.center);
		\draw [semithick, in=180, out=90] (267.center) to (268.center);
		\draw [semithick, in=90, out=0] (274.center) to (272.center);
		\draw [semithick] (268.center) to (274.center);
		\draw [semithick] (272.center) to (270.center);
		\draw [semithick] (273.center) to (271.center);
		\draw [semithick] (269.center) to (267.center);
		\draw [semithick, in=0, out=-90] (296.center) to (299.center);
		\draw [semithick, in=-90, out=180] (297.center) to (295.center);
		\draw [semithick, in=180, out=90] (293.center) to (294.center);
		\draw [semithick, in=90, out=0] (300.center) to (298.center);
		\draw [semithick] (294.center) to (300.center);
		\draw [semithick] (298.center) to (296.center);
		\draw [semithick] (299.center) to (297.center);
		\draw [semithick] (295.center) to (293.center);
		\draw (157) to (304.center);
		\draw (154) to (291.center);
		\draw [densely dotted] (306.center) to (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.75, -1.25) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-1.5, -3.25) {};
		\node [style=none] (82) at (-1.5, -4) {};
		\node [style=none] (85) at (10.5, -0.5) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (89) at (1, -3.25) {};
		\node [style=black] (105) at (3.5, 4.25) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (122) at (1, -1.25) {};
		\node [style=none] (125) at (4.75, 4.75) {};
		\node [style=none] (126) at (4.75, 3.75) {};
		\node [style=none] (132) at (8.5, 3.25) {\scriptsize $l_1$};
		\node [style=black] (137) at (9.25, -1) {};
		\node [style=none] (138) at (11.5, -1) {};
		\node [style=none] (153) at (8.5, 5) {\scriptsize $l_1$};
		\node [style=black] (154) at (7.25, 4.25) {};
		\node [style=none] (155) at (7.75, 4.25) {};
		\node [style=black] (157) at (7.5, 2.5) {};
		\node [style=none] (158) at (7.75, 2.5) {};
		\node [style=none] (159) at (-5.25, 3.25) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 5) {\scriptsize $l_1$};
		\node [style=black] (161) at (-3.75, 4.5) {};
		\node [style=none] (162) at (-4.75, 4.5) {};
		\node [style=black] (163) at (-4, 2.75) {};
		\node [style=none] (164) at (-4.75, 2.75) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=none] (168) at (7.75, 6.25) {};
		\node [style=none] (169) at (7.5, 7) {};
		\node [style=none] (171) at (-4.5, 6.25) {};
		\node [style=none] (172) at (-4.5, 7) {};
		\node [style=black] (173) at (-7, -0.25) {};
		\node [style=none] (174) at (-8.5, -0.25) {};
		\node [style=black] (201) at (-1.25, 3.25) {};
		\node [style=none] (206) at (3.75, 0) {};
		\node [style=none] (207) at (3.75, 0.5) {};
		\node [style=none] (208) at (4, 0.75) {};
		\node [style=none] (209) at (3.75, 0) {};
		\node [style=none] (210) at (5.25, 0) {};
		\node [style=none] (211) at (4, -0.25) {};
		\node [style=none] (212) at (5.25, 0.5) {};
		\node [style=none] (213) at (5, -0.25) {};
		\node [style=none] (214) at (5, 0.75) {};
		\node [style=none] (215) at (5.25, 0.25) {};
		\node [style=none] (216) at (4.5, 0.25) {$c_2$};
		\node [style=none] (217) at (3.75, 0.5) {};
		\node [style=none] (253) at (-5.75, 0.5) {};
		\node [style=none] (254) at (-5.75, 1) {};
		\node [style=none] (255) at (-5.5, 1.25) {};
		\node [style=none] (256) at (-5.75, 0.5) {};
		\node [style=none] (257) at (-4.25, 0.5) {};
		\node [style=none] (258) at (-5.5, 0.25) {};
		\node [style=none] (259) at (-4.25, 1) {};
		\node [style=none] (260) at (-4.5, 0.25) {};
		\node [style=none] (261) at (-4.5, 1.25) {};
		\node [style=none] (262) at (-5.75, 1) {};
		\node [style=none] (263) at (-5, 0.75) {$c_{12}$};
		\node [style=none] (264) at (-4.25, 0.75) {};
		\node [style=none] (265) at (-5.75, 0.75) {};
		\node [style=none] (305) at (-2.25, 4) {};
		\node [style=none] (306) at (-2.25, 3.25) {};
		\node [style=none] (307) at (-0.5, 1.5) {};
		\node [style=none] (308) at (-2, 1) {};
		\node [style=none] (309) at (-2, 2) {};
		\node [style=none] (310) at (-1.75, 2.25) {};
		\node [style=none] (311) at (-2, 1) {};
		\node [style=none] (312) at (-0.5, 1) {};
		\node [style=none] (313) at (-1.75, 0.75) {};
		\node [style=none] (314) at (-0.5, 2) {};
		\node [style=none] (315) at (-0.75, 0.75) {};
		\node [style=none] (316) at (-0.75, 2.25) {};
		\node [style=none] (317) at (-1.25, 1.5) {$c_{11}^*$};
		\node [style=none] (318) at (-2, 2) {};
		\node [style=none] (319) at (-2, 1.5) {};
		\node [style=none] (320) at (5.25, -1.5) {};
		\node [style=none] (321) at (3.75, -2) {};
		\node [style=none] (322) at (3.75, -1) {};
		\node [style=none] (323) at (4, -0.75) {};
		\node [style=none] (324) at (3.75, -2) {};
		\node [style=none] (325) at (5.25, -2) {};
		\node [style=none] (326) at (4, -2.25) {};
		\node [style=none] (327) at (5.25, -1) {};
		\node [style=none] (328) at (5, -2.25) {};
		\node [style=none] (329) at (5, -0.75) {};
		\node [style=none] (330) at (4.5, -1.5) {$c_{11}^*$};
		\node [style=none] (331) at (3.75, -1) {};
		\node [style=none] (332) at (3.75, -1.5) {};
		\node [style=none] (333) at (5.25, 2) {};
		\node [style=none] (334) at (3.75, 1.5) {};
		\node [style=none] (335) at (3.75, 2.5) {};
		\node [style=none] (336) at (4, 2.75) {};
		\node [style=none] (337) at (3.75, 1.5) {};
		\node [style=none] (338) at (5.25, 1.5) {};
		\node [style=none] (339) at (4, 1.25) {};
		\node [style=none] (340) at (5.25, 2.5) {};
		\node [style=none] (341) at (5, 1.25) {};
		\node [style=none] (342) at (5, 2.75) {};
		\node [style=none] (343) at (4.5, 2) {$c_{11}^*$};
		\node [style=none] (344) at (3.75, 2.5) {};
		\node [style=none] (345) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=180, out=45, looseness=0.75] (79) to (209.center);
		\draw [in=180, out=-45] (79) to (106.center);
		\draw [semithick, in=0, out=-90] (257.center) to (260.center);
		\draw [semithick, in=-90, out=180] (258.center) to (256.center);
		\draw [semithick, in=180, out=90] (254.center) to (255.center);
		\draw [semithick, in=90, out=0] (261.center) to (259.center);
		\draw [semithick] (255.center) to (261.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (260.center) to (258.center);
		\draw [semithick] (256.center) to (254.center);
		\draw [bend left] (173) to (265.center);
		\draw [in=120, out=15] (161) to (201);
		\draw [in=150, out=-75, looseness=0.75] (161) to (166.center);
		\draw [in=-135, out=30] (163) to (201);
		\draw [in=165, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=135, out=60, looseness=0.75] (105) to (154);
		\draw [in=135, out=-60, looseness=0.75] (105) to (157);
		\draw [densely dotted] (306.center) to (305.center);
		\draw [semithick, in=0, out=-90] (312.center) to (315.center);
		\draw [semithick, in=-90, out=180] (313.center) to (311.center);
		\draw [semithick, in=180, out=90] (309.center) to (310.center);
		\draw [semithick, in=90, out=0] (316.center) to (314.center);
		\draw [semithick] (310.center) to (316.center);
		\draw [semithick] (314.center) to (312.center);
		\draw [semithick] (315.center) to (313.center);
		\draw [semithick] (311.center) to (309.center);
		\draw [in=-180, out=0] (264.center) to (319.center);
		\draw [in=-165, out=0] (307.center) to (105);
		\draw (157) to (158.center);
		\draw (154) to (155.center);
		\draw [semithick, in=0, out=-90] (325.center) to (328.center);
		\draw [semithick, in=-90, out=180] (326.center) to (324.center);
		\draw [semithick, in=180, out=90] (322.center) to (323.center);
		\draw [semithick, in=90, out=0] (329.center) to (327.center);
		\draw [semithick] (323.center) to (329.center);
		\draw [semithick] (327.center) to (325.center);
		\draw [semithick] (328.center) to (326.center);
		\draw [semithick] (324.center) to (322.center);
		\draw [semithick, in=0, out=-90] (338.center) to (341.center);
		\draw [semithick, in=-90, out=180] (339.center) to (337.center);
		\draw [semithick, in=180, out=90] (335.center) to (336.center);
		\draw [semithick, in=90, out=0] (342.center) to (340.center);
		\draw [semithick] (336.center) to (342.center);
		\draw [semithick] (340.center) to (338.center);
		\draw [semithick] (341.center) to (339.center);
		\draw [semithick] (337.center) to (335.center);
		\draw [in=-105, out=15] (333.center) to (154);
		\draw [in=-90, out=15, looseness=0.75] (320.center) to (157);
		\draw [in=-180, out=0] (119.center) to (332.center);
		\draw [in=-165, out=15, looseness=0.75] (122.center) to (345.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.75, -1.75) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-1.5, -3.25) {};
		\node [style=none] (82) at (-1.5, -4) {};
		\node [style=none] (85) at (10.5, -0.5) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=black] (105) at (3.5, 4.25) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (122) at (1, -1.25) {};
		\node [style=none] (125) at (5.75, 4.5) {};
		\node [style=none] (126) at (5.75, 4) {};
		\node [style=none] (132) at (11.25, 2) {\scriptsize $l_1$};
		\node [style=black] (137) at (9.25, -1) {};
		\node [style=none] (138) at (11.5, -1) {};
		\node [style=none] (153) at (11.5, 5) {\scriptsize $l_1$};
		\node [style=black] (154) at (6.75, 2.75) {};
		\node [style=none] (155) at (8.25, 3.5) {};
		\node [style=black] (157) at (7.25, 1.25) {};
		\node [style=none] (158) at (8.5, 0.75) {};
		\node [style=none] (159) at (-9.5, 3.25) {\scriptsize $l_1$};
		\node [style=none] (160) at (-9.5, 4.75) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4.25, 2.75) {};
		\node [style=none] (162) at (-6.25, 2.25) {};
		\node [style=black] (163) at (-4.5, 1.5) {};
		\node [style=none] (164) at (-6.25, 1.25) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=black] (173) at (-7, -0.75) {};
		\node [style=none] (174) at (-8.5, -0.75) {};
		\node [style=black] (201) at (-1.25, 3.25) {};
		\node [style=none] (206) at (3.75, 0) {};
		\node [style=none] (207) at (3.75, 0.5) {};
		\node [style=none] (208) at (4, 0.75) {};
		\node [style=none] (209) at (3.75, 0) {};
		\node [style=none] (210) at (5.25, 0) {};
		\node [style=none] (211) at (4, -0.25) {};
		\node [style=none] (212) at (5.25, 0.5) {};
		\node [style=none] (213) at (5, -0.25) {};
		\node [style=none] (214) at (5, 0.75) {};
		\node [style=none] (215) at (5.25, 0.25) {};
		\node [style=none] (216) at (4.5, 0.25) {$c_2$};
		\node [style=none] (217) at (3.75, 0.5) {};
		\node [style=none] (253) at (-6, -0.25) {};
		\node [style=none] (254) at (-6, 0.25) {};
		\node [style=none] (255) at (-5.75, 0.5) {};
		\node [style=none] (256) at (-6, -0.25) {};
		\node [style=none] (257) at (-4.5, -0.25) {};
		\node [style=none] (258) at (-5.75, -0.5) {};
		\node [style=none] (259) at (-4.5, 0.25) {};
		\node [style=none] (260) at (-4.75, -0.5) {};
		\node [style=none] (261) at (-4.75, 0.5) {};
		\node [style=none] (262) at (-6, 0.25) {};
		\node [style=none] (263) at (-5.25, 0) {$c_{12}$};
		\node [style=none] (264) at (-4.5, 0) {};
		\node [style=none] (265) at (-6, 0) {};
		\node [style=none] (305) at (-2.75, 4) {};
		\node [style=none] (306) at (-2.75, 3.25) {};
		\node [style=none] (307) at (-0.25, 1.5) {};
		\node [style=none] (308) at (-1.75, 1) {};
		\node [style=none] (309) at (-1.75, 2) {};
		\node [style=none] (310) at (-1.5, 2.25) {};
		\node [style=none] (311) at (-1.75, 1) {};
		\node [style=none] (312) at (-0.25, 1) {};
		\node [style=none] (313) at (-1.5, 0.75) {};
		\node [style=none] (314) at (-0.25, 2) {};
		\node [style=none] (315) at (-0.5, 0.75) {};
		\node [style=none] (316) at (-0.5, 2.25) {};
		\node [style=none] (317) at (-1, 1.5) {$c_{11}^*$};
		\node [style=none] (318) at (-1.75, 2) {};
		\node [style=none] (319) at (-1.75, 1.5) {};
		\node [style=none] (320) at (5.25, -1.5) {};
		\node [style=none] (321) at (3.75, -2) {};
		\node [style=none] (322) at (3.75, -1) {};
		\node [style=none] (323) at (4, -0.75) {};
		\node [style=none] (324) at (3.75, -2) {};
		\node [style=none] (325) at (5.25, -2) {};
		\node [style=none] (326) at (4, -2.25) {};
		\node [style=none] (327) at (5.25, -1) {};
		\node [style=none] (328) at (5, -2.25) {};
		\node [style=none] (329) at (5, -0.75) {};
		\node [style=none] (330) at (4.5, -1.5) {$c_{11}^*$};
		\node [style=none] (331) at (3.75, -1) {};
		\node [style=none] (332) at (3.75, -1.5) {};
		\node [style=none] (333) at (5.25, 2) {};
		\node [style=none] (334) at (3.75, 1.5) {};
		\node [style=none] (335) at (3.75, 2.5) {};
		\node [style=none] (336) at (4, 2.75) {};
		\node [style=none] (337) at (3.75, 1.5) {};
		\node [style=none] (338) at (5.25, 1.5) {};
		\node [style=none] (339) at (4, 1.25) {};
		\node [style=none] (340) at (5.25, 2.5) {};
		\node [style=none] (341) at (5, 1.25) {};
		\node [style=none] (342) at (5, 2.75) {};
		\node [style=none] (343) at (4.5, 2) {$c_{11}^*$};
		\node [style=none] (344) at (3.75, 2.5) {};
		\node [style=none] (345) at (3.75, 2) {};
		\node [style=none] (346) at (-4.5, 5.75) {};
		\node [style=none] (347) at (6.25, 6) {};
		\node [style=none] (348) at (6.25, 7.25) {};
		\node [style=none] (349) at (-4.5, 7.25) {};
		\node [style=none] (350) at (8.5, 2.25) {};
		\node [style=none] (351) at (8.5, 1.75) {};
		\node [style=none] (354) at (6.25, 5) {};
		\node [style=none] (355) at (6.25, 3.5) {};
		\node [style=none] (356) at (-3.25, 4.5) {};
		\node [style=none] (357) at (-3.25, 3) {};
		\node [style=none] (358) at (-5, 4.25) {};
		\node [style=none] (359) at (-4.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=180, out=45, looseness=0.75] (79) to (209.center);
		\draw [in=180, out=-45] (79) to (106.center);
		\draw [semithick, in=0, out=-90] (257.center) to (260.center);
		\draw [semithick, in=-90, out=180] (258.center) to (256.center);
		\draw [semithick, in=180, out=90] (254.center) to (255.center);
		\draw [semithick, in=90, out=0] (261.center) to (259.center);
		\draw [semithick] (255.center) to (261.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (260.center) to (258.center);
		\draw [semithick] (256.center) to (254.center);
		\draw [bend left] (173) to (265.center);
		\draw [in=180, out=0, looseness=0.75] (161) to (166.center);
		\draw [in=180, out=0, looseness=0.75] (163) to (165.center);
		\draw [densely dotted] (306.center) to (305.center);
		\draw [semithick, in=0, out=-90] (312.center) to (315.center);
		\draw [semithick, in=-90, out=180] (313.center) to (311.center);
		\draw [semithick, in=180, out=90] (309.center) to (310.center);
		\draw [semithick, in=90, out=0] (316.center) to (314.center);
		\draw [semithick] (310.center) to (316.center);
		\draw [semithick] (314.center) to (312.center);
		\draw [semithick] (315.center) to (313.center);
		\draw [semithick] (311.center) to (309.center);
		\draw [in=-180, out=0] (264.center) to (319.center);
		\draw [in=-165, out=0] (307.center) to (105);
		\draw [in=-180, out=-45] (157) to (158.center);
		\draw [in=180, out=60] (154) to (155.center);
		\draw [semithick, in=0, out=-90] (325.center) to (328.center);
		\draw [semithick, in=-90, out=180] (326.center) to (324.center);
		\draw [semithick, in=180, out=90] (322.center) to (323.center);
		\draw [semithick, in=90, out=0] (329.center) to (327.center);
		\draw [semithick] (323.center) to (329.center);
		\draw [semithick] (327.center) to (325.center);
		\draw [semithick] (328.center) to (326.center);
		\draw [semithick] (324.center) to (322.center);
		\draw [semithick, in=0, out=-90] (338.center) to (341.center);
		\draw [semithick, in=-90, out=180] (339.center) to (337.center);
		\draw [semithick, in=180, out=90] (335.center) to (336.center);
		\draw [semithick, in=90, out=0] (342.center) to (340.center);
		\draw [semithick] (336.center) to (342.center);
		\draw [semithick] (340.center) to (338.center);
		\draw [semithick] (341.center) to (339.center);
		\draw [semithick] (337.center) to (335.center);
		\draw [in=-180, out=0] (333.center) to (154);
		\draw [in=180, out=0] (320.center) to (157);
		\draw [in=-180, out=0] (119.center) to (332.center);
		\draw [in=-165, out=15, looseness=0.75] (122.center) to (345.center);
		\draw [in=180, out=75] (105) to (347.center);
		\draw [bend right=90, looseness=2.00] (347.center) to (348.center);
		\draw [bend right=90, looseness=2.00] (349.center) to (346.center);
		\draw [in=105, out=0] (346.center) to (201);
		\draw [in=180, out=75] (157) to (350.center);
		\draw [in=180, out=-60, looseness=0.75] (154) to (351.center);
		\draw (105) to (354.center);
		\draw (105) to (355.center);
		\draw (201) to (356.center);
		\draw (201) to (357.center);
		\draw (161) to (359.center);
		\draw (163) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (5, 2.25) {\scriptsize $l_1$};
		\node [style=none] (134) at (2.25, -1.25) {};
		\node [style=none] (147) at (-5.5, 2.5) {\scriptsize $l_2$};
		\node [style=none] (152) at (-5.25, 2) {};
		\node [style=none] (153) at (5, 3.75) {\scriptsize $l_1$};
		\node [style=none] (155) at (4.25, 3) {};
		\node [style=none] (156) at (5, 0.75) {\scriptsize $l_2$};
		\node [style=none] (158) at (4.25, 1.5) {};
		\node [style=none] (159) at (-5.25, 4) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 5.25) {\scriptsize $l_1$};
		\node [style=none] (162) at (-4.75, 4.75) {};
		\node [style=none] (164) at (-4.75, 3.5) {};
		\node [style=none] (167) at (2.25, 6) {};
		\node [style=none] (168) at (4.5, 6.5) {};
		\node [style=none] (169) at (4.5, 7) {};
		\node [style=none] (170) at (-5.25, 6) {};
		\node [style=none] (171) at (-4.75, 6.5) {};
		\node [style=none] (172) at (-4.75, 7) {};
		\node [style=black] (173) at (-6, 0) {};
		\node [style=none] (174) at (-7.75, 0) {};
		\node [style=none] (175) at (-1, 0.75) {};
		\node [style=none] (176) at (-0.5, 1.25) {};
		\node [style=none] (177) at (-1, -3.25) {};
		\node [style=none] (178) at (1, -3.25) {};
		\node [style=none] (179) at (-0.5, -3.75) {};
		\node [style=none] (180) at (1, 0.75) {};
		\node [style=none] (181) at (0.5, -3.75) {};
		\node [style=none] (182) at (0.5, 1.25) {};
		\node [style=none] (183) at (0, -1.25) {$e$};
		\node [style=none] (185) at (-1, -3) {};
		\node [style=none] (186) at (-1, -1) {};
		\node [style=black] (187) at (-2.75, -1.75) {};
		\node [style=none] (188) at (-1, -2.5) {};
		\node [style=none] (192) at (1, -2.75) {};
		\node [style=none] (193) at (1, -1.25) {};
		\node [style=none] (194) at (-0.5, 3.25) {};
		\node [style=none] (195) at (-0.25, 3.5) {};
		\node [style=none] (196) at (-0.5, 2.25) {};
		\node [style=none] (197) at (0.5, 2.25) {};
		\node [style=none] (198) at (-0.25, 2) {};
		\node [style=none] (199) at (0.5, 3.25) {};
		\node [style=none] (200) at (0.25, 2) {};
		\node [style=none] (201) at (0.25, 3.5) {};
		\node [style=none] (202) at (-0.5, 4.75) {};
		\node [style=black] (203) at (-2.5, 3) {};
		\node [style=none] (204) at (-0.5, 2.5) {};
		\node [style=none] (205) at (-0.5, 5.5) {};
		\node [style=none] (206) at (-0.25, 5.75) {};
		\node [style=none] (207) at (-0.5, 4.5) {};
		\node [style=none] (208) at (0.5, 4.5) {};
		\node [style=none] (209) at (-0.25, 4.25) {};
		\node [style=none] (210) at (0.5, 5.5) {};
		\node [style=none] (211) at (0.25, 4.25) {};
		\node [style=none] (212) at (0.25, 5.75) {};
		\node [style=none] (213) at (0.5, 2.75) {};
		\node [style=none] (214) at (1, -0.5) {};
		\node [style=none] (215) at (0.5, 5) {};
		\node [style=none] (216) at (1, 0.25) {};
		\node [style=none] (217) at (-4.75, 0.5) {};
		\node [style=none] (218) at (-4.75, 0) {};
		\node [style=none] (221) at (7.5, -2.75) {};
		\node [style=none] (222) at (-7.75, -3) {};
		\node [style=none] (223) at (0, 2.75) {$c$};
		\node [style=none] (224) at (0, 5) {$c$};
		\node [style=none] (228) at (-1, -0.5) {};
		\node [style=none] (229) at (-0.5, 5.25) {};
		\node [style=none] (230) at (-0.5, 3) {};
		\node [style=black] (233) at (3.75, 3) {};
		\node [style=black] (236) at (3.75, 1.5) {};
		\node [style=black] (240) at (-4.25, 4.75) {};
		\node [style=black] (242) at (-4.25, 3.5) {};
		\node [style=none] (244) at (-1, 0) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (-3.25, 1.75) {};
		\node [style=none] (247) at (1.75, 1.75) {};
		\node [style=none] (248) at (1.75, -4.25) {};
		\node [style=none] (249) at (-3.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw (167.center) to (170.center);
		\draw [bend right=270, looseness=2.00] (152.center) to (170.center);
		\draw [bend right=270, looseness=2.50] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw [in=180, out=-60] (187) to (188.center);
		\draw [in=180, out=75, looseness=0.75] (187) to (186.center);
		\draw [semithick, in=0, out=-90] (197.center) to (200.center);
		\draw [semithick, in=-90, out=180] (198.center) to (196.center);
		\draw [semithick, in=180, out=90] (194.center) to (195.center);
		\draw [semithick, in=90, out=0] (201.center) to (199.center);
		\draw [semithick] (195.center) to (201.center);
		\draw [semithick] (199.center) to (197.center);
		\draw [semithick] (200.center) to (198.center);
		\draw [semithick] (196.center) to (194.center);
		\draw [in=180, out=-60] (203) to (204.center);
		\draw [in=180, out=75] (203) to (202.center);
		\draw [semithick, in=0, out=-90] (208.center) to (211.center);
		\draw [semithick, in=-90, out=180] (209.center) to (207.center);
		\draw [semithick, in=180, out=90] (205.center) to (206.center);
		\draw [semithick, in=90, out=0] (212.center) to (210.center);
		\draw [semithick] (206.center) to (212.center);
		\draw [semithick] (210.center) to (208.center);
		\draw [semithick] (211.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw (222.center) to (185.center);
		\draw [in=-105, out=0, looseness=0.75] (214.center) to (236);
		\draw [in=-105, out=0, looseness=0.75] (216.center) to (233);
		\draw [in=-180, out=45, looseness=0.50] (240) to (229.center);
		\draw [in=165, out=15] (242) to (230.center);
		\draw [in=180, out=-60, looseness=0.75] (242) to (244.center);
		\draw [in=180, out=-60, looseness=0.50] (240) to (245.center);
		\draw [in=105, out=0, looseness=0.75] (215.center) to (233);
		\draw [in=120, out=0, looseness=0.75] (213.center) to (236);
		\draw (192.center) to (221.center);
		\draw [in=-180, out=0] (193.center) to (134.center);
		\draw (233) to (155.center);
		\draw (236) to (158.center);
		\draw [in=180, out=90, looseness=0.75] (173) to (203);
		\draw [in=180, out=-60] (173) to (187);
		\draw (162.center) to (240);
		\draw (164.center) to (242);
		\draw [in=180, out=0] (152.center) to (228.center);
		\draw [dashed] (246.center) to (247.center);
		\draw [dashed] (247.center) to (248.center);
		\draw [dashed] (248.center) to (249.center);
		\draw [dashed] (249.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-2bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (5, 2.25) {\scriptsize $l_1$};
		\node [style=none] (134) at (2.25, -1.25) {};
		\node [style=none] (147) at (-5.5, 2.5) {\scriptsize $l_2$};
		\node [style=none] (152) at (-5.25, 2) {};
		\node [style=none] (153) at (5, 3.75) {\scriptsize $l_1$};
		\node [style=none] (155) at (4.25, 3) {};
		\node [style=none] (156) at (5, 0.75) {\scriptsize $l_2$};
		\node [style=none] (158) at (4.25, 1.5) {};
		\node [style=none] (159) at (-5.25, 4) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 5.25) {\scriptsize $l_1$};
		\node [style=none] (162) at (-4.75, 4.75) {};
		\node [style=none] (164) at (-4.75, 3.5) {};
		\node [style=none] (167) at (2.25, 6) {};
		\node [style=none] (168) at (4.5, 6.5) {};
		\node [style=none] (169) at (4.5, 7) {};
		\node [style=none] (170) at (-5.25, 6) {};
		\node [style=none] (171) at (-4.75, 6.5) {};
		\node [style=none] (172) at (-4.75, 7) {};
		\node [style=black] (173) at (-6, 0) {};
		\node [style=none] (174) at (-7.75, 0) {};
		\node [style=none] (175) at (-1, 0.75) {};
		\node [style=none] (176) at (-0.5, 1.25) {};
		\node [style=none] (177) at (-1, -2.75) {};
		\node [style=none] (178) at (1, -2.75) {};
		\node [style=none] (179) at (-0.5, -3.25) {};
		\node [style=none] (180) at (1, 0.75) {};
		\node [style=none] (181) at (0.5, -3.25) {};
		\node [style=none] (182) at (0.5, 1.25) {};
		\node [style=none] (183) at (0, -1) {$e'$};
		\node [style=none] (185) at (-1, -2.5) {};
		\node [style=none] (187) at (-1, -1.75) {};
		\node [style=none] (192) at (1, -2.25) {};
		\node [style=none] (193) at (1, -1.25) {};
		\node [style=none] (194) at (-0.5, 3.25) {};
		\node [style=none] (195) at (-0.25, 3.5) {};
		\node [style=none] (196) at (-0.5, 2.25) {};
		\node [style=none] (197) at (0.5, 2.25) {};
		\node [style=none] (198) at (-0.25, 2) {};
		\node [style=none] (199) at (0.5, 3.25) {};
		\node [style=none] (200) at (0.25, 2) {};
		\node [style=none] (201) at (0.25, 3.5) {};
		\node [style=none] (202) at (-0.5, 4.75) {};
		\node [style=black] (203) at (-2.5, 3) {};
		\node [style=none] (204) at (-0.5, 2.5) {};
		\node [style=none] (205) at (-0.5, 5.5) {};
		\node [style=none] (206) at (-0.25, 5.75) {};
		\node [style=none] (207) at (-0.5, 4.5) {};
		\node [style=none] (208) at (0.5, 4.5) {};
		\node [style=none] (209) at (-0.25, 4.25) {};
		\node [style=none] (210) at (0.5, 5.5) {};
		\node [style=none] (211) at (0.25, 4.25) {};
		\node [style=none] (212) at (0.25, 5.75) {};
		\node [style=none] (213) at (0.5, 2.75) {};
		\node [style=none] (214) at (1, -0.5) {};
		\node [style=none] (215) at (0.5, 5) {};
		\node [style=none] (216) at (1, 0.25) {};
		\node [style=none] (221) at (7.5, -2.25) {};
		\node [style=none] (222) at (-7.75, -2.5) {};
		\node [style=none] (223) at (0, 2.75) {$c$};
		\node [style=none] (224) at (0, 5) {$c$};
		\node [style=none] (228) at (-1, -1) {};
		\node [style=none] (229) at (-0.5, 5.25) {};
		\node [style=none] (230) at (-0.5, 3) {};
		\node [style=black] (233) at (3.75, 3) {};
		\node [style=black] (236) at (3.75, 1.5) {};
		\node [style=black] (240) at (-4.25, 4.75) {};
		\node [style=black] (242) at (-4.25, 3.5) {};
		\node [style=none] (244) at (-1, -0.25) {};
		\node [style=none] (245) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.25] (134.center) to (167.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw (167.center) to (170.center);
		\draw [bend right=270, looseness=2.00] (152.center) to (170.center);
		\draw [bend right=270, looseness=2.50] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (178.center) to (181.center);
		\draw [semithick, in=-90, out=180] (179.center) to (177.center);
		\draw [semithick, in=180, out=90] (175.center) to (176.center);
		\draw [semithick, in=90, out=0] (182.center) to (180.center);
		\draw [semithick] (176.center) to (182.center);
		\draw [semithick] (180.center) to (178.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick] (177.center) to (175.center);
		\draw [semithick, in=0, out=-90] (197.center) to (200.center);
		\draw [semithick, in=-90, out=180] (198.center) to (196.center);
		\draw [semithick, in=180, out=90] (194.center) to (195.center);
		\draw [semithick, in=90, out=0] (201.center) to (199.center);
		\draw [semithick] (195.center) to (201.center);
		\draw [semithick] (199.center) to (197.center);
		\draw [semithick] (200.center) to (198.center);
		\draw [semithick] (196.center) to (194.center);
		\draw [in=180, out=-60] (203) to (204.center);
		\draw [in=180, out=75] (203) to (202.center);
		\draw [semithick, in=0, out=-90] (208.center) to (211.center);
		\draw [semithick, in=-90, out=180] (209.center) to (207.center);
		\draw [semithick, in=180, out=90] (205.center) to (206.center);
		\draw [semithick, in=90, out=0] (212.center) to (210.center);
		\draw [semithick] (206.center) to (212.center);
		\draw [semithick] (210.center) to (208.center);
		\draw [semithick] (211.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw (222.center) to (185.center);
		\draw [in=-105, out=0, looseness=0.75] (214.center) to (236);
		\draw [in=-105, out=0, looseness=0.75] (216.center) to (233);
		\draw [in=-180, out=45, looseness=0.50] (240) to (229.center);
		\draw [in=165, out=15] (242) to (230.center);
		\draw [in=180, out=-60, looseness=0.75] (242) to (244.center);
		\draw [in=180, out=-60, looseness=0.50] (240) to (245.center);
		\draw [in=105, out=0, looseness=0.75] (215.center) to (233);
		\draw [in=120, out=0, looseness=0.75] (213.center) to (236);
		\draw (192.center) to (221.center);
		\draw [in=-180, out=0] (193.center) to (134.center);
		\draw (233) to (155.center);
		\draw (236) to (158.center);
		\draw [in=180, out=90, looseness=0.75] (173) to (203);
		\draw [in=180, out=-60] (173) to (187.center);
		\draw (162.center) to (240);
		\draw (164.center) to (242);
		\draw [in=180, out=0] (152.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1.5, -2) {};
		\node [style=none] (95) at (-0.5, 2.5) {};
		\node [style=none] (96) at (-0.25, 2.75) {};
		\node [style=none] (97) at (-0.5, 1.5) {};
		\node [style=none] (98) at (0.5, 1.5) {};
		\node [style=none] (99) at (-0.25, 1.25) {};
		\node [style=none] (100) at (0.5, 2.5) {};
		\node [style=none] (101) at (0.25, 1.25) {};
		\node [style=none] (102) at (0.25, 2.75) {};
		\node [style=none] (104) at (-0.5, 4) {};
		\node [style=black] (105) at (-2.5, 2.25) {};
		\node [style=none] (106) at (-0.5, 1.75) {};
		\node [style=none] (107) at (-0.5, 4.75) {};
		\node [style=none] (108) at (-0.25, 5) {};
		\node [style=none] (109) at (-0.5, 3.75) {};
		\node [style=none] (110) at (0.5, 3.75) {};
		\node [style=none] (111) at (-0.25, 3.5) {};
		\node [style=none] (112) at (0.5, 4.75) {};
		\node [style=none] (113) at (0.25, 3.5) {};
		\node [style=none] (114) at (0.25, 5) {};
		\node [style=none] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (120) at (0.5, 4.25) {};
		\node [style=none] (122) at (1, -0.5) {};
		\node [style=none] (125) at (-4.25, 0.5) {};
		\node [style=none] (126) at (-4.25, -0.5) {};
		\node [style=none] (141) at (0, 2) {$c$};
		\node [style=none] (142) at (0, 4.25) {$c$};
		\node [style=none] (150) at (-0.5, 4.5) {};
		\node [style=none] (151) at (-0.5, 2.25) {};
		\node [style=black] (154) at (3.75, 2.25) {};
		\node [style=black] (157) at (3.75, 0.75) {};
		\node [style=black] (161) at (-4.25, 4) {};
		\node [style=black] (163) at (-4.25, 2.75) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -0.25) {};
		\node [style=black] (167) at (-5.25, 0.25) {};
		\node [style=none] (168) at (-6.75, 0.25) {};
		\node [style=none] (170) at (4.5, 1.25) {\scriptsize $l_1$};
		\node [style=none] (171) at (4.5, 2.75) {\scriptsize $l_1$};
		\node [style=none] (172) at (4.25, 2.25) {};
		\node [style=none] (173) at (4.25, 0.75) {};
		\node [style=none] (174) at (-5, 3.25) {\scriptsize $l_1$};
		\node [style=none] (175) at (-5, 4.5) {\scriptsize $l_1$};
		\node [style=none] (176) at (-5, 4) {};
		\node [style=none] (177) at (-5, 2.75) {};
		\node [style=none] (178) at (4.25, 5.5) {};
		\node [style=none] (179) at (4.25, 6.25) {};
		\node [style=none] (180) at (-5, 5.5) {};
		\node [style=none] (181) at (-5, 6.25) {};
		\node [style=none] (182) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (98.center) to (101.center);
		\draw [semithick, in=-90, out=180] (99.center) to (97.center);
		\draw [semithick, in=180, out=90] (95.center) to (96.center);
		\draw [semithick, in=90, out=0] (102.center) to (100.center);
		\draw [semithick] (96.center) to (102.center);
		\draw [semithick] (100.center) to (98.center);
		\draw [semithick] (101.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [in=180, out=75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw [in=-105, out=0, looseness=0.75] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw [in=-180, out=45, looseness=0.50] (161) to (150.center);
		\draw [in=165, out=15] (163) to (151.center);
		\draw [in=180, out=-60, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-60, looseness=0.50] (161) to (166.center);
		\draw [in=105, out=0, looseness=0.75] (120.center) to (154);
		\draw [in=120, out=0, looseness=0.75] (117.center) to (157);
		\draw (168.center) to (167);
		\draw [in=180, out=75, looseness=0.75] (167) to (105);
		\draw [in=180, out=-75, looseness=0.75] (167) to (79.center);
		\draw [bend right=90, looseness=2.00] (173.center) to (178.center);
		\draw [bend right=90, looseness=2.25] (172.center) to (179.center);
		\draw (179.center) to (181.center);
		\draw (178.center) to (180.center);
		\draw [bend left=90, looseness=2.00] (177.center) to (180.center);
		\draw [bend left=90, looseness=2.25] (176.center) to (181.center);
		\draw (154) to (172.center);
		\draw (176.center) to (161);
		\draw (177.center) to (163);
		\draw (79.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.25, -1.25) {};
		\node [style=none] (80) at (-1, -3) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=none] (82) at (-1.5, -2.75) {};
		\node [style=none] (85) at (9, 0) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -2.75) {};
		\node [style=none] (89) at (1, -2) {};
		\node [style=none] (95) at (0.5, 3) {};
		\node [style=none] (104) at (-0.5, 5.5) {};
		\node [style=black] (105) at (-4.25, 0.25) {};
		\node [style=none] (106) at (-1, -1.75) {};
		\node [style=none] (107) at (-0.5, 6) {};
		\node [style=none] (108) at (-0.25, 6.25) {};
		\node [style=none] (109) at (-0.5, 5.5) {};
		\node [style=none] (110) at (1, 5.5) {};
		\node [style=none] (111) at (-0.25, 5.25) {};
		\node [style=none] (112) at (1, 6) {};
		\node [style=none] (113) at (0.75, 5.25) {};
		\node [style=none] (114) at (0.75, 6.25) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (120) at (1, 5.75) {};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (125) at (-4.5, -0.25) {};
		\node [style=none] (126) at (-4.5, -0.75) {};
		\node [style=none] (132) at (5.5, 2.75) {\scriptsize $l_1$};
		\node [style=black] (137) at (7.75, -0.5) {};
		\node [style=none] (138) at (10, -0.5) {};
		\node [style=none] (142) at (0.25, 5.75) {$c_1$};
		\node [style=none] (150) at (-0.5, 6) {};
		\node [style=none] (153) at (5.75, 4.5) {\scriptsize $l_1$};
		\node [style=black] (154) at (4.25, 3.75) {};
		\node [style=none] (155) at (5, 3.75) {};
		\node [style=black] (157) at (4.5, 2) {};
		\node [style=none] (158) at (5, 2) {};
		\node [style=none] (159) at (-5.25, 2.75) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 4.25) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4.25, 3.75) {};
		\node [style=none] (162) at (-4.75, 3.75) {};
		\node [style=black] (163) at (-4.25, 2.25) {};
		\node [style=none] (164) at (-4.75, 2.25) {};
		\node [style=none] (165) at (-1, -0.5) {};
		\node [style=none] (166) at (-1, 0.25) {};
		\node [style=none] (168) at (5, 6.5) {};
		\node [style=none] (169) at (4.75, 7.25) {};
		\node [style=none] (171) at (-4.75, 6.5) {};
		\node [style=none] (172) at (-4.75, 7.25) {};
		\node [style=black] (173) at (-6, -0.5) {};
		\node [style=none] (174) at (-7.75, -0.5) {};
		\node [style=none] (186) at (-0.5, 4) {};
		\node [style=none] (187) at (-0.5, 4.5) {};
		\node [style=none] (188) at (-0.25, 4.75) {};
		\node [style=none] (189) at (-0.5, 4) {};
		\node [style=none] (190) at (1, 4) {};
		\node [style=none] (191) at (-0.25, 3.75) {};
		\node [style=none] (192) at (1, 4.5) {};
		\node [style=none] (193) at (0.75, 3.75) {};
		\node [style=none] (194) at (0.75, 4.75) {};
		\node [style=none] (196) at (1, 4.25) {};
		\node [style=none] (198) at (0.25, 4.25) {$c_1$};
		\node [style=none] (199) at (-0.5, 4.5) {};
		\node [style=black] (201) at (2.25, 1.75) {};
		\node [style=black] (202) at (-2, 5.25) {};
		\node [style=black] (203) at (-2.25, 4) {};
		\node [style=black] (204) at (-2.25, 2.5) {};
		\node [style=black] (205) at (-2, 1.5) {};
		\node [style=none] (206) at (5, 0) {};
		\node [style=none] (207) at (5, 0.5) {};
		\node [style=none] (208) at (5.25, 0.75) {};
		\node [style=none] (209) at (5, 0) {};
		\node [style=none] (210) at (6.5, 0) {};
		\node [style=none] (211) at (5.25, -0.25) {};
		\node [style=none] (212) at (6.5, 0.5) {};
		\node [style=none] (213) at (6.25, -0.25) {};
		\node [style=none] (214) at (6.25, 0.75) {};
		\node [style=none] (215) at (6.5, 0.25) {};
		\node [style=none] (216) at (5.75, 0.25) {$c_2$};
		\node [style=none] (217) at (5, 0.5) {};
		\node [style=black] (218) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw [in=-105, out=0] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=180, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-75, looseness=0.75] (161) to (166.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=180, out=60] (173) to (105);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (190.center) to (193.center);
		\draw [semithick, in=-90, out=180] (191.center) to (189.center);
		\draw [semithick, in=180, out=90] (187.center) to (188.center);
		\draw [semithick, in=90, out=0] (194.center) to (192.center);
		\draw [semithick] (188.center) to (194.center);
		\draw [semithick] (192.center) to (190.center);
		\draw [semithick] (193.center) to (191.center);
		\draw [semithick] (189.center) to (187.center);
		\draw [in=120, out=0, looseness=0.75] (120.center) to (154);
		\draw [in=135, out=0, looseness=0.75] (196.center) to (157);
		\draw [in=-180, out=60] (202) to (150.center);
		\draw [in=-165, out=75] (204) to (199.center);
		\draw [in=-165, out=75, looseness=0.75] (205) to (189.center);
		\draw [in=-180, out=60, looseness=0.75] (203) to (109.center);
		\draw [in=-165, out=45] (161) to (202);
		\draw [in=75, out=-150, looseness=0.75] (203) to (105);
		\draw [in=180, out=15] (163) to (204);
		\draw [in=75, out=-150] (205) to (79);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=180, out=-15] (218) to (209.center);
		\draw [in=-165, out=-45, looseness=0.75] (204) to (201);
		\draw [in=180, out=-75] (202) to (95.center);
		\draw [in=105, out=0] (95.center) to (201);
		\draw [in=105, out=-60] (203) to (218);
		\draw [in=-165, out=-45, looseness=0.75] (205) to (218);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.25, -1.25) {};
		\node [style=none] (80) at (-1, -3) {};
		\node [style=none] (81) at (-1.5, -2) {};
		\node [style=none] (82) at (-1.5, -2.75) {};
		\node [style=none] (85) at (9, 0) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -2.75) {};
		\node [style=none] (89) at (1, -2) {};
		\node [style=none] (95) at (0.5, 3) {};
		\node [style=none] (104) at (-0.5, 5.5) {};
		\node [style=black] (105) at (-4.25, 0.25) {};
		\node [style=none] (106) at (-1, -1.75) {};
		\node [style=none] (107) at (-0.5, 6) {};
		\node [style=none] (108) at (-0.25, 6.25) {};
		\node [style=none] (109) at (-0.5, 5.5) {};
		\node [style=none] (110) at (1, 5.5) {};
		\node [style=none] (111) at (-0.25, 5.25) {};
		\node [style=none] (112) at (1, 6) {};
		\node [style=none] (113) at (0.75, 5.25) {};
		\node [style=none] (114) at (0.75, 6.25) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (120) at (1, 5.75) {};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (125) at (-4.5, -0.25) {};
		\node [style=none] (126) at (-4.5, -0.75) {};
		\node [style=none] (132) at (5.5, 2.75) {\scriptsize $l_1$};
		\node [style=black] (137) at (7.75, -0.5) {};
		\node [style=none] (138) at (10, -0.5) {};
		\node [style=none] (142) at (0.25, 5.75) {$c_1$};
		\node [style=none] (150) at (-0.5, 6) {};
		\node [style=none] (153) at (5.75, 4.5) {\scriptsize $l_1$};
		\node [style=black] (154) at (4.25, 3.75) {};
		\node [style=none] (155) at (5, 3.75) {};
		\node [style=black] (157) at (4.5, 2) {};
		\node [style=none] (158) at (5, 2) {};
		\node [style=none] (159) at (-5.25, 2.75) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 4.25) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4.25, 3.75) {};
		\node [style=none] (162) at (-4.75, 3.75) {};
		\node [style=black] (163) at (-4.25, 2.25) {};
		\node [style=none] (164) at (-4.75, 2.25) {};
		\node [style=none] (165) at (-1, -0.5) {};
		\node [style=none] (166) at (-1, 0.25) {};
		\node [style=none] (168) at (5, 6.5) {};
		\node [style=none] (169) at (4.75, 7.25) {};
		\node [style=none] (171) at (-4.75, 6.5) {};
		\node [style=none] (172) at (-4.75, 7.25) {};
		\node [style=black] (173) at (-6, -0.5) {};
		\node [style=none] (174) at (-7.75, -0.5) {};
		\node [style=none] (186) at (-0.5, 4) {};
		\node [style=none] (187) at (-0.5, 4.5) {};
		\node [style=none] (188) at (-0.25, 4.75) {};
		\node [style=none] (189) at (-0.5, 4) {};
		\node [style=none] (190) at (1, 4) {};
		\node [style=none] (191) at (-0.25, 3.75) {};
		\node [style=none] (192) at (1, 4.5) {};
		\node [style=none] (193) at (0.75, 3.75) {};
		\node [style=none] (194) at (0.75, 4.75) {};
		\node [style=none] (196) at (1, 4.25) {};
		\node [style=none] (198) at (0.25, 4.25) {$c_1$};
		\node [style=none] (199) at (-0.5, 4.5) {};
		\node [style=black] (201) at (2.25, 1.75) {};
		\node [style=black] (202) at (-2, 5.25) {};
		\node [style=black] (204) at (-2.25, 3.25) {};
		\node [style=none] (206) at (5, 0) {};
		\node [style=none] (207) at (5, 0.5) {};
		\node [style=none] (208) at (5.25, 0.75) {};
		\node [style=none] (209) at (5, 0) {};
		\node [style=none] (210) at (6.5, 0) {};
		\node [style=none] (211) at (5.25, -0.25) {};
		\node [style=none] (212) at (6.5, 0.5) {};
		\node [style=none] (213) at (6.25, -0.25) {};
		\node [style=none] (214) at (6.25, 0.75) {};
		\node [style=none] (215) at (6.5, 0.25) {};
		\node [style=none] (216) at (5.75, 0.25) {$c_2$};
		\node [style=none] (217) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw [in=-105, out=0] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=180, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-75, looseness=0.75] (161) to (166.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=180, out=60] (173) to (105);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (190.center) to (193.center);
		\draw [semithick, in=-90, out=180] (191.center) to (189.center);
		\draw [semithick, in=180, out=90] (187.center) to (188.center);
		\draw [semithick, in=90, out=0] (194.center) to (192.center);
		\draw [semithick] (188.center) to (194.center);
		\draw [semithick] (192.center) to (190.center);
		\draw [semithick] (193.center) to (191.center);
		\draw [semithick] (189.center) to (187.center);
		\draw [in=120, out=0, looseness=0.75] (120.center) to (154);
		\draw [in=135, out=0, looseness=0.75] (196.center) to (157);
		\draw [in=-180, out=60] (202) to (150.center);
		\draw [in=-165, out=60] (204) to (199.center);
		\draw [in=-165, out=45] (161) to (202);
		\draw [in=180, out=45] (163) to (204);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=-165, out=-45, looseness=0.75] (204) to (201);
		\draw [in=180, out=-75] (202) to (95.center);
		\draw [in=105, out=0] (95.center) to (201);
		\draw [in=-165, out=75, looseness=0.75] (105) to (109.center);
		\draw [in=180, out=30] (105) to (209.center);
		\draw [in=-150, out=75] (79) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.25, -1.25) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-1.5, -3.25) {};
		\node [style=none] (82) at (-1.5, -4) {};
		\node [style=none] (85) at (9, -1.25) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (89) at (1, -3.25) {};
		\node [style=none] (104) at (0, 6.25) {};
		\node [style=black] (105) at (-4.25, 0.25) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (107) at (0, 6.75) {};
		\node [style=none] (108) at (0.25, 7) {};
		\node [style=none] (109) at (0, 6.25) {};
		\node [style=none] (110) at (1.5, 6.25) {};
		\node [style=none] (111) at (0.25, 6) {};
		\node [style=none] (112) at (1.5, 6.75) {};
		\node [style=none] (113) at (1.25, 6) {};
		\node [style=none] (114) at (1.25, 7) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (122) at (1, -1.25) {};
		\node [style=none] (125) at (-4.5, -0.25) {};
		\node [style=none] (126) at (-4.5, -0.75) {};
		\node [style=none] (132) at (5.5, 2.75) {\scriptsize $l_1$};
		\node [style=black] (137) at (7.75, -1.75) {};
		\node [style=none] (138) at (10, -1.75) {};
		\node [style=none] (142) at (0.75, 6.5) {$c_{11}$};
		\node [style=none] (150) at (0, 6.75) {};
		\node [style=none] (153) at (5.5, 4.5) {\scriptsize $l_1$};
		\node [style=black] (154) at (4.5, 3.75) {};
		\node [style=none] (155) at (5, 3.75) {};
		\node [style=black] (157) at (4.75, 2) {};
		\node [style=none] (158) at (5, 2) {};
		\node [style=none] (159) at (-5.25, 2.5) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 4) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4, 3.5) {};
		\node [style=none] (162) at (-4.75, 3.5) {};
		\node [style=black] (163) at (-4.25, 2) {};
		\node [style=none] (164) at (-4.75, 2) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=none] (168) at (5.25, 7.25) {};
		\node [style=none] (169) at (5, 8) {};
		\node [style=none] (171) at (-4.5, 7.25) {};
		\node [style=none] (172) at (-4.5, 8) {};
		\node [style=black] (173) at (-6, -0.5) {};
		\node [style=none] (174) at (-7.75, -0.5) {};
		\node [style=none] (186) at (0, 5) {};
		\node [style=none] (187) at (0, 5.5) {};
		\node [style=none] (188) at (0.25, 5.75) {};
		\node [style=none] (189) at (0, 5) {};
		\node [style=none] (190) at (1.5, 5) {};
		\node [style=none] (191) at (0.25, 4.75) {};
		\node [style=none] (192) at (1.5, 5.5) {};
		\node [style=none] (193) at (1.25, 4.75) {};
		\node [style=none] (194) at (1.25, 5.75) {};
		\node [style=none] (198) at (0.75, 5.25) {$c_{12}$};
		\node [style=none] (199) at (0, 5.5) {};
		\node [style=black] (201) at (0.25, 0.75) {};
		\node [style=black] (202) at (-2, 4.75) {};
		\node [style=black] (204) at (-2.25, 2.5) {};
		\node [style=none] (206) at (5, -1.25) {};
		\node [style=none] (207) at (5, -0.75) {};
		\node [style=none] (208) at (5.25, -0.5) {};
		\node [style=none] (209) at (5, -1.25) {};
		\node [style=none] (210) at (6.5, -1.25) {};
		\node [style=none] (211) at (5.25, -1.5) {};
		\node [style=none] (212) at (6.5, -0.75) {};
		\node [style=none] (213) at (6.25, -1.5) {};
		\node [style=none] (214) at (6.25, -0.5) {};
		\node [style=none] (215) at (6.5, -1) {};
		\node [style=none] (216) at (5.75, -1) {$c_2$};
		\node [style=none] (217) at (5, -0.75) {};
		\node [style=black] (219) at (3, 5) {};
		\node [style=black] (220) at (3, 3.75) {};
		\node [style=none] (221) at (0, 3.5) {};
		\node [style=none] (222) at (0, 4) {};
		\node [style=none] (223) at (0.25, 4.25) {};
		\node [style=none] (224) at (0, 3.5) {};
		\node [style=none] (225) at (1.5, 3.5) {};
		\node [style=none] (226) at (0.25, 3.25) {};
		\node [style=none] (227) at (1.5, 4) {};
		\node [style=none] (228) at (1.25, 3.25) {};
		\node [style=none] (229) at (1.25, 4.25) {};
		\node [style=none] (231) at (0, 4) {};
		\node [style=none] (232) at (0, 2.25) {};
		\node [style=none] (233) at (0, 2.75) {};
		\node [style=none] (234) at (0.25, 3) {};
		\node [style=none] (235) at (0, 2.25) {};
		\node [style=none] (236) at (1.5, 2.25) {};
		\node [style=none] (237) at (0.25, 2) {};
		\node [style=none] (238) at (1.5, 2.75) {};
		\node [style=none] (239) at (1.25, 2) {};
		\node [style=none] (240) at (1.25, 3) {};
		\node [style=none] (242) at (0, 2.75) {};
		\node [style=none] (243) at (0.75, 3.75) {$c_{11}$};
		\node [style=none] (244) at (0.75, 2.5) {$c_{12}$};
		\node [style=none] (245) at (1.5, 2.5) {};
		\node [style=none] (246) at (1.5, 3.75) {};
		\node [style=none] (247) at (1.5, 5.25) {};
		\node [style=none] (248) at (1.5, 6.5) {};
		\node [style=none] (249) at (0, 2.5) {};
		\node [style=none] (250) at (0, 3.75) {};
		\node [style=none] (251) at (0, 5.25) {};
		\node [style=none] (252) at (0, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw [in=-105, out=0] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=180, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-75, looseness=0.50] (161) to (166.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=180, out=60] (173) to (105);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (190.center) to (193.center);
		\draw [semithick, in=-90, out=180] (191.center) to (189.center);
		\draw [semithick, in=180, out=90] (187.center) to (188.center);
		\draw [semithick, in=90, out=0] (194.center) to (192.center);
		\draw [semithick] (188.center) to (194.center);
		\draw [semithick] (192.center) to (190.center);
		\draw [semithick] (193.center) to (191.center);
		\draw [semithick] (189.center) to (187.center);
		\draw [in=-165, out=45] (161) to (202);
		\draw [in=180, out=45] (163) to (204);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=-165, out=-60, looseness=0.75] (204) to (201);
		\draw [in=120, out=-15] (219) to (154);
		\draw [in=120, out=-30] (220) to (157);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [semithick, in=0, out=-90] (236.center) to (239.center);
		\draw [semithick, in=-90, out=180] (237.center) to (235.center);
		\draw [semithick, in=180, out=90] (233.center) to (234.center);
		\draw [semithick, in=90, out=0] (240.center) to (238.center);
		\draw [semithick] (234.center) to (240.center);
		\draw [semithick] (238.center) to (236.center);
		\draw [semithick] (239.center) to (237.center);
		\draw [semithick] (235.center) to (233.center);
		\draw [in=105, out=-15] (248.center) to (219);
		\draw [in=15, out=-120] (219) to (246.center);
		\draw [in=120, out=-15, looseness=0.75] (247.center) to (220);
		\draw [in=15, out=-120] (220) to (245.center);
		\draw [in=-180, out=60, looseness=0.75] (204) to (250.center);
		\draw [in=-165, out=60, looseness=0.75] (202) to (252.center);
		\draw [in=105, out=-75] (202) to (201);
		\draw [in=-165, out=75, looseness=0.75] (105) to (251.center);
		\draw [in=-165, out=75] (79) to (249.center);
		\draw [in=180, out=0] (105) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.25, -1.25) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-1.5, -3.25) {};
		\node [style=none] (82) at (-1.5, -4) {};
		\node [style=none] (85) at (9, -1.25) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (89) at (1, -3.25) {};
		\node [style=none] (104) at (0, 6.25) {};
		\node [style=black] (105) at (-4.25, 0.25) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (107) at (0, 6.75) {};
		\node [style=none] (108) at (0.25, 7) {};
		\node [style=none] (109) at (0, 6.25) {};
		\node [style=none] (110) at (1.5, 6.25) {};
		\node [style=none] (111) at (0.25, 6) {};
		\node [style=none] (112) at (1.5, 6.75) {};
		\node [style=none] (113) at (1.25, 6) {};
		\node [style=none] (114) at (1.25, 7) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (122) at (1, -1.25) {};
		\node [style=none] (125) at (-3.5, 1.25) {};
		\node [style=none] (126) at (-3.5, 0.75) {};
		\node [style=none] (132) at (5.5, 2.75) {\scriptsize $l_1$};
		\node [style=black] (137) at (7.75, -1.75) {};
		\node [style=none] (138) at (10, -1.75) {};
		\node [style=none] (142) at (0.75, 6.5) {$c_{11}$};
		\node [style=none] (150) at (0, 6.75) {};
		\node [style=none] (153) at (5.5, 4.5) {\scriptsize $l_1$};
		\node [style=black] (154) at (4.5, 3.75) {};
		\node [style=none] (155) at (5, 3.75) {};
		\node [style=black] (157) at (4.75, 2) {};
		\node [style=none] (158) at (5, 2) {};
		\node [style=none] (159) at (-5.25, 2.5) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 4) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4, 3.5) {};
		\node [style=none] (162) at (-4.75, 3.5) {};
		\node [style=black] (163) at (-4.25, 2) {};
		\node [style=none] (164) at (-4.75, 2) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=none] (168) at (5.25, 7.25) {};
		\node [style=none] (169) at (5, 8) {};
		\node [style=none] (171) at (-4.5, 7.25) {};
		\node [style=none] (172) at (-4.5, 8) {};
		\node [style=black] (173) at (-6, -0.5) {};
		\node [style=none] (174) at (-7.75, -0.5) {};
		\node [style=none] (186) at (0, 5) {};
		\node [style=none] (187) at (0, 5.5) {};
		\node [style=none] (188) at (0.25, 5.75) {};
		\node [style=none] (189) at (0, 5) {};
		\node [style=none] (190) at (1.5, 5) {};
		\node [style=none] (191) at (0.25, 4.75) {};
		\node [style=none] (192) at (1.5, 5.5) {};
		\node [style=none] (193) at (1.25, 4.75) {};
		\node [style=none] (194) at (1.25, 5.75) {};
		\node [style=none] (198) at (0.75, 5.25) {$c_{12}$};
		\node [style=none] (199) at (0, 5.5) {};
		\node [style=black] (201) at (0.25, 0.75) {};
		\node [style=black] (202) at (-2, 4.75) {};
		\node [style=black] (204) at (-2.25, 2.5) {};
		\node [style=none] (206) at (4.75, -1) {};
		\node [style=none] (207) at (4.75, -0.5) {};
		\node [style=none] (208) at (5, -0.25) {};
		\node [style=none] (209) at (4.75, -1) {};
		\node [style=none] (210) at (6.25, -1) {};
		\node [style=none] (211) at (5, -1.25) {};
		\node [style=none] (212) at (6.25, -0.5) {};
		\node [style=none] (213) at (6, -1.25) {};
		\node [style=none] (214) at (6, -0.25) {};
		\node [style=none] (215) at (6.25, -0.75) {};
		\node [style=none] (216) at (5.5, -0.75) {$c_2$};
		\node [style=none] (217) at (4.75, -0.5) {};
		\node [style=black] (219) at (2.75, 5.75) {};
		\node [style=black] (220) at (2.75, 3.25) {};
		\node [style=none] (221) at (0, 3.5) {};
		\node [style=none] (222) at (0, 4) {};
		\node [style=none] (223) at (0.25, 4.25) {};
		\node [style=none] (224) at (0, 3.5) {};
		\node [style=none] (225) at (1.5, 3.5) {};
		\node [style=none] (226) at (0.25, 3.25) {};
		\node [style=none] (227) at (1.5, 4) {};
		\node [style=none] (228) at (1.25, 3.25) {};
		\node [style=none] (229) at (1.25, 4.25) {};
		\node [style=none] (231) at (0, 4) {};
		\node [style=none] (232) at (0, 2.25) {};
		\node [style=none] (233) at (0, 2.75) {};
		\node [style=none] (234) at (0.25, 3) {};
		\node [style=none] (235) at (0, 2.25) {};
		\node [style=none] (236) at (1.5, 2.25) {};
		\node [style=none] (237) at (0.25, 2) {};
		\node [style=none] (238) at (1.5, 2.75) {};
		\node [style=none] (239) at (1.25, 2) {};
		\node [style=none] (240) at (1.25, 3) {};
		\node [style=none] (242) at (0, 2.75) {};
		\node [style=none] (243) at (0.75, 3.75) {$c_{11}$};
		\node [style=none] (244) at (0.75, 2.5) {$c_{12}$};
		\node [style=none] (245) at (1.5, 2.5) {};
		\node [style=none] (246) at (1.5, 5.25) {};
		\node [style=none] (247) at (1.5, 3.75) {};
		\node [style=none] (248) at (1.5, 6.5) {};
		\node [style=none] (249) at (0, 2.5) {};
		\node [style=none] (250) at (0, 3.75) {};
		\node [style=none] (251) at (0, 5.25) {};
		\node [style=none] (252) at (0, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw [in=-105, out=0] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=180, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-75, looseness=0.50] (161) to (166.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=180, out=60] (173) to (105);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (190.center) to (193.center);
		\draw [semithick, in=-90, out=180] (191.center) to (189.center);
		\draw [semithick, in=180, out=90] (187.center) to (188.center);
		\draw [semithick, in=90, out=0] (194.center) to (192.center);
		\draw [semithick] (188.center) to (194.center);
		\draw [semithick] (192.center) to (190.center);
		\draw [semithick] (193.center) to (191.center);
		\draw [semithick] (189.center) to (187.center);
		\draw [in=-165, out=45] (161) to (202);
		\draw [in=180, out=45] (163) to (204);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=-165, out=-60, looseness=0.75] (204) to (201);
		\draw [in=105, out=-15] (219) to (154);
		\draw [in=120, out=-15, looseness=0.75] (220) to (157);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [semithick, in=0, out=-90] (236.center) to (239.center);
		\draw [semithick, in=-90, out=180] (237.center) to (235.center);
		\draw [semithick, in=180, out=90] (233.center) to (234.center);
		\draw [semithick, in=90, out=0] (240.center) to (238.center);
		\draw [semithick] (234.center) to (240.center);
		\draw [semithick] (238.center) to (236.center);
		\draw [semithick] (239.center) to (237.center);
		\draw [semithick] (235.center) to (233.center);
		\draw [in=105, out=0] (248.center) to (219);
		\draw [in=0, out=-120] (219) to (246.center);
		\draw [in=120, out=0, looseness=0.75] (247.center) to (220);
		\draw [in=0, out=-120] (220) to (245.center);
		\draw [in=-180, out=60, looseness=0.75] (204) to (250.center);
		\draw [in=-165, out=60, looseness=0.75] (202) to (252.center);
		\draw [in=105, out=-75] (202) to (201);
		\draw [in=-165, out=75, looseness=0.75] (105) to (251.center);
		\draw [in=180, out=45, looseness=0.75] (79) to (209.center);
		\draw [in=165, out=-45] (79) to (106.center);
		\draw [in=-165, out=-30, looseness=0.75] (105) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.75, -1.5) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-1.5, -3.25) {};
		\node [style=none] (82) at (-1.5, -4) {};
		\node [style=none] (85) at (9, -1.25) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (89) at (1, -3.25) {};
		\node [style=none] (104) at (0, 6.25) {};
		\node [style=black] (105) at (0.25, 2.5) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (107) at (0, 6.75) {};
		\node [style=none] (108) at (0.25, 7) {};
		\node [style=none] (109) at (0, 6.25) {};
		\node [style=none] (110) at (1.5, 6.25) {};
		\node [style=none] (111) at (0.25, 6) {};
		\node [style=none] (112) at (1.5, 6.75) {};
		\node [style=none] (113) at (1.25, 6) {};
		\node [style=none] (114) at (1.25, 7) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (122) at (1, -1.25) {};
		\node [style=none] (125) at (1.25, 3.25) {};
		\node [style=none] (126) at (1.25, 2.75) {};
		\node [style=none] (132) at (5.5, 2.75) {\scriptsize $l_1$};
		\node [style=black] (137) at (7.75, -1.75) {};
		\node [style=none] (138) at (10, -1.75) {};
		\node [style=none] (142) at (0.75, 6.5) {$c_{11}$};
		\node [style=none] (150) at (0, 6.75) {};
		\node [style=none] (153) at (5.5, 4.5) {\scriptsize $l_1$};
		\node [style=black] (154) at (4.5, 3.75) {};
		\node [style=none] (155) at (5, 3.75) {};
		\node [style=black] (157) at (4.75, 2) {};
		\node [style=none] (158) at (5, 2) {};
		\node [style=none] (159) at (-5.25, 2.5) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 4) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4, 3.5) {};
		\node [style=none] (162) at (-4.75, 3.5) {};
		\node [style=black] (163) at (-4.25, 2) {};
		\node [style=none] (164) at (-4.75, 2) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=none] (168) at (5.25, 7.25) {};
		\node [style=none] (169) at (5, 8) {};
		\node [style=none] (171) at (-4.5, 7.25) {};
		\node [style=none] (172) at (-4.5, 8) {};
		\node [style=black] (173) at (-7, -0.5) {};
		\node [style=none] (174) at (-8.5, -0.5) {};
		\node [style=black] (201) at (0.25, 1) {};
		\node [style=black] (202) at (-2, 4.75) {};
		\node [style=black] (204) at (-2, 3) {};
		\node [style=none] (206) at (4.75, -1) {};
		\node [style=none] (207) at (4.75, -0.5) {};
		\node [style=none] (208) at (5, -0.25) {};
		\node [style=none] (209) at (4.75, -1) {};
		\node [style=none] (210) at (6.25, -1) {};
		\node [style=none] (211) at (5, -1.25) {};
		\node [style=none] (212) at (6.25, -0.5) {};
		\node [style=none] (213) at (6, -1.25) {};
		\node [style=none] (214) at (6, -0.25) {};
		\node [style=none] (215) at (6.25, -0.75) {};
		\node [style=none] (216) at (5.5, -0.75) {$c_2$};
		\node [style=none] (217) at (4.75, -0.5) {};
		\node [style=black] (219) at (3, 5) {};
		\node [style=black] (220) at (3, 3.75) {};
		\node [style=none] (221) at (0, 4.75) {};
		\node [style=none] (222) at (0, 5.25) {};
		\node [style=none] (223) at (0.25, 5.5) {};
		\node [style=none] (224) at (0, 4.75) {};
		\node [style=none] (225) at (1.5, 4.75) {};
		\node [style=none] (226) at (0.25, 4.5) {};
		\node [style=none] (227) at (1.5, 5.25) {};
		\node [style=none] (228) at (1.25, 4.5) {};
		\node [style=none] (229) at (1.25, 5.5) {};
		\node [style=none] (231) at (0, 5.25) {};
		\node [style=none] (243) at (0.75, 5) {$c_{11}$};
		\node [style=none] (246) at (1.5, 5) {};
		\node [style=none] (248) at (1.5, 6.5) {};
		\node [style=none] (250) at (0, 5) {};
		\node [style=none] (252) at (0, 6.5) {};
		\node [style=none] (253) at (-5.75, 0.25) {};
		\node [style=none] (254) at (-5.75, 0.75) {};
		\node [style=none] (255) at (-5.5, 1) {};
		\node [style=none] (256) at (-5.75, 0.25) {};
		\node [style=none] (257) at (-4.25, 0.25) {};
		\node [style=none] (258) at (-5.5, 0) {};
		\node [style=none] (259) at (-4.25, 0.75) {};
		\node [style=none] (260) at (-4.5, 0) {};
		\node [style=none] (261) at (-4.5, 1) {};
		\node [style=none] (262) at (-5.75, 0.75) {};
		\node [style=none] (263) at (-5, 0.5) {$c_{12}$};
		\node [style=none] (264) at (-4.25, 0.5) {};
		\node [style=none] (265) at (-5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw [in=-105, out=0] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=180, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-75, looseness=0.50] (161) to (166.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [in=-165, out=45] (161) to (202);
		\draw [in=180, out=45] (163) to (204);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [in=-165, out=-75] (204) to (201);
		\draw [in=120, out=-15] (219) to (154);
		\draw [in=120, out=-30] (220) to (157);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=105, out=-15] (248.center) to (219);
		\draw [in=-165, out=60, looseness=0.75] (204) to (250.center);
		\draw [in=-165, out=60, looseness=0.75] (202) to (252.center);
		\draw [in=105, out=-75] (202) to (201);
		\draw [in=180, out=45, looseness=0.75] (79) to (209.center);
		\draw [in=180, out=-45] (79) to (106.center);
		\draw [semithick, in=0, out=-90] (257.center) to (260.center);
		\draw [semithick, in=-90, out=180] (258.center) to (256.center);
		\draw [semithick, in=180, out=90] (254.center) to (255.center);
		\draw [semithick, in=90, out=0] (261.center) to (259.center);
		\draw [semithick] (255.center) to (261.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (260.center) to (258.center);
		\draw [semithick] (256.center) to (254.center);
		\draw [bend right] (105) to (220);
		\draw [bend left] (173) to (265.center);
		\draw [in=210, out=0] (264.center) to (105);
		\draw [in=-135, out=75, looseness=0.75] (105) to (219);
		\draw [in=135, out=-15, looseness=0.75] (246.center) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-4.75, -1.25) {};
		\node [style=none] (80) at (-1, -4.25) {};
		\node [style=none] (81) at (-1.5, -3.25) {};
		\node [style=none] (82) at (-1.5, -4) {};
		\node [style=none] (85) at (9, -1) {\scriptsize $n+l_2$};
		\node [style=none] (86) at (1, -4) {};
		\node [style=none] (89) at (1, -3.25) {};
		\node [style=none] (104) at (-0.5, 6) {};
		\node [style=black] (105) at (0.25, 2.5) {};
		\node [style=none] (106) at (-1, -3) {};
		\node [style=none] (107) at (-0.5, 6.5) {};
		\node [style=none] (108) at (-0.25, 6.75) {};
		\node [style=none] (109) at (-0.5, 6) {};
		\node [style=none] (110) at (1, 6) {};
		\node [style=none] (111) at (-0.25, 5.75) {};
		\node [style=none] (112) at (1, 6.5) {};
		\node [style=none] (113) at (0.75, 5.75) {};
		\node [style=none] (114) at (0.75, 6.75) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (122) at (1, -1.25) {};
		\node [style=none] (125) at (1.75, 3.25) {};
		\node [style=none] (126) at (1.75, 2.25) {};
		\node [style=none] (132) at (5.75, 3.5) {\scriptsize $l_1$};
		\node [style=black] (137) at (7.75, -1.5) {};
		\node [style=none] (138) at (10, -1.5) {};
		\node [style=none] (142) at (0.25, 6.25) {$c_{11}$};
		\node [style=none] (150) at (-0.5, 6.5) {};
		\node [style=none] (153) at (5.75, 5.25) {\scriptsize $l_1$};
		\node [style=black] (154) at (4.75, 4.5) {};
		\node [style=none] (155) at (5.25, 4.5) {};
		\node [style=black] (157) at (5, 2.75) {};
		\node [style=none] (158) at (5.25, 2.75) {};
		\node [style=none] (159) at (-5.25, 3.5) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.25, 5) {\scriptsize $l_1$};
		\node [style=black] (161) at (-3.75, 4.5) {};
		\node [style=none] (162) at (-4.75, 4.5) {};
		\node [style=black] (163) at (-4, 3) {};
		\node [style=none] (164) at (-4.75, 3) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=none] (168) at (5.25, 7.25) {};
		\node [style=none] (169) at (5, 8) {};
		\node [style=none] (171) at (-4.5, 7.25) {};
		\node [style=none] (172) at (-4.5, 8) {};
		\node [style=black] (173) at (-7, -0.25) {};
		\node [style=none] (174) at (-8.5, -0.25) {};
		\node [style=black] (201) at (0.25, 1) {};
		\node [style=none] (206) at (4.75, -0.75) {};
		\node [style=none] (207) at (4.75, -0.25) {};
		\node [style=none] (208) at (5, 0) {};
		\node [style=none] (209) at (4.75, -0.75) {};
		\node [style=none] (210) at (6.25, -0.75) {};
		\node [style=none] (211) at (5, -1) {};
		\node [style=none] (212) at (6.25, -0.25) {};
		\node [style=none] (213) at (6, -1) {};
		\node [style=none] (214) at (6, 0) {};
		\node [style=none] (215) at (6.25, -0.5) {};
		\node [style=none] (216) at (5.5, -0.5) {$c_2$};
		\node [style=none] (217) at (4.75, -0.25) {};
		\node [style=none] (221) at (-0.5, 4.5) {};
		\node [style=none] (222) at (-0.5, 5) {};
		\node [style=none] (223) at (-0.25, 5.25) {};
		\node [style=none] (224) at (-0.5, 4.5) {};
		\node [style=none] (225) at (1, 4.5) {};
		\node [style=none] (226) at (-0.25, 4.25) {};
		\node [style=none] (227) at (1, 5) {};
		\node [style=none] (228) at (0.75, 4.25) {};
		\node [style=none] (229) at (0.75, 5.25) {};
		\node [style=none] (231) at (-0.5, 5) {};
		\node [style=none] (243) at (0.25, 4.75) {$c_{11}$};
		\node [style=none] (246) at (1, 4.75) {};
		\node [style=none] (248) at (1, 6.25) {};
		\node [style=none] (250) at (-0.5, 4.75) {};
		\node [style=none] (252) at (-0.5, 6.25) {};
		\node [style=none] (253) at (-5.75, 0.5) {};
		\node [style=none] (254) at (-5.75, 1) {};
		\node [style=none] (255) at (-5.5, 1.25) {};
		\node [style=none] (256) at (-5.75, 0.5) {};
		\node [style=none] (257) at (-4.25, 0.5) {};
		\node [style=none] (258) at (-5.5, 0.25) {};
		\node [style=none] (259) at (-4.25, 1) {};
		\node [style=none] (260) at (-4.5, 0.25) {};
		\node [style=none] (261) at (-4.5, 1.25) {};
		\node [style=none] (262) at (-5.75, 1) {};
		\node [style=none] (263) at (-5, 0.75) {$c_{12}$};
		\node [style=none] (264) at (-4.25, 0.75) {};
		\node [style=none] (265) at (-5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=0.75] (79) to (80.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw [densely dotted] (126.center) to (125.center);
		\draw (137) to (138.center);
		\draw [in=-105, out=0, looseness=0.75] (86.center) to (137);
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [bend right=90, looseness=1.75] (158.center) to (168.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (168.center) to (171.center);
		\draw [bend right=270, looseness=2.25] (164.center) to (171.center);
		\draw [bend right=270, looseness=2.50] (162.center) to (172.center);
		\draw [in=-180, out=-60] (173) to (79);
		\draw (174.center) to (173);
		\draw [semithick, in=0, out=-90] (210.center) to (213.center);
		\draw [semithick, in=-90, out=180] (211.center) to (209.center);
		\draw [semithick, in=180, out=90] (207.center) to (208.center);
		\draw [semithick, in=90, out=0] (214.center) to (212.center);
		\draw [semithick] (208.center) to (214.center);
		\draw [semithick] (212.center) to (210.center);
		\draw [semithick] (213.center) to (211.center);
		\draw [semithick] (209.center) to (207.center);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (137);
		\draw [in=180, out=-30] (201) to (217.center);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=180, out=45, looseness=0.75] (79) to (209.center);
		\draw [in=180, out=-45] (79) to (106.center);
		\draw [semithick, in=0, out=-90] (257.center) to (260.center);
		\draw [semithick, in=-90, out=180] (258.center) to (256.center);
		\draw [semithick, in=180, out=90] (254.center) to (255.center);
		\draw [semithick, in=90, out=0] (261.center) to (259.center);
		\draw [semithick] (255.center) to (261.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (260.center) to (258.center);
		\draw [semithick] (256.center) to (254.center);
		\draw [bend left] (173) to (265.center);
		\draw [in=210, out=0] (264.center) to (105);
		\draw [in=180, out=60, looseness=0.75] (163) to (250.center);
		\draw [in=-180, out=60, looseness=0.75] (161) to (252.center);
		\draw [in=135, out=0] (248.center) to (154);
		\draw [in=135, out=0] (246.center) to (157);
		\draw [in=120, out=-30] (161) to (201);
		\draw [in=150, out=-75, looseness=0.75] (161) to (166.center);
		\draw [in=-180, out=-45] (163) to (201);
		\draw [in=165, out=-75, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=45] (105) to (154);
		\draw [in=30, out=-105, looseness=0.75] (154) to (122.center);
		\draw [in=-150, out=-30] (105) to (157);
		\draw [in=-105, out=30, looseness=0.75] (119.center) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism-absorbed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-0.5, -2.25) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d'$};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-4, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (84) at (-4, 0.25) {};
		\node [style=none] (85) at (4, 0.5) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (4.25, 0) {};
		\node [style=none] (88) at (-1, 1.5) {};
		\node [style=none] (89) at (1, 1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (2, 3) {};
		\node [style=none] (92) at (-1.75, 3) {};
		\node [style=none] (93) at (-1.75, 1.5) {};
		\node [style=none] (94) at (-1, 0.25) {};
		\node [style=none] (95) at (3.25, 3.25) {\scriptsize $l'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (86.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw [bend right=90, looseness=2.25] (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [bend right=90, looseness=2.25] (92.center) to (93.center);
		\draw (93.center) to (88.center);
		\draw (84.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-elim-nondeterminism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-0.5, -2.25) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-4, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (76) at (-1, 1) {};
		\node [style=none] (77) at (-1, -0.5) {};
		\node [style=none] (78) at (-1.5, 1) {};
		\node [style=black] (79) at (-2.75, 0.25) {};
		\node [style=none] (80) at (-1.5, -0.5) {};
		\node [style=none] (81) at (-1.5, 0.75) {};
		\node [style=none] (82) at (-1.5, -0.25) {};
		\node [style=none] (84) at (-4, 0.25) {};
		\node [style=none] (85) at (4, 0.5) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (4.25, 0) {};
		\node [style=none] (88) at (-1, 1.5) {};
		\node [style=none] (89) at (1, 1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (2, 3) {};
		\node [style=none] (92) at (-1.75, 3) {};
		\node [style=none] (93) at (-1.75, 1.5) {};
		\node [style=none] (94) at (3.25, 3.25) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=60] (79) to (78.center);
		\draw (78.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (84.center) to (79);
		\draw [in=180, out=0, looseness=1.25] (86.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw [bend right=90, looseness=2.25] (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [bend right=90, looseness=2.25] (92.center) to (93.center);
		\draw (93.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0, -0.75) {};
		\node [style=none] (44) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw [bend right=90, looseness=2.00] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-atom-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=reg] (2) at (-0.75, 0) {$a$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw [->] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-atom-copy-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=reg] (8) at (-0.25, 0.75) {$a$};
		\node [style=reg] (9) at (-0.25, -0.75) {$a$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw [->] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-atom-copy.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-1, 0) {$a$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [->, in=180, out=60] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-atom-merge-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=black] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=reg] (8) at (-2, 0.75) {$a$};
		\node [style=reg] (9) at (-2, -0.75) {$a$};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw [->] (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-atom-merge.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (1, 0) {$a$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=black] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [->] (9.center) to (6.center);
		\draw [->] (8.center) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.25, 0.5) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.75, -0.5) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (37) to (38.center);
		\draw [->] (36.center) to (39.center);
		\draw [in=180, out=75] (37) to (36.center);
		\draw [->] (38.center) to (42.center);
		\draw (43.center) to (37);
		\draw [->] (44.center) to (43.center);
		\draw (39.center) to (45.center);
		\draw (42.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [->] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lr-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=white-dot] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [->] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-accept.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw [->] (6.center) to (9.center);
		\draw [->] (4.center) to (8.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-delete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=black] (36) at (-0.25, 0.75) {};
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=black] (40) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (35.center) to (34.center);
		\draw (34.center) to (36);
		\draw [->] (39.center) to (38.center);
		\draw (38.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=black] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=black] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->, in=-180, out=0] (30.center) to (29.center);
		\draw [->, in=180, out=0] (31.center) to (28.center);
		\draw (15.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-init.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [>-] (9.center) to (6.center);
		\draw [>-] (8.center) to (4.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw (10.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-0.75, 1.75) {};
		\node [style=black] (79) at (-2.75, -2.75) {};
		\node [style=none] (80) at (-1, -3.5) {};
		\node [style=none] (81) at (-1.5, -2.25) {};
		\node [style=none] (82) at (-1.5, -3.25) {};
		\node [style=none] (104) at (-0.75, 4.5) {};
		\node [style=black] (105) at (-4.25, 0.25) {};
		\node [style=none] (106) at (-1, -2) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (122) at (1, -0.5) {};
		\node [style=none] (125) at (-2.5, 1.5) {};
		\node [style=none] (126) at (-2.75, 2.75) {};
		\node [style=none] (150) at (-0.75, 6) {};
		\node [style=none] (151) at (-0.75, 3.25) {};
		\node [style=black] (154) at (4.25, 3.25) {};
		\node [style=black] (157) at (4.25, 1.5) {};
		\node [style=black] (161) at (-4.25, 4) {};
		\node [style=black] (163) at (-4.25, 2.75) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -0.25) {};
		\node [style=none] (167) at (-0.75, 5.75) {};
		\node [style=none] (168) at (-0.75, 6.25) {};
		\node [style=none] (169) at (-0.5, 6.5) {};
		\node [style=none] (170) at (-0.75, 5.75) {};
		\node [style=none] (171) at (0.75, 5.75) {};
		\node [style=none] (172) at (-0.5, 5.5) {};
		\node [style=none] (173) at (0.75, 6.25) {};
		\node [style=none] (174) at (0.5, 5.5) {};
		\node [style=none] (175) at (0.5, 6.5) {};
		\node [style=none] (176) at (0, 6) {$c_{1}$};
		\node [style=none] (177) at (-0.75, 6.25) {};
		\node [style=none] (178) at (-0.75, 4.25) {};
		\node [style=none] (179) at (-0.75, 4.75) {};
		\node [style=none] (180) at (-0.5, 5) {};
		\node [style=none] (181) at (-0.75, 4.25) {};
		\node [style=none] (182) at (0.75, 4.25) {};
		\node [style=none] (183) at (-0.5, 4) {};
		\node [style=none] (184) at (0.75, 4.75) {};
		\node [style=none] (185) at (0.5, 4) {};
		\node [style=none] (186) at (0.5, 5) {};
		\node [style=none] (187) at (0, 4.5) {$c_{2}$};
		\node [style=none] (188) at (-0.75, 4.75) {};
		\node [style=black] (189) at (2, 5.25) {};
		\node [style=black] (190) at (2, 2.5) {};
		\node [style=none] (191) at (-0.75, 3) {};
		\node [style=none] (192) at (-0.75, 3.5) {};
		\node [style=none] (193) at (-0.5, 3.75) {};
		\node [style=none] (194) at (-0.75, 3) {};
		\node [style=none] (195) at (0.75, 3) {};
		\node [style=none] (196) at (-0.5, 2.75) {};
		\node [style=none] (197) at (0.75, 3.5) {};
		\node [style=none] (198) at (0.5, 2.75) {};
		\node [style=none] (199) at (0.5, 3.75) {};
		\node [style=none] (200) at (-0.75, 3.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (-0.75, 2) {};
		\node [style=none] (203) at (-0.5, 2.25) {};
		\node [style=none] (204) at (-0.75, 1.5) {};
		\node [style=none] (205) at (0.75, 1.5) {};
		\node [style=none] (206) at (-0.5, 1.25) {};
		\node [style=none] (207) at (0.75, 2) {};
		\node [style=none] (208) at (0.5, 1.25) {};
		\node [style=none] (209) at (0.5, 2.25) {};
		\node [style=none] (210) at (-0.75, 2) {};
		\node [style=none] (211) at (0, 3.25) {$c_{1}$};
		\node [style=none] (212) at (0, 1.75) {$c_{2}$};
		\node [style=none] (213) at (0.75, 1.75) {};
		\node [style=none] (214) at (0.75, 4.5) {};
		\node [style=none] (215) at (0.75, 3.25) {};
		\node [style=none] (216) at (0.75, 6) {};
		\node [style=black] (217) at (-5.75, -0.5) {};
		\node [style=none] (218) at (-7.5, -0.5) {};
		\node [style=none] (220) at (5, 2) {\scriptsize $l_1$};
		\node [style=none] (221) at (5, 3.75) {\scriptsize $l_1$};
		\node [style=none] (222) at (4.75, 3.25) {};
		\node [style=none] (223) at (4.75, 1.5) {};
		\node [style=none] (224) at (-5, 3.25) {\scriptsize $l_1$};
		\node [style=none] (225) at (-5, 4.5) {\scriptsize $l_1$};
		\node [style=none] (226) at (-5, 4) {};
		\node [style=none] (227) at (-5, 2.75) {};
		\node [style=none] (228) at (4.75, 7) {};
		\node [style=none] (229) at (4.75, 7.5) {};
		\node [style=none] (230) at (-5, 7) {};
		\node [style=none] (231) at (-5, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=-105, out=0, looseness=0.75] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw [in=-180, out=60, looseness=0.75] (161) to (150.center);
		\draw [in=165, out=30, looseness=0.75] (163) to (151.center);
		\draw [in=180, out=-60, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-60, looseness=0.50] (161) to (166.center);
		\draw [semithick, in=0, out=-90] (171.center) to (174.center);
		\draw [semithick, in=-90, out=180] (172.center) to (170.center);
		\draw [semithick, in=180, out=90] (168.center) to (169.center);
		\draw [semithick, in=90, out=0] (175.center) to (173.center);
		\draw [semithick] (169.center) to (175.center);
		\draw [semithick] (173.center) to (171.center);
		\draw [semithick] (174.center) to (172.center);
		\draw [semithick] (170.center) to (168.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (216.center) to (189);
		\draw [in=0, out=-120] (189) to (214.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-120] (190) to (213.center);
		\draw [in=105, out=-15, looseness=0.75] (189) to (154);
		\draw [in=120, out=0] (190) to (157);
		\draw (218.center) to (217);
		\draw [in=180, out=60] (217) to (105);
		\draw [in=180, out=-75] (217) to (79);
		\draw [in=180, out=60] (79) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [in=-180, out=-30, looseness=1.25] (105) to (78.center);
		\draw [bend right=90, looseness=2.00] (223.center) to (228.center);
		\draw [bend right=90, looseness=2.25] (222.center) to (229.center);
		\draw (229.center) to (231.center);
		\draw (228.center) to (230.center);
		\draw [bend left=90, looseness=2.00] (227.center) to (230.center);
		\draw [bend left=90, looseness=2.25] (226.center) to (231.center);
		\draw (154) to (222.center);
		\draw (157) to (223.center);
		\draw (226.center) to (161);
		\draw (227.center) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1, -2.25) {};
		\node [style=black] (105) at (0, 2.25) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (122) at (1, -0.5) {};
		\node [style=none] (132) at (5, 2) {\scriptsize $l_1$};
		\node [style=none] (150) at (-1.5, 6) {};
		\node [style=none] (151) at (-2, 4.25) {};
		\node [style=none] (153) at (5, 3.75) {\scriptsize $l_1$};
		\node [style=black] (154) at (4.25, 3.25) {};
		\node [style=none] (155) at (4.75, 3.25) {};
		\node [style=black] (157) at (4.25, 1.5) {};
		\node [style=none] (158) at (4.75, 1.5) {};
		\node [style=none] (159) at (-5, 3.25) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5, 4.5) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4.25, 4) {};
		\node [style=none] (162) at (-5, 4) {};
		\node [style=black] (163) at (-4.25, 2.75) {};
		\node [style=none] (164) at (-5, 2.75) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -0.25) {};
		\node [style=none] (167) at (-1.5, 5.75) {};
		\node [style=none] (168) at (-1.5, 6.25) {};
		\node [style=none] (169) at (-1.25, 6.5) {};
		\node [style=none] (170) at (-1.5, 5.75) {};
		\node [style=none] (171) at (0, 5.75) {};
		\node [style=none] (172) at (-1.25, 5.5) {};
		\node [style=none] (173) at (0, 6.25) {};
		\node [style=none] (174) at (-0.25, 5.5) {};
		\node [style=none] (175) at (-0.25, 6.5) {};
		\node [style=none] (176) at (-0.75, 6) {$c_{1}$};
		\node [style=none] (177) at (-1.5, 6.25) {};
		\node [style=black] (189) at (2.5, 4.75) {};
		\node [style=black] (190) at (2.5, 2.5) {};
		\node [style=none] (191) at (-2, 4) {};
		\node [style=none] (192) at (-2, 4.5) {};
		\node [style=none] (193) at (-1.75, 4.75) {};
		\node [style=none] (194) at (-2, 4) {};
		\node [style=none] (195) at (-0.5, 4) {};
		\node [style=none] (196) at (-1.75, 3.75) {};
		\node [style=none] (197) at (-0.5, 4.5) {};
		\node [style=none] (198) at (-0.75, 3.75) {};
		\node [style=none] (199) at (-0.75, 4.75) {};
		\node [style=none] (200) at (-2, 4.5) {};
		\node [style=none] (211) at (-1.25, 4.25) {$c_{1}$};
		\node [style=none] (215) at (-0.5, 4.25) {};
		\node [style=none] (216) at (0, 6) {};
		\node [style=black] (217) at (-5.75, 0.25) {};
		\node [style=none] (218) at (-7.5, 0.25) {};
		\node [style=none] (220) at (-2.5, 2.25) {};
		\node [style=none] (221) at (-2.5, 2) {};
		\node [style=none] (222) at (-2.5, 2.5) {};
		\node [style=none] (223) at (-2.25, 2.75) {};
		\node [style=none] (224) at (-2.5, 2) {};
		\node [style=none] (225) at (-1, 2) {};
		\node [style=none] (226) at (-2.25, 1.75) {};
		\node [style=none] (227) at (-1, 2.5) {};
		\node [style=none] (228) at (-1.25, 1.75) {};
		\node [style=none] (229) at (-1.25, 2.75) {};
		\node [style=none] (230) at (-2.5, 2.5) {};
		\node [style=none] (231) at (-1.75, 2.25) {$c_{2}$};
		\node [style=none] (232) at (-1, 2.25) {};
		\node [style=none] (233) at (4.75, 7) {};
		\node [style=none] (234) at (4.75, 7.5) {};
		\node [style=none] (235) at (-5, 7) {};
		\node [style=none] (236) at (-5, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw [in=-105, out=0, looseness=0.75] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=-180, out=75, looseness=0.75] (161) to (150.center);
		\draw [in=-180, out=60, looseness=0.75] (163) to (151.center);
		\draw [in=180, out=-60, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-60, looseness=0.50] (161) to (166.center);
		\draw [semithick, in=0, out=-90] (171.center) to (174.center);
		\draw [semithick, in=-90, out=180] (172.center) to (170.center);
		\draw [semithick, in=180, out=90] (168.center) to (169.center);
		\draw [semithick, in=90, out=0] (175.center) to (173.center);
		\draw [semithick] (169.center) to (175.center);
		\draw [semithick] (173.center) to (171.center);
		\draw [semithick] (174.center) to (172.center);
		\draw [semithick] (170.center) to (168.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [in=120, out=0] (216.center) to (189);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=105, out=0, looseness=0.75] (189) to (154);
		\draw [in=120, out=0] (190) to (157);
		\draw (218.center) to (217);
		\draw [in=180, out=-75] (217) to (79.center);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=-120, out=60] (105) to (189);
		\draw [bend right=45, looseness=1.25] (105) to (190);
		\draw [in=-180, out=75, looseness=0.75] (217) to (220.center);
		\draw (232.center) to (105);
		\draw [bend right=90, looseness=2.00] (158.center) to (233.center);
		\draw [bend right=90, looseness=2.25] (155.center) to (234.center);
		\draw (234.center) to (236.center);
		\draw (233.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (164.center) to (235.center);
		\draw [bend left=90, looseness=2.25] (162.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1, -2.25) {};
		\node [style=black] (105) at (0, 2.25) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (122) at (1, -0.25) {};
		\node [style=none] (132) at (5.25, 3.25) {\scriptsize $l_1$};
		\node [style=none] (150) at (-1.5, 6) {};
		\node [style=none] (151) at (-2, 4.25) {};
		\node [style=none] (153) at (5.25, 5.25) {\scriptsize $l_1$};
		\node [style=black] (154) at (3.25, 2.25) {};
		\node [style=black] (155) at (4.75, 4.5) {};
		\node [style=black] (157) at (3.25, 0.5) {};
		\node [style=black] (158) at (4.75, 2.5) {};
		\node [style=none] (159) at (-5, 3.25) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5, 4.5) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4.25, 4) {};
		\node [style=none] (162) at (-5, 4) {};
		\node [style=black] (163) at (-4.25, 2.75) {};
		\node [style=none] (164) at (-5, 2.75) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -0.25) {};
		\node [style=none] (167) at (-1.5, 5.75) {};
		\node [style=none] (168) at (-1.5, 6.25) {};
		\node [style=none] (169) at (-1.25, 6.5) {};
		\node [style=none] (170) at (-1.5, 5.75) {};
		\node [style=none] (171) at (0, 5.75) {};
		\node [style=none] (172) at (-1.25, 5.5) {};
		\node [style=none] (173) at (0, 6.25) {};
		\node [style=none] (174) at (-0.25, 5.5) {};
		\node [style=none] (175) at (-0.25, 6.5) {};
		\node [style=none] (176) at (-0.75, 6) {$c_{1}$};
		\node [style=none] (177) at (-1.5, 6.25) {};
		\node [style=none] (191) at (-2, 4) {};
		\node [style=none] (192) at (-2, 4.5) {};
		\node [style=none] (193) at (-1.75, 4.75) {};
		\node [style=none] (194) at (-2, 4) {};
		\node [style=none] (195) at (-0.5, 4) {};
		\node [style=none] (196) at (-1.75, 3.75) {};
		\node [style=none] (197) at (-0.5, 4.5) {};
		\node [style=none] (198) at (-0.75, 3.75) {};
		\node [style=none] (199) at (-0.75, 4.75) {};
		\node [style=none] (200) at (-2, 4.5) {};
		\node [style=none] (211) at (-1.25, 4.25) {$c_{1}$};
		\node [style=none] (215) at (-0.5, 4.25) {};
		\node [style=none] (216) at (0, 6) {};
		\node [style=black] (217) at (-5.75, 0.25) {};
		\node [style=none] (218) at (-7.5, 0.25) {};
		\node [style=none] (220) at (-2.5, 2.25) {};
		\node [style=none] (221) at (-2.5, 2) {};
		\node [style=none] (222) at (-2.5, 2.5) {};
		\node [style=none] (223) at (-2.25, 2.75) {};
		\node [style=none] (224) at (-2.5, 2) {};
		\node [style=none] (225) at (-1, 2) {};
		\node [style=none] (226) at (-2.25, 1.75) {};
		\node [style=none] (227) at (-1, 2.5) {};
		\node [style=none] (228) at (-1.25, 1.75) {};
		\node [style=none] (229) at (-1.25, 2.75) {};
		\node [style=none] (230) at (-2.5, 2.5) {};
		\node [style=none] (231) at (-1.75, 2.25) {$c_{2}$};
		\node [style=none] (232) at (-1, 2.25) {};
		\node [style=none] (233) at (4.75, 7) {};
		\node [style=none] (234) at (4.75, 7.5) {};
		\node [style=none] (235) at (-5, 7) {};
		\node [style=none] (236) at (-5, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=45] (154) to (155);
		\draw [in=-105, out=30] (157) to (158);
		\draw [in=-105, out=0, looseness=0.75] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=-180, out=75, looseness=0.75] (161) to (150.center);
		\draw [in=-180, out=60, looseness=0.75] (163) to (151.center);
		\draw [in=180, out=-60, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-60, looseness=0.50] (161) to (166.center);
		\draw [semithick, in=0, out=-90] (171.center) to (174.center);
		\draw [semithick, in=-90, out=180] (172.center) to (170.center);
		\draw [semithick, in=180, out=90] (168.center) to (169.center);
		\draw [semithick, in=90, out=0] (175.center) to (173.center);
		\draw [semithick] (169.center) to (175.center);
		\draw [semithick] (173.center) to (171.center);
		\draw [semithick] (174.center) to (172.center);
		\draw [semithick] (170.center) to (168.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw (218.center) to (217);
		\draw [in=180, out=-75] (217) to (79.center);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=-180, out=75, looseness=0.75] (217) to (220.center);
		\draw (232.center) to (105);
		\draw [bend right=90, looseness=2.00] (158) to (233.center);
		\draw [bend right=90, looseness=2.25] (155) to (234.center);
		\draw (234.center) to (236.center);
		\draw (233.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (164.center) to (235.center);
		\draw [bend left=90, looseness=2.25] (162.center) to (236.center);
		\draw [in=135, out=-45] (105) to (157);
		\draw [in=135, out=0] (216.center) to (155);
		\draw [in=120, out=0, looseness=0.75] (215.center) to (158);
		\draw [bend left=45] (105) to (154);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1, -2.25) {};
		\node [style=black] (105) at (0.75, 2.25) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (122) at (1, -0.25) {};
		\node [style=none] (132) at (7.5, 1.5) {\scriptsize $l_1$};
		\node [style=none] (153) at (7.25, 3.75) {\scriptsize $l_1$};
		\node [style=black] (154) at (3.25, 2.75) {};
		\node [style=black] (157) at (3.25, 0.5) {};
		\node [style=none] (159) at (-5.5, 2.5) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.5, 3.75) {\scriptsize $l_1$};
		\node [style=none] (161) at (-1, 0) {};
		\node [style=none] (162) at (-5.5, 3.25) {};
		\node [style=none] (163) at (-1, -1) {};
		\node [style=none] (164) at (-5.5, 2) {};
		\node [style=black] (217) at (-5.75, 0) {};
		\node [style=none] (218) at (-7.5, 0) {};
		\node [style=none] (220) at (-1.75, 2.25) {};
		\node [style=none] (221) at (-1.75, 2) {};
		\node [style=none] (222) at (-1.75, 2.5) {};
		\node [style=none] (223) at (-1.5, 2.75) {};
		\node [style=none] (224) at (-1.75, 2) {};
		\node [style=none] (225) at (-0.25, 2) {};
		\node [style=none] (226) at (-1.5, 1.75) {};
		\node [style=none] (227) at (-0.25, 2.5) {};
		\node [style=none] (228) at (-0.5, 1.75) {};
		\node [style=none] (229) at (-0.5, 2.75) {};
		\node [style=none] (230) at (-1.75, 2.5) {};
		\node [style=none] (231) at (-1, 2.25) {$c_{2}$};
		\node [style=none] (232) at (-0.25, 2.25) {};
		\node [style=none] (233) at (6.75, 4.5) {};
		\node [style=none] (234) at (6.75, 5) {};
		\node [style=none] (235) at (-5.5, 4.5) {};
		\node [style=none] (236) at (-5.5, 5) {};
		\node [style=none] (237) at (4.75, 3) {};
		\node [style=none] (238) at (4.75, 2.5) {};
		\node [style=none] (239) at (4.75, 3.5) {};
		\node [style=none] (240) at (5, 3.75) {};
		\node [style=none] (241) at (4.75, 2.5) {};
		\node [style=none] (242) at (6.25, 2.5) {};
		\node [style=none] (243) at (5, 2.25) {};
		\node [style=none] (244) at (6.25, 3.5) {};
		\node [style=none] (245) at (6, 2.25) {};
		\node [style=none] (246) at (6, 3.75) {};
		\node [style=none] (247) at (5.5, 3) {$c_{1}^*$};
		\node [style=none] (248) at (4.75, 3.5) {};
		\node [style=none] (249) at (6.25, 3) {};
		\node [style=none] (250) at (4.75, 0.75) {};
		\node [style=none] (251) at (4.75, 0.25) {};
		\node [style=none] (252) at (4.75, 1.25) {};
		\node [style=none] (253) at (5, 1.5) {};
		\node [style=none] (254) at (4.75, 0.25) {};
		\node [style=none] (255) at (6.25, 0.25) {};
		\node [style=none] (256) at (5, 0) {};
		\node [style=none] (257) at (6.25, 1.25) {};
		\node [style=none] (258) at (6, 0) {};
		\node [style=none] (259) at (6, 1.5) {};
		\node [style=none] (260) at (5.5, 0.75) {$c_{1}^*$};
		\node [style=none] (261) at (4.75, 1.25) {};
		\node [style=none] (262) at (6.25, 0.75) {};
		\node [style=none] (263) at (6.75, 3) {};
		\node [style=none] (264) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0, looseness=0.75] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw [in=0, out=180, looseness=0.75] (161.center) to (162.center);
		\draw [in=0, out=180, looseness=0.75] (163.center) to (164.center);
		\draw (218.center) to (217);
		\draw [in=180, out=-75] (217) to (79.center);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=-180, out=75, looseness=0.75] (217) to (220.center);
		\draw (232.center) to (105);
		\draw (234.center) to (236.center);
		\draw (233.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (164.center) to (235.center);
		\draw [bend left=90, looseness=2.25] (162.center) to (236.center);
		\draw [in=135, out=-60] (105) to (157);
		\draw [bend left=45] (105) to (154);
		\draw [semithick, in=0, out=-90] (242.center) to (245.center);
		\draw [semithick, in=-90, out=180] (243.center) to (241.center);
		\draw [semithick, in=180, out=90] (239.center) to (240.center);
		\draw [semithick, in=90, out=0] (246.center) to (244.center);
		\draw [semithick] (240.center) to (246.center);
		\draw [semithick] (244.center) to (242.center);
		\draw [semithick] (245.center) to (243.center);
		\draw [semithick] (241.center) to (239.center);
		\draw [semithick, in=0, out=-90] (255.center) to (258.center);
		\draw [semithick, in=-90, out=180] (256.center) to (254.center);
		\draw [semithick, in=180, out=90] (252.center) to (253.center);
		\draw [semithick, in=90, out=0] (259.center) to (257.center);
		\draw [semithick] (253.center) to (259.center);
		\draw [semithick] (257.center) to (255.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (254.center) to (252.center);
		\draw (249.center) to (263.center);
		\draw (262.center) to (264.center);
		\draw [bend right=90, looseness=2.00] (264.center) to (233.center);
		\draw [bend right=90, looseness=2.25] (263.center) to (234.center);
		\draw [in=-180, out=15] (154) to (237.center);
		\draw [in=-180, out=15] (157) to (250.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1, -2.5) {};
		\node [style=black] (105) at (4.25, 2.5) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (132) at (8, 1.5) {\scriptsize $l_1$};
		\node [style=none] (153) at (7.75, 3.75) {\scriptsize $l_1$};
		\node [style=black] (154) at (6.75, 3) {};
		\node [style=black] (157) at (6.75, 0.75) {};
		\node [style=none] (159) at (-5.5, 3) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.5, 4.25) {\scriptsize $l_1$};
		\node [style=none] (161) at (-1, 0) {};
		\node [style=none] (162) at (-5.5, 3.75) {};
		\node [style=none] (163) at (-1, -1) {};
		\node [style=none] (164) at (-5.5, 2.5) {};
		\node [style=black] (217) at (-5.75, 0) {};
		\node [style=none] (218) at (-7.5, 0) {};
		\node [style=none] (220) at (-2.25, 2.5) {};
		\node [style=none] (221) at (-2.25, 2.25) {};
		\node [style=none] (222) at (-2.25, 2.75) {};
		\node [style=none] (223) at (-2, 3) {};
		\node [style=none] (224) at (-2.25, 2.25) {};
		\node [style=none] (225) at (-0.75, 2.25) {};
		\node [style=none] (226) at (-2, 2) {};
		\node [style=none] (227) at (-0.75, 2.75) {};
		\node [style=none] (228) at (-1, 2) {};
		\node [style=none] (229) at (-1, 3) {};
		\node [style=none] (230) at (-2.25, 2.75) {};
		\node [style=none] (231) at (-1.5, 2.5) {$c_{2}$};
		\node [style=none] (232) at (-0.75, 2.5) {};
		\node [style=none] (233) at (7.25, 5) {};
		\node [style=none] (234) at (7.25, 5.5) {};
		\node [style=none] (235) at (-5.5, 5) {};
		\node [style=none] (236) at (-5.5, 5.5) {};
		\node [style=none] (263) at (7.25, 3) {};
		\node [style=none] (264) at (7.25, 0.75) {};
		\node [style=none] (265) at (2.5, 1.25) {};
		\node [style=none] (266) at (2.5, 0.75) {};
		\node [style=none] (267) at (2.5, 1.75) {};
		\node [style=none] (268) at (2.75, 2) {};
		\node [style=none] (269) at (2.5, 0.75) {};
		\node [style=none] (270) at (4, 0.75) {};
		\node [style=none] (271) at (2.75, 0.5) {};
		\node [style=none] (272) at (4, 1.75) {};
		\node [style=none] (273) at (3.75, 0.5) {};
		\node [style=none] (274) at (3.75, 2) {};
		\node [style=none] (275) at (3.25, 1.25) {$c_{1}^*$};
		\node [style=none] (276) at (2.5, 1.75) {};
		\node [style=none] (277) at (4, 1.25) {};
		\node [style=none] (278) at (2.5, -0.75) {};
		\node [style=none] (279) at (2.5, -1.25) {};
		\node [style=none] (280) at (2.5, -0.25) {};
		\node [style=none] (281) at (2.75, 0) {};
		\node [style=none] (282) at (2.5, -1.25) {};
		\node [style=none] (283) at (4, -1.25) {};
		\node [style=none] (284) at (2.75, -1.5) {};
		\node [style=none] (285) at (4, -0.25) {};
		\node [style=none] (286) at (3.75, -1.5) {};
		\node [style=none] (287) at (3.75, 0) {};
		\node [style=none] (288) at (3.25, -0.75) {$c_{1}^*$};
		\node [style=none] (289) at (2.5, -0.25) {};
		\node [style=none] (290) at (4, -0.75) {};
		\node [style=none] (291) at (0.25, 2.5) {};
		\node [style=none] (292) at (0.25, 2) {};
		\node [style=none] (293) at (0.25, 3) {};
		\node [style=none] (294) at (0.5, 3.25) {};
		\node [style=none] (295) at (0.25, 2) {};
		\node [style=none] (296) at (1.75, 2) {};
		\node [style=none] (297) at (0.5, 1.75) {};
		\node [style=none] (298) at (1.75, 3) {};
		\node [style=none] (299) at (1.5, 1.75) {};
		\node [style=none] (300) at (1.5, 3.25) {};
		\node [style=none] (301) at (1, 2.5) {$c_{1}^*$};
		\node [style=none] (302) at (0.25, 3) {};
		\node [style=none] (303) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=0.75] (161.center) to (162.center);
		\draw [in=0, out=180, looseness=0.75] (163.center) to (164.center);
		\draw (218.center) to (217);
		\draw [in=180, out=-75] (217) to (79.center);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=-180, out=75, looseness=0.75] (217) to (220.center);
		\draw (234.center) to (236.center);
		\draw (233.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (164.center) to (235.center);
		\draw [bend left=90, looseness=2.25] (162.center) to (236.center);
		\draw [in=135, out=-60] (105) to (157);
		\draw [bend left=45] (105) to (154);
		\draw [bend right=90, looseness=2.00] (264.center) to (233.center);
		\draw [bend right=90, looseness=2.25] (263.center) to (234.center);
		\draw [semithick, in=0, out=-90] (270.center) to (273.center);
		\draw [semithick, in=-90, out=180] (271.center) to (269.center);
		\draw [semithick, in=180, out=90] (267.center) to (268.center);
		\draw [semithick, in=90, out=0] (274.center) to (272.center);
		\draw [semithick] (268.center) to (274.center);
		\draw [semithick] (272.center) to (270.center);
		\draw [semithick] (273.center) to (271.center);
		\draw [semithick] (269.center) to (267.center);
		\draw [semithick, in=0, out=-90] (283.center) to (286.center);
		\draw [semithick, in=-90, out=180] (284.center) to (282.center);
		\draw [semithick, in=180, out=90] (280.center) to (281.center);
		\draw [semithick, in=90, out=0] (287.center) to (285.center);
		\draw [semithick] (281.center) to (287.center);
		\draw [semithick] (285.center) to (283.center);
		\draw [semithick] (286.center) to (284.center);
		\draw [semithick] (282.center) to (280.center);
		\draw [semithick, in=0, out=-90] (296.center) to (299.center);
		\draw [semithick, in=-90, out=180] (297.center) to (295.center);
		\draw [semithick, in=180, out=90] (293.center) to (294.center);
		\draw [semithick, in=90, out=0] (300.center) to (298.center);
		\draw [semithick] (294.center) to (300.center);
		\draw [semithick] (298.center) to (296.center);
		\draw [semithick] (299.center) to (297.center);
		\draw [semithick] (295.center) to (293.center);
		\draw (232.center) to (291.center);
		\draw (303.center) to (105);
		\draw [in=-120, out=0] (277.center) to (154);
		\draw [in=-120, out=0, looseness=0.75] (290.center) to (157);
		\draw [in=-180, out=15] (119.center) to (278.center);
		\draw [in=-180, out=15] (122.center) to (265.center);
		\draw (154) to (263.center);
		\draw (157) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-6-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-3.5, -2.5) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=black] (217) at (-7.5, -0.5) {};
		\node [style=none] (218) at (-10.75, -0.5) {};
		\node [style=none] (220) at (-0.75, 2.5) {};
		\node [style=none] (221) at (-0.75, 2.25) {};
		\node [style=none] (222) at (-0.75, 2.75) {};
		\node [style=none] (223) at (-0.5, 3) {};
		\node [style=none] (224) at (-0.75, 2.25) {};
		\node [style=none] (225) at (0.75, 2.25) {};
		\node [style=none] (226) at (-0.5, 2) {};
		\node [style=none] (227) at (0.75, 2.75) {};
		\node [style=none] (228) at (0.5, 2) {};
		\node [style=none] (229) at (0.5, 3) {};
		\node [style=none] (230) at (-0.75, 2.75) {};
		\node [style=none] (231) at (0, 2.5) {$c_{2}$};
		\node [style=none] (232) at (0.75, 2.5) {};
		\node [style=black] (304) at (-4.25, 1.25) {};
		\node [style=black] (305) at (-2, 0.25) {};
		\node [style=black] (306) at (-2, -1) {};
		\node [style=none] (307) at (-1, 0.25) {};
		\node [style=none] (308) at (-1, -1) {};
		\node [style=none] (315) at (-0.75, 4) {};
		\node [style=black] (318) at (2.5, 3.25) {};
		\node [style=black] (320) at (-5.25, 2.25) {};
		\node [style=none] (321) at (-7.75, 4) {};
		\node [style=none] (323) at (-0.75, 3.75) {};
		\node [style=none] (324) at (-0.75, 4.25) {};
		\node [style=none] (325) at (-0.5, 4.5) {};
		\node [style=none] (326) at (-0.75, 3.75) {};
		\node [style=none] (327) at (0.75, 3.75) {};
		\node [style=none] (328) at (-0.5, 3.5) {};
		\node [style=none] (329) at (0.75, 4.25) {};
		\node [style=none] (330) at (0.5, 3.5) {};
		\node [style=none] (331) at (0.5, 4.5) {};
		\node [style=none] (332) at (0, 4) {$c_{1}$};
		\node [style=none] (333) at (-0.75, 4.25) {};
		\node [style=none] (334) at (0.75, 4) {};
		\node [style=none] (335) at (2.5, 8.5) {};
		\node [style=none] (336) at (-7.75, 8.5) {};
		\node [style=none] (337) at (-0.75, 6.5) {};
		\node [style=none] (338) at (5, 3) {\scriptsize $l_1$};
		\node [style=none] (339) at (1, 0.25) {};
		\node [style=black] (340) at (4.5, 2.25) {};
		\node [style=none] (341) at (-8.25, 3.25) {\scriptsize $l_1$};
		\node [style=black] (342) at (-7.5, 2.75) {};
		\node [style=none] (343) at (-7.75, 2.75) {};
		\node [style=none] (345) at (-0.75, 6.25) {};
		\node [style=none] (346) at (-0.75, 6.75) {};
		\node [style=none] (347) at (-0.5, 7) {};
		\node [style=none] (348) at (-0.75, 6.25) {};
		\node [style=none] (349) at (0.75, 6.25) {};
		\node [style=none] (350) at (-0.5, 6) {};
		\node [style=none] (351) at (0.75, 6.75) {};
		\node [style=none] (352) at (0.5, 6) {};
		\node [style=none] (353) at (0.5, 7) {};
		\node [style=none] (354) at (0, 6.5) {$c_{1}$};
		\node [style=none] (355) at (-0.75, 6.75) {};
		\node [style=none] (356) at (0.75, 6.5) {};
		\node [style=none] (357) at (4.25, 8) {};
		\node [style=none] (358) at (-7.75, 8) {};
		\node [style=none] (359) at (-8.25, 1.75) {\scriptsize $l_1$};
		\node [style=black] (360) at (-7.5, 1.25) {};
		\node [style=none] (361) at (-7.75, 1.25) {};
		\node [style=none] (362) at (-1, -2.5) {};
		\node [style=none] (363) at (-7.75, 7.5) {};
		\node [style=none] (364) at (4.5, 7.5) {};
		\node [style=none] (365) at (5, 1.25) {\scriptsize $l_1$};
		\node [style=black] (366) at (4.5, 0.5) {};
		\node [style=none] (367) at (-0.75, 5.25) {};
		\node [style=none] (368) at (-0.75, 5) {};
		\node [style=none] (369) at (-0.75, 5.5) {};
		\node [style=none] (370) at (-0.5, 5.75) {};
		\node [style=none] (371) at (-0.75, 5) {};
		\node [style=none] (372) at (0.75, 5) {};
		\node [style=none] (373) at (-0.5, 4.75) {};
		\node [style=none] (374) at (0.75, 5.5) {};
		\node [style=none] (375) at (0.5, 4.75) {};
		\node [style=none] (376) at (0.5, 5.75) {};
		\node [style=none] (377) at (0, 5.25) {$c_{1}$};
		\node [style=none] (378) at (-0.75, 5.5) {};
		\node [style=none] (379) at (0.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (218.center) to (217);
		\draw [in=180, out=-75] (217) to (79.center);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=-180, out=75, looseness=0.75] (217) to (220.center);
		\draw [in=120, out=-75] (304) to (306);
		\draw [bend left=45] (304) to (305);
		\draw (305) to (307.center);
		\draw (306) to (308.center);
		\draw [in=0, out=165] (320) to (321.center);
		\draw [in=-180, out=75, looseness=0.75] (320) to (315.center);
		\draw [semithick, in=0, out=-90] (327.center) to (330.center);
		\draw [semithick, in=-90, out=180] (328.center) to (326.center);
		\draw [semithick, in=180, out=90] (324.center) to (325.center);
		\draw [semithick, in=90, out=0] (331.center) to (329.center);
		\draw [semithick] (325.center) to (331.center);
		\draw [semithick] (329.center) to (327.center);
		\draw [semithick] (330.center) to (328.center);
		\draw [semithick] (326.center) to (324.center);
		\draw [bend right=90, looseness=2.25] (318) to (335.center);
		\draw (335.center) to (336.center);
		\draw [bend left=90, looseness=2.25] (321.center) to (336.center);
		\draw [in=135, out=0] (334.center) to (318);
		\draw [bend right] (320) to (304);
		\draw [in=225, out=0] (232.center) to (318);
		\draw [in=-105, out=0] (339.center) to (340);
		\draw (342) to (343.center);
		\draw [in=-180, out=60] (342) to (337.center);
		\draw [semithick, in=0, out=-90] (349.center) to (352.center);
		\draw [semithick, in=-90, out=180] (350.center) to (348.center);
		\draw [semithick, in=180, out=90] (346.center) to (347.center);
		\draw [semithick, in=90, out=0] (353.center) to (351.center);
		\draw [semithick] (347.center) to (353.center);
		\draw [semithick] (351.center) to (349.center);
		\draw [semithick] (352.center) to (350.center);
		\draw [semithick] (348.center) to (346.center);
		\draw [bend right=90, looseness=2.25] (340) to (357.center);
		\draw (357.center) to (358.center);
		\draw [bend left=90, looseness=2.25] (343.center) to (358.center);
		\draw [in=105, out=0, looseness=0.75] (356.center) to (340);
		\draw [in=-135, out=-60, looseness=0.75] (342) to (305);
		\draw (360) to (361.center);
		\draw [in=-150, out=-45, looseness=0.75] (360) to (306);
		\draw (79.center) to (362.center);
		\draw [bend right=90, looseness=1.75] (363.center) to (361.center);
		\draw (364.center) to (363.center);
		\draw [bend right=90, looseness=1.75] (366) to (364.center);
		\draw [in=-120, out=0] (119.center) to (366);
		\draw [semithick, in=0, out=-90] (372.center) to (375.center);
		\draw [semithick, in=-90, out=180] (373.center) to (371.center);
		\draw [semithick, in=180, out=90] (369.center) to (370.center);
		\draw [semithick, in=90, out=0] (376.center) to (374.center);
		\draw [semithick] (370.center) to (376.center);
		\draw [semithick] (374.center) to (372.center);
		\draw [semithick] (375.center) to (373.center);
		\draw [semithick] (371.center) to (369.center);
		\draw [in=0, out=105, looseness=0.75] (366) to (379.center);
		\draw [in=-180, out=60] (360) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-2.5, -2.75) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (122) at (1, 0.25) {};
		\node [style=none] (132) at (7, 0.5) {\scriptsize $l_1$};
		\node [style=none] (153) at (6.75, 2.5) {\scriptsize $l_1$};
		\node [style=none] (159) at (-6.5, 1) {\scriptsize $l_1$};
		\node [style=none] (160) at (-6.5, 2.25) {\scriptsize $l_1$};
		\node [style=none] (161) at (-3, -0.75) {};
		\node [style=none] (162) at (-6.5, 1.75) {};
		\node [style=none] (163) at (-3, -1.75) {};
		\node [style=none] (164) at (-6.5, 0.5) {};
		\node [style=black] (217) at (-5.75, -0.75) {};
		\node [style=none] (218) at (-8.5, -0.75) {};
		\node [style=none] (220) at (-2.25, 2.5) {};
		\node [style=none] (221) at (-2.25, 2.25) {};
		\node [style=none] (222) at (-2.25, 2.75) {};
		\node [style=none] (223) at (-2, 3) {};
		\node [style=none] (224) at (-2.25, 2.25) {};
		\node [style=none] (225) at (-0.75, 2.25) {};
		\node [style=none] (226) at (-2, 2) {};
		\node [style=none] (227) at (-0.75, 2.75) {};
		\node [style=none] (228) at (-1, 2) {};
		\node [style=none] (229) at (-1, 3) {};
		\node [style=none] (230) at (-2.25, 2.75) {};
		\node [style=none] (231) at (-1.5, 2.5) {$c_{2}$};
		\node [style=none] (232) at (-0.75, 2.5) {};
		\node [style=none] (233) at (6.25, 3.75) {};
		\node [style=none] (234) at (6.25, 4.25) {};
		\node [style=none] (235) at (-6.5, 3.75) {};
		\node [style=none] (236) at (-6.5, 4.25) {};
		\node [style=none] (263) at (6.25, 1.75) {};
		\node [style=none] (264) at (6.25, -0.25) {};
		\node [style=none] (265) at (2.5, 0.75) {};
		\node [style=none] (266) at (2.5, 0.25) {};
		\node [style=none] (267) at (2.5, 1.25) {};
		\node [style=none] (268) at (2.75, 1.5) {};
		\node [style=none] (269) at (2.5, 0.25) {};
		\node [style=none] (270) at (4, 0.25) {};
		\node [style=none] (271) at (2.75, 0) {};
		\node [style=none] (272) at (4, 1.25) {};
		\node [style=none] (273) at (3.75, 0) {};
		\node [style=none] (274) at (3.75, 1.5) {};
		\node [style=none] (275) at (3.25, 0.75) {$c_{1}^*$};
		\node [style=none] (276) at (2.5, 1.25) {};
		\node [style=none] (277) at (4, 0.75) {};
		\node [style=none] (278) at (2.5, -1.25) {};
		\node [style=none] (279) at (2.5, -1.75) {};
		\node [style=none] (280) at (2.5, -0.75) {};
		\node [style=none] (281) at (2.75, -0.5) {};
		\node [style=none] (282) at (2.5, -1.75) {};
		\node [style=none] (283) at (4, -1.75) {};
		\node [style=none] (284) at (2.75, -2) {};
		\node [style=none] (285) at (4, -0.75) {};
		\node [style=none] (286) at (3.75, -2) {};
		\node [style=none] (287) at (3.75, -0.5) {};
		\node [style=none] (288) at (3.25, -1.25) {$c_{1}^*$};
		\node [style=none] (289) at (2.5, -0.75) {};
		\node [style=none] (290) at (4, -1.25) {};
		\node [style=none] (291) at (0.25, 2.5) {};
		\node [style=none] (292) at (0.25, 2) {};
		\node [style=none] (293) at (0.25, 3) {};
		\node [style=none] (294) at (0.5, 3.25) {};
		\node [style=none] (295) at (0.25, 2) {};
		\node [style=none] (296) at (1.75, 2) {};
		\node [style=none] (297) at (0.5, 1.75) {};
		\node [style=none] (298) at (1.75, 3) {};
		\node [style=none] (299) at (1.5, 1.75) {};
		\node [style=none] (300) at (1.5, 3.25) {};
		\node [style=none] (301) at (1, 2.5) {$c_{1}^*$};
		\node [style=none] (302) at (0.25, 3) {};
		\node [style=none] (303) at (1.75, 2.5) {};
		\node [style=black] (304) at (-3.5, 0.75) {};
		\node [style=black] (305) at (-1.75, 0.25) {};
		\node [style=black] (306) at (-1.75, -1) {};
		\node [style=none] (307) at (-1, 0.25) {};
		\node [style=none] (308) at (-1, -1) {};
		\node [style=none] (309) at (-6.5, 3) {};
		\node [style=none] (310) at (-6.5, 4.75) {};
		\node [style=none] (311) at (-6.5, 3) {};
		\node [style=none] (313) at (6.25, 4.75) {};
		\node [style=none] (314) at (6.25, 3) {};
		\node [style=none] (315) at (-1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=0.75] (161.center) to (162.center);
		\draw [in=0, out=180, looseness=0.75] (163.center) to (164.center);
		\draw (218.center) to (217);
		\draw [in=180, out=-75] (217) to (79.center);
		\draw [semithick, in=0, out=-90] (225.center) to (228.center);
		\draw [semithick, in=-90, out=180] (226.center) to (224.center);
		\draw [semithick, in=180, out=90] (222.center) to (223.center);
		\draw [semithick, in=90, out=0] (229.center) to (227.center);
		\draw [semithick] (223.center) to (229.center);
		\draw [semithick] (227.center) to (225.center);
		\draw [semithick] (228.center) to (226.center);
		\draw [semithick] (224.center) to (222.center);
		\draw [in=-180, out=75, looseness=0.75] (217) to (220.center);
		\draw (234.center) to (236.center);
		\draw (233.center) to (235.center);
		\draw [bend left=90, looseness=2.00] (164.center) to (235.center);
		\draw [bend left=90, looseness=2.25] (162.center) to (236.center);
		\draw [bend right=90, looseness=2.00] (264.center) to (233.center);
		\draw [bend right=90, looseness=2.25] (263.center) to (234.center);
		\draw [semithick, in=0, out=-90] (270.center) to (273.center);
		\draw [semithick, in=-90, out=180] (271.center) to (269.center);
		\draw [semithick, in=180, out=90] (267.center) to (268.center);
		\draw [semithick, in=90, out=0] (274.center) to (272.center);
		\draw [semithick] (268.center) to (274.center);
		\draw [semithick] (272.center) to (270.center);
		\draw [semithick] (273.center) to (271.center);
		\draw [semithick] (269.center) to (267.center);
		\draw [semithick, in=0, out=-90] (283.center) to (286.center);
		\draw [semithick, in=-90, out=180] (284.center) to (282.center);
		\draw [semithick, in=180, out=90] (280.center) to (281.center);
		\draw [semithick, in=90, out=0] (287.center) to (285.center);
		\draw [semithick] (281.center) to (287.center);
		\draw [semithick] (285.center) to (283.center);
		\draw [semithick] (286.center) to (284.center);
		\draw [semithick] (282.center) to (280.center);
		\draw [semithick, in=0, out=-90] (296.center) to (299.center);
		\draw [semithick, in=-90, out=180] (297.center) to (295.center);
		\draw [semithick, in=180, out=90] (293.center) to (294.center);
		\draw [semithick, in=90, out=0] (300.center) to (298.center);
		\draw [semithick] (294.center) to (300.center);
		\draw [semithick] (298.center) to (296.center);
		\draw [semithick] (299.center) to (297.center);
		\draw [semithick] (295.center) to (293.center);
		\draw (232.center) to (291.center);
		\draw [in=-180, out=0] (119.center) to (278.center);
		\draw [in=-180, out=0] (122.center) to (265.center);
		\draw [in=120, out=-75] (304) to (306);
		\draw [bend left=45] (304) to (305);
		\draw (305) to (307.center);
		\draw (306) to (308.center);
		\draw [in=-120, out=0, looseness=0.75] (161.center) to (305);
		\draw [in=-120, out=0] (163.center) to (306);
		\draw [in=-180, out=0, looseness=0.75] (309.center) to (304);
		\draw [bend right=90, looseness=2.50] (310.center) to (311.center);
		\draw (313.center) to (310.center);
		\draw [bend left=90, looseness=2.25] (313.center) to (314.center);
		\draw [in=180, out=0] (303.center) to (314.center);
		\draw [in=-180, out=0] (277.center) to (263.center);
		\draw [in=180, out=0] (290.center) to (264.center);
		\draw (79.center) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (-0.75, -2.75) {};
		\node [style=none] (6) at (1.25, -2.75) {};
		\node [style=none] (7) at (-0.25, -3.25) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (0.75, -3.25) {};
		\node [style=none] (10) at (0.75, 2.25) {};
		\node [style=none] (11) at (0.25, -0.6) {$e'$};
		\node [style=none] (12) at (8.75, -2) {};
		\node [style=none] (13) at (-10.5, -2.5) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (-0.75, -2.5) {};
		\node [style=none] (17) at (-2.75, 2.5) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (1.75, -3.75) {};
		\node [style=none] (20) at (-2.75, -3.75) {};
		\node [style=none] (21) at (-3.25, -1.75) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=black] (23) at (-7.25, 0.25) {};
		\node [style=none] (24) at (-10.5, 0.25) {};
		\node [style=none] (25) at (-0.5, 3.25) {};
		\node [style=none] (26) at (-0.5, 3) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
		\node [style=none] (28) at (-0.25, 3.75) {};
		\node [style=none] (29) at (-0.5, 3) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (-0.25, 2.75) {};
		\node [style=none] (32) at (1, 3.5) {};
		\node [style=none] (33) at (0.75, 2.75) {};
		\node [style=none] (34) at (0.75, 3.75) {};
		\node [style=none] (35) at (-0.5, 3.5) {};
		\node [style=none] (36) at (0.25, 3.25) {$c_{2}$};
		\node [style=none] (37) at (1, 3.25) {};
		\node [style=black] (38) at (-4, 2) {};
		\node [style=black] (39) at (-1.75, 1) {};
		\node [style=black] (40) at (-1.75, -0.25) {};
		\node [style=none] (41) at (-0.75, 1) {};
		\node [style=none] (42) at (-0.75, -0.25) {};
		\node [style=none] (43) at (-0.5, 4.75) {};
		\node [style=black] (44) at (2.75, 4) {};
		\node [style=black] (45) at (-5, 3) {};
		\node [style=none] (46) at (-7.5, 4.75) {};
		\node [style=none] (47) at (-0.5, 4.5) {};
		\node [style=none] (48) at (-0.5, 5) {};
		\node [style=none] (49) at (-0.25, 5.25) {};
		\node [style=none] (50) at (-0.5, 4.5) {};
		\node [style=none] (51) at (1, 4.5) {};
		\node [style=none] (52) at (-0.25, 4.25) {};
		\node [style=none] (53) at (1, 5) {};
		\node [style=none] (54) at (0.75, 4.25) {};
		\node [style=none] (55) at (0.75, 5.25) {};
		\node [style=none] (56) at (0.25, 4.75) {$c_{1}$};
		\node [style=none] (57) at (-0.5, 5) {};
		\node [style=none] (58) at (1, 4.75) {};
		\node [style=none] (59) at (2.75, 9.25) {};
		\node [style=none] (60) at (-7.5, 9.25) {};
		\node [style=none] (61) at (-0.5, 7.25) {};
		\node [style=none] (62) at (5.25, 3.75) {\scriptsize $l_1$};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=black] (64) at (4.75, 3) {};
		\node [style=none] (65) at (-8, 4) {\scriptsize $l_1$};
		\node [style=black] (66) at (-7.25, 3.5) {};
		\node [style=none] (67) at (-7.5, 3.5) {};
		\node [style=none] (68) at (-0.5, 7) {};
		\node [style=none] (69) at (-0.5, 7.5) {};
		\node [style=none] (70) at (-0.25, 7.75) {};
		\node [style=none] (71) at (-0.5, 7) {};
		\node [style=none] (72) at (1, 7) {};
		\node [style=none] (73) at (-0.25, 6.75) {};
		\node [style=none] (74) at (1, 7.5) {};
		\node [style=none] (75) at (0.75, 6.75) {};
		\node [style=none] (76) at (0.75, 7.75) {};
		\node [style=none] (77) at (0.25, 7.25) {$c_{1}$};
		\node [style=none] (78) at (-0.5, 7.5) {};
		\node [style=none] (79) at (1, 7.25) {};
		\node [style=none] (80) at (4.5, 8.75) {};
		\node [style=none] (81) at (-7.5, 8.75) {};
		\node [style=none] (82) at (-8, 2.5) {\scriptsize $l_1$};
		\node [style=black] (83) at (-7.25, 2) {};
		\node [style=none] (84) at (-7.5, 2) {};
		\node [style=none] (85) at (-0.75, -1.75) {};
		\node [style=none] (86) at (-7.5, 8.25) {};
		\node [style=none] (87) at (4.75, 8.25) {};
		\node [style=none] (88) at (5.25, 2) {\scriptsize $l_1$};
		\node [style=black] (89) at (4.75, 1.25) {};
		\node [style=none] (90) at (-0.5, 6) {};
		\node [style=none] (91) at (-0.5, 5.75) {};
		\node [style=none] (92) at (-0.5, 6.25) {};
		\node [style=none] (93) at (-0.25, 6.5) {};
		\node [style=none] (94) at (-0.5, 5.75) {};
		\node [style=none] (95) at (1, 5.75) {};
		\node [style=none] (96) at (-0.25, 5.5) {};
		\node [style=none] (97) at (1, 6.25) {};
		\node [style=none] (98) at (0.75, 5.5) {};
		\node [style=none] (99) at (0.75, 6.5) {};
		\node [style=none] (100) at (0.25, 6) {$c_{1}$};
		\node [style=none] (101) at (-0.5, 6.25) {};
		\node [style=none] (102) at (1, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (6.center) to (9.center);
		\draw [semithick, in=-90, out=180] (7.center) to (5.center);
		\draw [semithick, in=180, out=90] (3.center) to (4.center);
		\draw [semithick, in=90, out=0] (10.center) to (8.center);
		\draw [semithick] (4.center) to (10.center);
		\draw [semithick] (8.center) to (6.center);
		\draw [semithick] (9.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw [dashed] (17.center) to (18.center);
		\draw [dashed] (18.center) to (19.center);
		\draw [dashed] (19.center) to (20.center);
		\draw [dashed] (20.center) to (17.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-75] (23) to (21.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [in=-180, out=75, looseness=0.75] (23) to (25.center);
		\draw [in=120, out=-75] (38) to (40);
		\draw [bend left=45] (38) to (39);
		\draw (39) to (41.center);
		\draw (40) to (42.center);
		\draw [in=0, out=165] (45) to (46.center);
		\draw [in=-180, out=75, looseness=0.75] (45) to (43.center);
		\draw [semithick, in=0, out=-90] (51.center) to (54.center);
		\draw [semithick, in=-90, out=180] (52.center) to (50.center);
		\draw [semithick, in=180, out=90] (48.center) to (49.center);
		\draw [semithick, in=90, out=0] (55.center) to (53.center);
		\draw [semithick] (49.center) to (55.center);
		\draw [semithick] (53.center) to (51.center);
		\draw [semithick] (54.center) to (52.center);
		\draw [semithick] (50.center) to (48.center);
		\draw [bend right=90, looseness=2.25] (44) to (59.center);
		\draw (59.center) to (60.center);
		\draw [bend left=90, looseness=2.25] (46.center) to (60.center);
		\draw [in=135, out=0] (58.center) to (44);
		\draw [bend right] (45) to (38);
		\draw [in=225, out=0] (37.center) to (44);
		\draw [in=-105, out=0] (63.center) to (64);
		\draw (66) to (67.center);
		\draw [in=-180, out=60] (66) to (61.center);
		\draw [semithick, in=0, out=-90] (72.center) to (75.center);
		\draw [semithick, in=-90, out=180] (73.center) to (71.center);
		\draw [semithick, in=180, out=90] (69.center) to (70.center);
		\draw [semithick, in=90, out=0] (76.center) to (74.center);
		\draw [semithick] (70.center) to (76.center);
		\draw [semithick] (74.center) to (72.center);
		\draw [semithick] (75.center) to (73.center);
		\draw [semithick] (71.center) to (69.center);
		\draw [bend right=90, looseness=2.25] (64) to (80.center);
		\draw (80.center) to (81.center);
		\draw [bend left=90, looseness=2.25] (67.center) to (81.center);
		\draw [in=105, out=0, looseness=0.75] (79.center) to (64);
		\draw [in=-135, out=-60, looseness=0.75] (66) to (39);
		\draw (83) to (84.center);
		\draw [in=-150, out=-45, looseness=0.75] (83) to (40);
		\draw (21.center) to (85.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw [bend right=90, looseness=1.75] (89) to (87.center);
		\draw [in=-120, out=0] (22.center) to (89);
		\draw [semithick, in=0, out=-90] (95.center) to (98.center);
		\draw [semithick, in=-90, out=180] (96.center) to (94.center);
		\draw [semithick, in=180, out=90] (92.center) to (93.center);
		\draw [semithick, in=90, out=0] (99.center) to (97.center);
		\draw [semithick] (93.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [semithick] (98.center) to (96.center);
		\draw [semithick] (94.center) to (92.center);
		\draw [in=0, out=105, looseness=0.75] (89) to (102.center);
		\draw [in=-180, out=60] (83) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (-0.75, -2.75) {};
		\node [style=none] (6) at (1.25, -2.75) {};
		\node [style=none] (7) at (-0.25, -3.25) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (0.75, -3.25) {};
		\node [style=none] (10) at (0.75, 2.25) {};
		\node [style=none] (11) at (0.25, -0.6) {$e''$};
		\node [style=none] (12) at (8.5, -2) {};
		\node [style=none] (13) at (-9.5, -2.5) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (-0.75, -2.5) {};
		\node [style=none] (17) at (-6.75, 8) {};
		\node [style=none] (18) at (5.5, 8) {};
		\node [style=none] (19) at (5.5, -3.75) {};
		\node [style=none] (20) at (-6.75, -3.75) {};
		\node [style=none] (21) at (-1.5, -1.75) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=black] (23) at (-5.25, 0.25) {};
		\node [style=none] (24) at (-9.5, 0.25) {};
		\node [style=none] (25) at (-0.5, 3.25) {};
		\node [style=none] (26) at (-0.5, 3) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
		\node [style=none] (28) at (-0.25, 3.75) {};
		\node [style=none] (29) at (-0.5, 3) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (-0.25, 2.75) {};
		\node [style=none] (32) at (1, 3.5) {};
		\node [style=none] (33) at (0.75, 2.75) {};
		\node [style=none] (34) at (0.75, 3.75) {};
		\node [style=none] (35) at (-0.5, 3.5) {};
		\node [style=none] (36) at (0.25, 3.25) {$c_{2}$};
		\node [style=none] (37) at (1, 3.25) {};
		\node [style=black] (38) at (-2.5, 1) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1.5, -0.75) {};
		\node [style=none] (43) at (-0.5, 4.75) {};
		\node [style=black] (44) at (2.75, 4) {};
		\node [style=black] (45) at (-3.75, 3) {};
		\node [style=none] (46) at (-5.5, 4.75) {};
		\node [style=none] (47) at (-0.5, 4.5) {};
		\node [style=none] (48) at (-0.5, 5) {};
		\node [style=none] (49) at (-0.25, 5.25) {};
		\node [style=none] (50) at (-0.5, 4.5) {};
		\node [style=none] (51) at (1, 4.5) {};
		\node [style=none] (52) at (-0.25, 4.25) {};
		\node [style=none] (53) at (1, 5) {};
		\node [style=none] (54) at (0.75, 4.25) {};
		\node [style=none] (55) at (0.75, 5.25) {};
		\node [style=none] (56) at (0.25, 4.75) {$c_{1}$};
		\node [style=none] (57) at (-0.5, 5) {};
		\node [style=none] (58) at (1, 4.75) {};
		\node [style=none] (59) at (2.75, 9.5) {};
		\node [style=none] (60) at (-5.5, 9.5) {};
		\node [style=none] (61) at (-0.5, 7.25) {};
		\node [style=none] (62) at (6.25, 4.25) {\scriptsize $l_1$};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=black] (64) at (4.25, 3.25) {};
		\node [style=none] (65) at (-6, 4) {\scriptsize $l_1$};
		\node [style=black] (66) at (-5.25, 3.5) {};
		\node [style=none] (67) at (-5.5, 3.5) {};
		\node [style=none] (68) at (-0.5, 7) {};
		\node [style=none] (69) at (-0.5, 7.5) {};
		\node [style=none] (70) at (-0.25, 7.75) {};
		\node [style=none] (71) at (-0.5, 7) {};
		\node [style=none] (72) at (1, 7) {};
		\node [style=none] (73) at (-0.25, 6.75) {};
		\node [style=none] (74) at (1, 7.5) {};
		\node [style=none] (75) at (0.75, 6.75) {};
		\node [style=none] (76) at (0.75, 7.75) {};
		\node [style=none] (77) at (0.25, 7.25) {$c_{1}$};
		\node [style=none] (78) at (-0.5, 7.5) {};
		\node [style=none] (79) at (1, 7.25) {};
		\node [style=none] (80) at (4.25, 9) {};
		\node [style=none] (81) at (-5.5, 9) {};
		\node [style=none] (82) at (-6, 2.5) {\scriptsize $l_1$};
		\node [style=black] (83) at (-5.25, 2) {};
		\node [style=none] (84) at (-5.5, 2) {};
		\node [style=none] (85) at (-0.75, -1.75) {};
		\node [style=none] (86) at (-5.5, 8.5) {};
		\node [style=none] (87) at (4.25, 8.5) {};
		\node [style=none] (88) at (6.25, 2.75) {\scriptsize $l_1$};
		\node [style=black] (89) at (4.25, 1.5) {};
		\node [style=none] (90) at (-0.5, 6) {};
		\node [style=none] (91) at (-0.5, 5.75) {};
		\node [style=none] (92) at (-0.5, 6.25) {};
		\node [style=none] (93) at (-0.25, 6.5) {};
		\node [style=none] (94) at (-0.5, 5.75) {};
		\node [style=none] (95) at (1, 5.75) {};
		\node [style=none] (96) at (-0.25, 5.5) {};
		\node [style=none] (97) at (1, 6.25) {};
		\node [style=none] (98) at (0.75, 5.5) {};
		\node [style=none] (99) at (0.75, 6.5) {};
		\node [style=none] (100) at (0.25, 6) {$c_{1}$};
		\node [style=none] (101) at (-0.5, 6.25) {};
		\node [style=none] (102) at (1, 6) {};
		\node [style=none] (103) at (-0.75, 1.5) {};
		\node [style=none] (104) at (-0.75, -0.25) {};
		\node [style=none] (105) at (-0.75, -0.75) {};
		\node [style=none] (106) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (6.center) to (9.center);
		\draw [semithick, in=-90, out=180] (7.center) to (5.center);
		\draw [semithick, in=180, out=90] (3.center) to (4.center);
		\draw [semithick, in=90, out=0] (10.center) to (8.center);
		\draw [semithick] (4.center) to (10.center);
		\draw [semithick] (8.center) to (6.center);
		\draw [semithick] (9.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw [dashed] (17.center) to (18.center);
		\draw [dashed] (18.center) to (19.center);
		\draw [dashed] (19.center) to (20.center);
		\draw [dashed] (20.center) to (17.center);
		\draw (24.center) to (23);
		\draw [in=180, out=-75] (23) to (21.center);
		\draw [semithick, in=0, out=-90] (30.center) to (33.center);
		\draw [semithick, in=-90, out=180] (31.center) to (29.center);
		\draw [semithick, in=180, out=90] (27.center) to (28.center);
		\draw [semithick, in=90, out=0] (34.center) to (32.center);
		\draw [semithick] (28.center) to (34.center);
		\draw [semithick] (32.center) to (30.center);
		\draw [semithick] (33.center) to (31.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [in=-180, out=75, looseness=0.75] (23) to (25.center);
		\draw [in=0, out=165] (45) to (46.center);
		\draw [in=-180, out=75, looseness=0.75] (45) to (43.center);
		\draw [semithick, in=0, out=-90] (51.center) to (54.center);
		\draw [semithick, in=-90, out=180] (52.center) to (50.center);
		\draw [semithick, in=180, out=90] (48.center) to (49.center);
		\draw [semithick, in=90, out=0] (55.center) to (53.center);
		\draw [semithick] (49.center) to (55.center);
		\draw [semithick] (53.center) to (51.center);
		\draw [semithick] (54.center) to (52.center);
		\draw [semithick] (50.center) to (48.center);
		\draw [bend right=90, looseness=2.25] (44) to (59.center);
		\draw (59.center) to (60.center);
		\draw [bend left=90, looseness=2.25] (46.center) to (60.center);
		\draw [in=135, out=0] (58.center) to (44);
		\draw [bend right] (45) to (38);
		\draw [in=225, out=0] (37.center) to (44);
		\draw [in=-105, out=0] (63.center) to (64);
		\draw (66) to (67.center);
		\draw [in=-180, out=60] (66) to (61.center);
		\draw [semithick, in=0, out=-90] (72.center) to (75.center);
		\draw [semithick, in=-90, out=180] (73.center) to (71.center);
		\draw [semithick, in=180, out=90] (69.center) to (70.center);
		\draw [semithick, in=90, out=0] (76.center) to (74.center);
		\draw [semithick] (70.center) to (76.center);
		\draw [semithick] (74.center) to (72.center);
		\draw [semithick] (75.center) to (73.center);
		\draw [semithick] (71.center) to (69.center);
		\draw [bend right=90, looseness=2.25] (64) to (80.center);
		\draw (80.center) to (81.center);
		\draw [bend left=90, looseness=2.25] (67.center) to (81.center);
		\draw [in=105, out=0, looseness=0.75] (79.center) to (64);
		\draw [in=-180, out=-75] (66) to (39.center);
		\draw (83) to (84.center);
		\draw [in=180, out=-75] (83) to (40.center);
		\draw (21.center) to (85.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw [bend right=90, looseness=1.75] (89) to (87.center);
		\draw [in=-120, out=0] (22.center) to (89);
		\draw [semithick, in=0, out=-90] (95.center) to (98.center);
		\draw [semithick, in=-90, out=180] (96.center) to (94.center);
		\draw [semithick, in=180, out=90] (92.center) to (93.center);
		\draw [semithick, in=90, out=0] (99.center) to (97.center);
		\draw [semithick] (93.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [semithick] (98.center) to (96.center);
		\draw [semithick] (94.center) to (92.center);
		\draw [in=0, out=105, looseness=0.75] (89) to (102.center);
		\draw [in=-180, out=60] (83) to (90.center);
		\draw [in=180, out=45] (38) to (103.center);
		\draw [in=180, out=-60] (38) to (104.center);
		\draw (40.center) to (105.center);
		\draw (39.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-non-determinism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1, -2) {};
		\node [style=none] (104) at (-0.75, 4.5) {};
		\node [style=black] (105) at (-2.75, 2.5) {};
		\node [style=none] (106) at (-0.75, 1.75) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (122) at (1, -0.5) {};
		\node [style=none] (125) at (-4.75, 0) {};
		\node [style=none] (126) at (-4.75, -1) {};
		\node [style=none] (150) at (-0.75, 6) {};
		\node [style=none] (151) at (-0.75, 3.25) {};
		\node [style=black] (154) at (4.25, 3.25) {};
		\node [style=black] (157) at (4.25, 1.5) {};
		\node [style=black] (161) at (-4.25, 4) {};
		\node [style=black] (163) at (-4.25, 2.75) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -0.25) {};
		\node [style=none] (167) at (-0.75, 5.75) {};
		\node [style=none] (168) at (-0.75, 6.25) {};
		\node [style=none] (169) at (-0.5, 6.5) {};
		\node [style=none] (170) at (-0.75, 5.75) {};
		\node [style=none] (171) at (0.75, 5.75) {};
		\node [style=none] (172) at (-0.5, 5.5) {};
		\node [style=none] (173) at (0.75, 6.25) {};
		\node [style=none] (174) at (0.5, 5.5) {};
		\node [style=none] (175) at (0.5, 6.5) {};
		\node [style=none] (176) at (0, 6) {$c_{1}$};
		\node [style=none] (177) at (-0.75, 6.25) {};
		\node [style=none] (178) at (-0.75, 4.25) {};
		\node [style=none] (179) at (-0.75, 4.75) {};
		\node [style=none] (180) at (-0.5, 5) {};
		\node [style=none] (181) at (-0.75, 4.25) {};
		\node [style=none] (182) at (0.75, 4.25) {};
		\node [style=none] (183) at (-0.5, 4) {};
		\node [style=none] (184) at (0.75, 4.75) {};
		\node [style=none] (185) at (0.5, 4) {};
		\node [style=none] (186) at (0.5, 5) {};
		\node [style=none] (187) at (0, 4.5) {$c_{2}$};
		\node [style=none] (188) at (-0.75, 4.75) {};
		\node [style=black] (189) at (2, 5.25) {};
		\node [style=black] (190) at (2, 2.5) {};
		\node [style=none] (191) at (-0.75, 3) {};
		\node [style=none] (192) at (-0.75, 3.5) {};
		\node [style=none] (193) at (-0.5, 3.75) {};
		\node [style=none] (194) at (-0.75, 3) {};
		\node [style=none] (195) at (0.75, 3) {};
		\node [style=none] (196) at (-0.5, 2.75) {};
		\node [style=none] (197) at (0.75, 3.5) {};
		\node [style=none] (198) at (0.5, 2.75) {};
		\node [style=none] (199) at (0.5, 3.75) {};
		\node [style=none] (200) at (-0.75, 3.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (-0.75, 2) {};
		\node [style=none] (203) at (-0.5, 2.25) {};
		\node [style=none] (204) at (-0.75, 1.5) {};
		\node [style=none] (205) at (0.75, 1.5) {};
		\node [style=none] (206) at (-0.5, 1.25) {};
		\node [style=none] (207) at (0.75, 2) {};
		\node [style=none] (208) at (0.5, 1.25) {};
		\node [style=none] (209) at (0.5, 2.25) {};
		\node [style=none] (210) at (-0.75, 2) {};
		\node [style=none] (211) at (0, 3.25) {$c_{1}$};
		\node [style=none] (212) at (0, 1.75) {$c_{2}$};
		\node [style=none] (213) at (0.75, 1.75) {};
		\node [style=none] (214) at (0.75, 4.5) {};
		\node [style=none] (215) at (0.75, 3.25) {};
		\node [style=none] (216) at (0.75, 6) {};
		\node [style=black] (217) at (-5.75, 0) {};
		\node [style=none] (218) at (-7.25, 0) {};
		\node [style=none] (220) at (5, 2) {\scriptsize $l_1$};
		\node [style=none] (221) at (5, 3.75) {\scriptsize $l_1$};
		\node [style=none] (222) at (4.75, 3.25) {};
		\node [style=none] (223) at (4.75, 1.5) {};
		\node [style=none] (224) at (-5, 3.25) {\scriptsize $l_1$};
		\node [style=none] (225) at (-5, 4.5) {\scriptsize $l_1$};
		\node [style=none] (226) at (-4.75, 4) {};
		\node [style=none] (227) at (-4.75, 2.75) {};
		\node [style=none] (228) at (4.75, 7) {};
		\node [style=none] (229) at (4.75, 7.5) {};
		\node [style=none] (230) at (-4.75, 7) {};
		\node [style=none] (231) at (-4.75, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [in=-105, out=0, looseness=0.75] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw [in=-180, out=60, looseness=0.75] (161) to (150.center);
		\draw [in=165, out=30, looseness=0.75] (163) to (151.center);
		\draw [in=180, out=-60, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-60, looseness=0.50] (161) to (166.center);
		\draw [semithick, in=0, out=-90] (171.center) to (174.center);
		\draw [semithick, in=-90, out=180] (172.center) to (170.center);
		\draw [semithick, in=180, out=90] (168.center) to (169.center);
		\draw [semithick, in=90, out=0] (175.center) to (173.center);
		\draw [semithick] (169.center) to (175.center);
		\draw [semithick] (173.center) to (171.center);
		\draw [semithick] (174.center) to (172.center);
		\draw [semithick] (170.center) to (168.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (216.center) to (189);
		\draw [in=0, out=-120] (189) to (214.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-120] (190) to (213.center);
		\draw [in=105, out=-15, looseness=0.75] (189) to (154);
		\draw [in=120, out=0] (190) to (157);
		\draw (218.center) to (217);
		\draw [in=180, out=75, looseness=0.75] (217) to (105);
		\draw [in=180, out=-60] (217) to (79.center);
		\draw [bend right=90, looseness=2.00] (223.center) to (228.center);
		\draw [bend right=90, looseness=2.25] (222.center) to (229.center);
		\draw (229.center) to (231.center);
		\draw (228.center) to (230.center);
		\draw [bend left=90, looseness=2.00] (227.center) to (230.center);
		\draw [bend left=90, looseness=2.25] (226.center) to (231.center);
		\draw (226.center) to (161);
		\draw (227.center) to (163);
		\draw (154) to (222.center);
		\draw (157) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-atom-copy-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=reg] (8) at (-0.25, 0.75) {$a$};
		\node [style=reg] (9) at (-0.25, -0.75) {$a$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw [->] (13.center) to (2.center);
		\draw [densely dotted] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/n-atom-copy.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-1, 0) {$a$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=black] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [->, in=180, out=60] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
		\draw [densely dotted] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nfa-rep-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (225) at (2.5, -0.25) {};
		\node [style=none] (226) at (-1.25, 0.5) {};
		\node [style=none] (229) at (3.25, -0.25) {};
		\node [style=none] (232) at (-3.25, -0.25) {};
		\node [style=none] (235) at (3.25, 2.25) {};
		\node [style=none] (238) at (-3.25, 2.25) {};
		\node [style=none] (240) at (-1.25, -1) {};
		\node [style=black] (242) at (-2.5, -0.25) {};
		\node [style=none] (252) at (-0.75, -0.25) {};
		\node [style=none] (253) at (-0.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.5) {};
		\node [style=none] (255) at (-0.75, -0.25) {};
		\node [style=none] (256) at (0.75, -0.25) {};
		\node [style=none] (257) at (-0.5, -0.5) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (0.5, -0.5) {};
		\node [style=none] (260) at (0.5, 1.5) {};
		\node [style=none] (261) at (1.5, 0.5) {};
		\node [style=none] (262) at (0, 0.5) {$d$};
		\node [style=none] (263) at (-0.75, 1.25) {};
		\node [style=none] (264) at (-0.75, 0.5) {};
		\node [style=none] (277) at (5, -2) {};
		\node [style=none] (287) at (1.25, -1) {};
		\node [style=none] (291) at (0.75, 0.5) {};
		\node [style=none] (292) at (-5, -2) {};
		\node [style=none] (293) at (-3.5, 0.5) {\scriptsize $|Q|$};
		\node [style=none] (294) at (3.25, 0.5) {\scriptsize $|Q|$};
		\node [style=none] (295) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (225) to (229.center);
		\draw [bend right=90, looseness=2.00] (229.center) to (235.center);
		\draw [->, bend right=90, looseness=2.00] (238.center) to (232.center);
		\draw (232.center) to (242);
		\draw [->, in=-180, out=-60, looseness=0.75] (242) to (240.center);
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [in=135, out=0] (261.center) to (225);
		\draw (226.center) to (264.center);
		\draw [->, in=-180, out=60] (242) to (226.center);
		\draw [in=-180, out=0] (240.center) to (277.center);
		\draw [in=-120, out=0, looseness=0.75] (287.center) to (225);
		\draw [->] (291.center) to (261.center);
		\draw [->, in=180, out=0] (292.center) to (287.center);
		\draw [->] (235.center) to (295.center);
		\draw (295.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nfa-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (220) at (3.75, -1) {};
		\node [style=black] (225) at (2.5, 0.75) {};
		\node [style=none] (226) at (-1.25, 1.5) {};
		\node [style=none] (228) at (4.5, -1) {};
		\node [style=none] (229) at (3.25, 0.75) {};
		\node [style=none] (232) at (-3.25, 0.75) {};
		\node [style=none] (234) at (5.25, -1) {};
		\node [style=none] (235) at (3.25, 3.25) {};
		\node [style=none] (236) at (-4.5, -1) {};
		\node [style=none] (238) at (-3.25, 3.25) {};
		\node [style=none] (239) at (-5.5, -1) {};
		\node [style=none] (240) at (-1, 0) {};
		\node [style=black] (242) at (-2.5, 0.75) {};
		\node [style=none] (252) at (-0.75, 0.75) {};
		\node [style=none] (253) at (-0.75, 2.25) {};
		\node [style=none] (254) at (-0.5, 2.5) {};
		\node [style=none] (255) at (-0.75, 0.75) {};
		\node [style=none] (256) at (0.75, 0.75) {};
		\node [style=none] (257) at (-0.5, 0.5) {};
		\node [style=none] (258) at (0.75, 2.25) {};
		\node [style=none] (259) at (0.5, 0.5) {};
		\node [style=none] (260) at (0.5, 2.5) {};
		\node [style=none] (261) at (1.5, 1.5) {};
		\node [style=none] (262) at (0, 1.5) {$d$};
		\node [style=none] (263) at (-0.75, 2.25) {};
		\node [style=none] (264) at (-0.75, 1.5) {};
		\node [style=none] (265) at (2, -1.5) {};
		\node [style=none] (266) at (2, -0.5) {};
		\node [style=none] (267) at (2.25, -0.25) {};
		\node [style=none] (268) at (2, -1.5) {};
		\node [style=none] (269) at (3.5, -1.5) {};
		\node [style=none] (270) at (2.25, -1.75) {};
		\node [style=none] (271) at (3.5, -0.5) {};
		\node [style=none] (272) at (3.25, -1.75) {};
		\node [style=none] (273) at (3.25, -0.25) {};
		\node [style=none] (274) at (3.5, -1) {};
		\node [style=none] (275) at (2.75, -1) {$f$};
		\node [style=none] (276) at (2, -0.5) {};
		\node [style=none] (277) at (2, -1) {};
		\node [style=none] (278) at (-3.5, -1.5) {};
		\node [style=none] (279) at (-3.5, -0.5) {};
		\node [style=none] (280) at (-3.25, -0.25) {};
		\node [style=none] (281) at (-3.5, -1.5) {};
		\node [style=none] (282) at (-2, -1.5) {};
		\node [style=none] (283) at (-3.25, -1.75) {};
		\node [style=none] (284) at (-2, -0.5) {};
		\node [style=none] (285) at (-2.25, -1.75) {};
		\node [style=none] (286) at (-2.25, -0.25) {};
		\node [style=none] (287) at (1, 0) {};
		\node [style=none] (288) at (-2.75, -1) {$e_0$};
		\node [style=none] (289) at (-3.5, -0.5) {};
		\node [style=none] (290) at (-3.5, -1) {};
		\node [style=none] (291) at (0.75, 1.5) {};
		\node [style=none] (292) at (-2, -1) {};
		\node [style=none] (293) at (-3.5, 1.5) {\scriptsize $|Q|$};
		\node [style=none] (294) at (3.25, 1.5) {\scriptsize $|Q|$};
		\node [style=none] (295) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (225) to (229.center);
		\draw [->] (220.center) to (228.center);
		\draw (228.center) to (234.center);
		\draw [bend right=90, looseness=2.00] (229.center) to (235.center);
		\draw [->, bend right=90, looseness=2.00] (238.center) to (232.center);
		\draw (232.center) to (242);
		\draw [->, in=-180, out=-60, looseness=0.75] (242) to (240.center);
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [in=135, out=0] (261.center) to (225);
		\draw (226.center) to (264.center);
		\draw [->, in=-180, out=60] (242) to (226.center);
		\draw [semithick, in=0, out=-90] (269.center) to (272.center);
		\draw [semithick, in=-90, out=180] (270.center) to (268.center);
		\draw [semithick, in=180, out=90] (266.center) to (267.center);
		\draw [semithick, in=90, out=0] (273.center) to (271.center);
		\draw [semithick] (267.center) to (273.center);
		\draw [semithick] (271.center) to (269.center);
		\draw [semithick] (272.center) to (270.center);
		\draw [semithick] (268.center) to (266.center);
		\draw (274.center) to (220.center);
		\draw [in=-180, out=0] (240.center) to (277.center);
		\draw [semithick, in=0, out=-90] (282.center) to (285.center);
		\draw [semithick, in=-90, out=180] (283.center) to (281.center);
		\draw [semithick, in=180, out=90] (279.center) to (280.center);
		\draw [semithick, in=90, out=0] (286.center) to (284.center);
		\draw [semithick] (280.center) to (286.center);
		\draw [semithick] (284.center) to (282.center);
		\draw [semithick] (285.center) to (283.center);
		\draw [semithick] (281.center) to (279.center);
		\draw (236.center) to (290.center);
		\draw [in=-120, out=0, looseness=0.75] (287.center) to (225);
		\draw [->] (291.center) to (261.center);
		\draw [->, in=180, out=0] (292.center) to (287.center);
		\draw [->] (239.center) to (236.center);
		\draw [->] (235.center) to (295.center);
		\draw (295.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-determinism-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (-3, 0) {$a$};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (5) to (6.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (4.center);
		\draw [->, in=180, out=60] (5) to (4.center);
		\draw (5) to (2);
		\draw (11.center) to (8.center);
		\draw (12.center) to (9.center);
		\draw (13.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-determinism.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=black] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=reg] (8) at (-0.25, 0.75) {$a$};
		\node [style=reg] (9) at (-0.25, -0.75) {$a$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw [->] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-diagram-merged-absorbed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (5, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(2)}$};
		\node [style=none] (13) at (4.5, -1.75) {\scriptsize $m$};
		\node [style=none] (16) at (-4, -1.75) {\scriptsize $n$};
		\node [style=none] (17) at (-4.25, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (3.25, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-4.25, -0.5) {};
		\node [style=none] (31) at (-4.25, 3) {};
		\node [style=none] (34) at (-6.5, 0.5) {$\displaystyle\bigcup_{1\leq i\leq k}S'_i$};
		\node [style=none] (36) at (-5.25, 3) {$S$};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (5, -0.5) {};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (50) at (1.75, 1) {};
		\node [style=none] (51) at (5, 3) {};
		\node [style=none] (54) at (6.25, 3) {$S$};
		\node [style=none] (59) at (-4.25, 0) {\scriptsize $l^{(1)}$};
		\node [style=reg] (65) at (-0.5, 3) {$a$};
		\node [style=none] (67) at (1.75, 3) {};
		\node [style=none] (76) at (-1, 1.75) {};
		\node [style=none] (77) at (-1, 0.25) {};
		\node [style=none] (78) at (-1.75, 1.75) {};
		\node [style=black] (79) at (-3, 1) {};
		\node [style=none] (80) at (-1.75, 0.25) {};
		\node [style=none] (81) at (-1.5, 1.5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (5, 1) {};
		\node [style=none] (84) at (-4.25, 1) {};
		\node [style=none] (86) at (7, 0.75) {$\displaystyle\bigcup_{1\leq i\leq k}S'_i$};
		\node [style=none] (87) at (-3.5, 4) {};
		\node [style=none] (88) at (4, 4) {};
		\node [style=none] (89) at (4, -2.75) {};
		\node [style=none] (90) at (-3.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw (67.center) to (65);
		\draw (31.center) to (65);
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw (78.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw [in=180, out=0, looseness=1.25] (67.center) to (83.center);
		\draw (84.center) to (79);
		\draw [dashed] (90.center) to (89.center);
		\draw [dashed] (89.center) to (88.center);
		\draw [dashed] (88.center) to (87.center);
		\draw [dashed] (87.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-diagram-merged-absorbed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (6, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(2)}$};
		\node [style=none] (13) at (5.5, -1.75) {\scriptsize $m$};
		\node [style=none] (16) at (-3, -1.75) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.5, 0) {\scriptsize $l^{1)}$};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (29) at (2.25, 3.75) {};
		\node [style=none] (30) at (2.25, 2.25) {};
		\node [style=none] (31) at (-3.25, 3) {};
		\node [style=none] (40) at (-3.25, 2) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (51) at (5.5, 3.75) {};
		\node [style=none] (52) at (5, 1.25) {};
		\node [style=none] (53) at (5, 2.75) {};
		\node [style=none] (59) at (-3, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (62) at (6, 1.25) {};
		\node [style=none] (63) at (6, 2.75) {};
		\node [style=none] (64) at (6, 3.75) {};
		\node [style=reg] (65) at (-0.5, 3) {$a$};
		\node [style=none] (66) at (2, 3.75) {};
		\node [style=black] (67) at (0.75, 3) {};
		\node [style=none] (68) at (2, 2.25) {};
		\node [style=none] (72) at (2.25, 3.5) {};
		\node [style=none] (73) at (2.25, 2.5) {};
		\node [style=none] (74) at (5.75, 2.5) {};
		\node [style=none] (75) at (5.75, 1.5) {};
		\node [style=none] (76) at (7.25, 2.75) {$S'_1$};
		\node [style=none] (77) at (7.25, 1.25) {$S'_k$};
		\node [style=none] (78) at (7.25, 4) {$S$};
		\node [style=none] (79) at (-4.25, 2) {$S'_1$};
		\node [style=none] (80) at (-4.25, 0.75) {$S'_k$};
		\node [style=none] (81) at (-4.25, 3.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=180, out=0] (29.center) to (53.center);
		\draw [in=180, out=0] (30.center) to (52.center);
		\draw (53.center) to (63.center);
		\draw (52.center) to (62.center);
		\draw (51.center) to (64.center);
		\draw [->, in=180, out=-60] (67) to (68.center);
		\draw [->, in=180, out=60] (67) to (66.center);
		\draw (67) to (65);
		\draw [densely dotted] (73.center) to (72.center);
		\draw (31.center) to (65);
		\draw (66.center) to (29.center);
		\draw (68.center) to (30.center);
		\draw [densely dotted] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-diagram-merged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (6, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(1)}$};
		\node [style=none] (13) at (5.5, -1.75) {\scriptsize $m$};
		\node [style=none] (16) at (-3, -1.75) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.5, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (29) at (2.75, 3.75) {};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style=none] (31) at (-3.25, 3) {};
		\node [style=none] (40) at (-3.25, 2) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (51) at (5.5, 3.75) {};
		\node [style=black] (52) at (5, 1.25) {};
		\node [style=black] (53) at (5, 2.75) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (59) at (-3, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (2.75, 1) {};
		\node [style=none] (62) at (6, 1.25) {};
		\node [style=none] (63) at (6, 2.75) {};
		\node [style=none] (64) at (6, 3.75) {};
		\node [style=reg] (65) at (-0.5, 3) {$a$};
		\node [style=none] (66) at (2, 3.75) {};
		\node [style=black] (67) at (0.75, 3) {};
		\node [style=none] (68) at (2, 2.25) {};
		\node [style=none] (72) at (2.25, 3.5) {};
		\node [style=none] (73) at (2.25, 2.5) {};
		\node [style=none] (74) at (5.75, 2.5) {};
		\node [style=none] (75) at (5.75, 1.5) {};
		\node [style=none] (76) at (7.25, 2.75) {$S'_1$};
		\node [style=none] (77) at (7.25, 1.25) {$S'_k$};
		\node [style=none] (78) at (7.25, 4) {$S$};
		\node [style=none] (79) at (-4.25, 2) {$S'_1$};
		\node [style=none] (80) at (-4.25, 0.75) {$S'_k$};
		\node [style=none] (81) at (-4.25, 3.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=120, out=0, looseness=0.75] (29.center) to (53);
		\draw [in=120, out=0] (30.center) to (52);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw (51.center) to (64.center);
		\draw [->, in=180, out=-60] (67) to (68.center);
		\draw [->, in=180, out=60] (67) to (66.center);
		\draw (67) to (65);
		\draw [densely dotted] (73.center) to (72.center);
		\draw (31.center) to (65);
		\draw (66.center) to (29.center);
		\draw (68.center) to (30.center);
		\draw [densely dotted] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-diagram-new-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3.25) {};
		\node [style=none] (2) at (-0.5, 3.75) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 3.25) {};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 3.75) {};
		\node [style=none] (12) at (0, 0.75) {$d^{(3)}$};
		\node [style=none] (13) at (3.5, -1.75) {\scriptsize $m$};
		\node [style=none] (16) at (-3.75, -1.75) {\scriptsize $n$};
		\node [style=none] (17) at (-4, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (3.25, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (34) at (-6.25, 0.5) {$\displaystyle\bigcup_{1\leq i\leq k}S'_i$};
		\node [style=none] (36) at (-5, 3) {$S$};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (1, 1) {};
		\node [style=none] (51) at (4, 3) {};
		\node [style=none] (54) at (5.25, 3) {$S$};
		\node [style=none] (59) at (-3.75, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (76) at (-1, 3.25) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (83) at (4, 1) {};
		\node [style=none] (84) at (-4, 1) {};
		\node [style=none] (86) at (5.75, 0.75) {$\displaystyle\bigcup_{1\leq i\leq k}S'_i$};
		\node [style=none] (87) at (1, 3) {};
		\node [style=none] (88) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw (84.center) to (77.center);
		\draw (49.center) to (83.center);
		\draw (87.center) to (51.center);
		\draw (31.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (6, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(1)}$};
		\node [style=none] (13) at (5.5, -1.75) {\scriptsize $m$};
		\node [style=none] (16) at (-3, -1.75) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.5, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (24) at (2, 3.75) {};
		\node [style=black] (25) at (0.75, 3) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=reg] (27) at (2.25, 3.75) {$a$};
		\node [style=reg] (28) at (2.25, 2.25) {$a$};
		\node [style=none] (29) at (2.75, 3.75) {};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style=none] (31) at (-3.25, 3) {};
		\node [style=none] (32) at (3, 3.5) {};
		\node [style=none] (33) at (3, 2.5) {};
		\node [style=none] (34) at (7.25, 2.75) {$S'_1$};
		\node [style=none] (35) at (7.25, 1.25) {$S'_k$};
		\node [style=none] (36) at (-4.25, 3.25) {$S$};
		\node [style=none] (40) at (-3.25, 2) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (51) at (5.5, 3.75) {};
		\node [style=black] (52) at (5, 1.25) {};
		\node [style=black] (53) at (5, 2.75) {};
		\node [style=none] (54) at (7.25, 4) {$S$};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (59) at (-3, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (2.75, 1) {};
		\node [style=none] (62) at (6, 1.25) {};
		\node [style=none] (63) at (6, 2.75) {};
		\node [style=none] (64) at (6, 3.75) {};
		\node [style=none] (65) at (5.75, 2.5) {};
		\node [style=none] (66) at (5.75, 1.5) {};
		\node [style=none] (67) at (-4.25, 2) {$S'_1$};
		\node [style=none] (68) at (-4.25, 0.75) {$S'_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=-60] (25) to (26.center);
		\draw (28) to (26.center);
		\draw (27) to (24.center);
		\draw [in=180, out=60] (25) to (24.center);
		\draw (29.center) to (27);
		\draw (30.center) to (28);
		\draw [densely dotted] (33.center) to (32.center);
		\draw [in=-180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=120, out=0, looseness=0.75] (29.center) to (53);
		\draw [in=120, out=0] (30.center) to (52);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw (51.center) to (64.center);
		\draw (31.center) to (25);
		\draw [densely dotted] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-ih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (6, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(1)}$};
		\node [style=none] (13) at (5.5, -1.75) {};
		\node [style=none] (16) at (-3, -1.75) {};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.5, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (24) at (2, 3.75) {};
		\node [style=black] (25) at (0.75, 3) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=reg] (27) at (2.25, 3.75) {$a$};
		\node [style=reg] (28) at (2.25, 2.25) {$a$};
		\node [style=none] (29) at (2.75, 3.75) {};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style=none] (31) at (-3.25, 3) {};
		\node [style=none] (32) at (3, 3.5) {};
		\node [style=none] (33) at (3, 2.5) {};
		\node [style=none] (34) at (7.25, 2.75) {};
		\node [style=none] (35) at (7.25, 1.25) {};
		\node [style=none] (36) at (-4.25, 3.25) {};
		\node [style=none] (40) at (-3.25, 2) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (51) at (5.5, 3.75) {};
		\node [style=black] (52) at (5, 1.25) {};
		\node [style=black] (53) at (5, 2.75) {};
		\node [style=none] (54) at (7.25, 4) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (59) at (-3, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (2.75, 1) {};
		\node [style=none] (62) at (6, 1.25) {};
		\node [style=none] (63) at (6, 2.75) {};
		\node [style=none] (64) at (6, 3.75) {};
		\node [style=none] (65) at (5.75, 2.5) {};
		\node [style=none] (66) at (5.75, 1.5) {};
		\node [style=none] (67) at (-4.25, 2) {};
		\node [style=none] (68) at (-4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=-60] (25) to (26.center);
		\draw (28) to (26.center);
		\draw (27) to (24.center);
		\draw [in=180, out=60] (25) to (24.center);
		\draw (29.center) to (27);
		\draw (30.center) to (28);
		\draw [in=-180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=120, out=0, looseness=0.75] (29.center) to (53);
		\draw [in=120, out=0] (30.center) to (52);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw (51.center) to (64.center);
		\draw (31.center) to (25);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-merged-ih-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(1)}$};
		\node [style=none] (13) at (7.25, -1.75) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-4.75, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.25, 0.25) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (29) at (2.75, 3.75) {};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style=none] (31) at (-2, 3) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (4.75, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (51) at (5.25, 3.75) {};
		\node [style=black] (52) at (5, 1.25) {};
		\node [style=black] (53) at (5, 2.75) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (2.5, 0.75) {};
		\node [style=none] (62) at (5.5, 1.25) {};
		\node [style=none] (63) at (5.5, 2.75) {};
		\node [style=none] (64) at (5.5, 3.75) {};
		\node [style=reg] (65) at (-0.5, 3) {$a$};
		\node [style=none] (66) at (2, 3.75) {};
		\node [style=black] (67) at (0.75, 3) {};
		\node [style=none] (68) at (2, 2.25) {};
		\node [style=none] (72) at (2.25, 3.5) {};
		\node [style=none] (73) at (2.25, 2.5) {};
		\node [style=none] (74) at (5.75, 2.5) {};
		\node [style=none] (75) at (5.75, 1.5) {};
		\node [style=none] (76) at (5.5, 5.25) {};
		\node [style=none] (77) at (5.75, 4.75) {};
		\node [style=none] (78) at (5.5, 5.75) {};
		\node [style=none] (82) at (-2, 5.25) {};
		\node [style=none] (83) at (-2, 4.75) {};
		\node [style=none] (84) at (-2, 5.75) {};
		\node [style=none] (85) at (4.75, 4.25) {};
		\node [style=none] (86) at (-1.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=120, out=0, looseness=0.75] (29.center) to (53);
		\draw [in=120, out=0] (30.center) to (52);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw (51.center) to (64.center);
		\draw [in=180, out=-60] (67) to (68.center);
		\draw [in=180, out=60] (67) to (66.center);
		\draw (67) to (65);
		\draw (31.center) to (65);
		\draw (66.center) to (29.center);
		\draw (68.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (77.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (76.center);
		\draw [bend right=90, looseness=1.75] (64.center) to (78.center);
		\draw [bend left=90, looseness=2.00] (44.center) to (83.center);
		\draw [bend left=90, looseness=2.00] (40.center) to (82.center);
		\draw [bend left=90, looseness=2.25] (31.center) to (84.center);
		\draw (78.center) to (84.center);
		\draw (76.center) to (82.center);
		\draw (77.center) to (83.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw [bend left=270, looseness=1.75] (86.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-merged-ih-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (8, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0, 0) {$d^{(1)}$};
		\node [style=none] (13) at (7.5, -1.75) {};
		\node [style=none] (16) at (-4.25, -1.75) {};
		\node [style=none] (17) at (-4.5, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.75, 0.25) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (4.75, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=black] (52) at (5.75, 1.25) {};
		\node [style=black] (53) at (5.75, 2.75) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (3, 0.75) {};
		\node [style=none] (62) at (6, 1.25) {};
		\node [style=none] (63) at (6, 2.75) {};
		\node [style=black] (67) at (3.25, 2.75) {};
		\node [style=none] (74) at (6.25, 2.5) {};
		\node [style=none] (75) at (6.25, 1.5) {};
		\node [style=none] (76) at (6, 5.25) {};
		\node [style=none] (77) at (6.25, 4.75) {};
		\node [style=none] (82) at (-2, 5.25) {};
		\node [style=none] (83) at (-2, 4.75) {};
		\node [style=none] (85) at (4.75, 4.25) {};
		\node [style=none] (86) at (-1.75, 4.25) {};
		\node [style=reg] (87) at (0, 2.75) {$a$};
		\node [style=none] (88) at (1.25, 1.5) {};
		\node [style=none] (92) at (-1.5, 3.75) {};
		\node [style=none] (93) at (-1.5, 2.75) {};
		\node [style=none] (94) at (1.25, 3.75) {};
		\node [style=none] (95) at (-1.5, 3.5) {};
		\node [style=none] (96) at (1.5, 3.5) {};
		\node [style=none] (97) at (1.5, -2.5) {};
		\node [style=none] (98) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (77.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (76.center);
		\draw [bend left=90, looseness=2.00] (44.center) to (83.center);
		\draw [bend left=90, looseness=2.00] (40.center) to (82.center);
		\draw (76.center) to (82.center);
		\draw (77.center) to (83.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw [bend left=270, looseness=1.75] (86.center) to (22.center);
		\draw [bend left=45, looseness=1.25] (67) to (53);
		\draw [in=135, out=-45, looseness=1.25] (67) to (52);
		\draw [bend right=90, looseness=2.50] (92.center) to (93.center);
		\draw (49.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (88.center) to (94.center);
		\draw (93.center) to (87);
		\draw (87) to (67);
		\draw (92.center) to (94.center);
		\draw [dashed] (95.center) to (96.center);
		\draw [dashed] (96.center) to (97.center);
		\draw [dashed] (97.center) to (98.center);
		\draw [dashed] (98.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-merged-ih-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(2)}$};
		\node [style=none] (13) at (7.25, -1.75) {};
		\node [style=none] (16) at (-4.75, -1.75) {};
		\node [style=none] (17) at (-5, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.25, 0.25) {\scriptsize $l^{(2)}$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (4.75, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=black] (52) at (5, 1.25) {};
		\node [style=black] (53) at (5, 2.75) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (2.5, 0.75) {};
		\node [style=none] (62) at (5.5, 1.25) {};
		\node [style=none] (63) at (5.5, 2.75) {};
		\node [style=black] (67) at (2.5, 2.5) {};
		\node [style=none] (72) at (3.75, 3) {};
		\node [style=none] (73) at (3.75, 2.25) {};
		\node [style=none] (74) at (5.75, 2.5) {};
		\node [style=none] (75) at (5.75, 1.5) {};
		\node [style=none] (76) at (5.5, 5) {};
		\node [style=none] (77) at (5.75, 4.5) {};
		\node [style=none] (82) at (-2, 5) {};
		\node [style=none] (83) at (-2, 4.5) {};
		\node [style=none] (85) at (4.75, 4) {};
		\node [style=none] (86) at (-1.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (77.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (76.center);
		\draw [bend left=90, looseness=2.00] (44.center) to (83.center);
		\draw [bend left=90, looseness=2.00] (40.center) to (82.center);
		\draw (76.center) to (82.center);
		\draw (77.center) to (83.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw [bend left=270, looseness=1.75] (86.center) to (22.center);
		\draw [in=-165, out=0] (49.center) to (67);
		\draw [bend left=60, looseness=1.25] (67) to (53);
		\draw [in=120, out=-60, looseness=1.25] (67) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-merged-ih-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (7.75, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(3)}$};
		\node [style=none] (13) at (7.25, -1.75) {};
		\node [style=none] (16) at (-4.75, -1.75) {};
		\node [style=none] (17) at (-5, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.25, 0.25) {\scriptsize $l^{(3)}$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (4.75, -0.5) {};
		\node [style=black] (52) at (5, 1.25) {};
		\node [style=black] (53) at (5, 2.75) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (2.5, 0.75) {};
		\node [style=none] (62) at (5.5, 1.25) {};
		\node [style=none] (63) at (5.5, 2.75) {};
		\node [style=black] (67) at (2.5, 2.5) {};
		\node [style=none] (72) at (3.75, 3) {};
		\node [style=none] (73) at (3.75, 2.25) {};
		\node [style=none] (74) at (5.75, 2.5) {};
		\node [style=none] (75) at (5.75, 1.5) {};
		\node [style=none] (76) at (5.5, 5) {};
		\node [style=none] (77) at (5.75, 4.5) {};
		\node [style=none] (82) at (-2, 5) {};
		\node [style=none] (83) at (-2, 4.5) {};
		\node [style=none] (85) at (4.75, 4) {};
		\node [style=none] (86) at (-1.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (77.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (76.center);
		\draw [bend left=90, looseness=2.00] (44.center) to (83.center);
		\draw [bend left=90, looseness=2.00] (40.center) to (82.center);
		\draw (76.center) to (82.center);
		\draw (77.center) to (83.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw [bend left=270, looseness=1.75] (86.center) to (22.center);
		\draw [in=180, out=0] (31.center) to (67);
		\draw [bend left=60, looseness=1.25] (67) to (53);
		\draw [in=120, out=-60] (67) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-merged-ih-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (4.5, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.5) {};
		\node [style=none] (12) at (0, 0.25) {$d^{(3)}$};
		\node [style=none] (13) at (4, -1.75) {};
		\node [style=none] (16) at (-7, -1.75) {};
		\node [style=none] (17) at (-7.25, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (4.25, -0.25) {\scriptsize $l^{(3)}$};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (40) at (-4.75, 2) {};
		\node [style=none] (44) at (-4.5, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (62) at (1.25, 0.25) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (74) at (1.5, 1) {};
		\node [style=none] (75) at (1.5, 0.25) {};
		\node [style=none] (76) at (1.5, 5) {};
		\node [style=none] (77) at (1.5, 4.5) {};
		\node [style=none] (82) at (-4.5, 5.5) {};
		\node [style=none] (83) at (-4, 5) {};
		\node [style=none] (85) at (1.5, 4) {};
		\node [style=none] (86) at (-4, 4) {};
		\node [style=black] (88) at (-1.75, 0.75) {};
		\node [style=black] (89) at (-1.75, 1.75) {};
		\node [style=none] (90) at (-3.25, 0) {};
		\node [style=none] (91) at (-3.25, 0.75) {};
		\node [style=none] (92) at (-1, 0.75) {};
		\node [style=none] (93) at (-1, 1.75) {};
		\node [style=black] (94) at (-4.25, 2) {};
		\node [style=none] (95) at (-3.25, 2.5) {};
		\node [style=none] (96) at (-3.25, 1.5) {};
		\node [style=none] (97) at (1.5, 1.75) {};
		\node [style=none] (98) at (1.5, 5.5) {};
		\node [style=none] (99) at (-4, 4.5) {};
		\node [style=none] (100) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (77.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (76.center);
		\draw [bend left=90, looseness=2.00] (44.center) to (83.center);
		\draw [bend left=90, looseness=2.00] (40.center) to (82.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (85.center);
		\draw [bend left=270, looseness=2.00] (86.center) to (22.center);
		\draw [in=-120, out=0] (91.center) to (89);
		\draw [in=-120, out=0] (90.center) to (88);
		\draw (89) to (93.center);
		\draw (88) to (92.center);
		\draw [bend left=60, looseness=1.25] (94) to (89);
		\draw [in=120, out=-60] (94) to (88);
		\draw (40.center) to (94);
		\draw (31.center) to (97.center);
		\draw [bend right=90, looseness=2.25] (97.center) to (98.center);
		\draw [bend left=90, looseness=2.00] (100.center) to (99.center);
		\draw (85.center) to (86.center);
		\draw (77.center) to (99.center);
		\draw (76.center) to (83.center);
		\draw (98.center) to (82.center);
		\draw (57.center) to (62.center);
		\draw (58.center) to (63.center);
		\draw (44.center) to (91.center);
		\draw (100.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-merged-ih-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.75) {};
		\node [style=none] (2) at (-0.5, 3.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (4.5, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 3.25) {};
		\node [style=none] (12) at (0, 0.5) {$d^{(4)}$};
		\node [style=none] (13) at (4, -1.75) {};
		\node [style=none] (16) at (-6.25, -1.75) {};
		\node [style=none] (17) at (-6.5, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (4.25, -0.25) {\scriptsize $l^{(3)}$};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (31) at (1, 2.5) {};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (44) at (-3.75, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 1.5) {};
		\node [style=none] (62) at (1.25, 0.25) {};
		\node [style=none] (63) at (1.25, 1.5) {};
		\node [style=none] (74) at (1.5, 1.5) {};
		\node [style=none] (75) at (1.5, 0.25) {};
		\node [style=none] (76) at (1.5, 5) {};
		\node [style=none] (77) at (1.5, 4.5) {};
		\node [style=none] (82) at (-3.75, 5.5) {};
		\node [style=none] (83) at (-3.25, 5) {};
		\node [style=none] (85) at (1.5, 4) {};
		\node [style=none] (86) at (-3.25, 4) {};
		\node [style=none] (90) at (-1, 0) {};
		\node [style=none] (91) at (-1, 0.75) {};
		\node [style=none] (93) at (-1, 2.75) {};
		\node [style=black] (94) at (-3, 2) {};
		\node [style=none] (95) at (-2, 2.5) {};
		\node [style=none] (96) at (-2, 1.5) {};
		\node [style=none] (97) at (1.5, 2.5) {};
		\node [style=none] (98) at (1.5, 5.5) {};
		\node [style=none] (99) at (-3.25, 4.5) {};
		\node [style=none] (100) at (-3.75, 0) {};
		\node [style=none] (101) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw [bend right=90, looseness=1.75] (62.center) to (77.center);
		\draw [bend right=90, looseness=1.75] (63.center) to (76.center);
		\draw [bend left=90, looseness=2.00] (44.center) to (83.center);
		\draw [bend left=90, looseness=2.00] (40.center) to (82.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (85.center);
		\draw [bend left=270, looseness=2.00] (86.center) to (22.center);
		\draw (40.center) to (94);
		\draw (31.center) to (97.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [bend left=90, looseness=2.00] (100.center) to (99.center);
		\draw (85.center) to (86.center);
		\draw (77.center) to (99.center);
		\draw (76.center) to (83.center);
		\draw (98.center) to (82.center);
		\draw (57.center) to (62.center);
		\draw (58.center) to (63.center);
		\draw (44.center) to (91.center);
		\draw (100.center) to (90.center);
		\draw [in=180, out=45] (94) to (93.center);
		\draw [in=180, out=-45] (94) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/non-deterministic-merged-ih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (6, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(1)}$};
		\node [style=none] (13) at (5.5, -1.75) {};
		\node [style=none] (16) at (-3, -1.75) {};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (5.5, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (29) at (2.75, 3.75) {};
		\node [style=none] (30) at (2.75, 2.25) {};
		\node [style=none] (31) at (-3.25, 3) {};
		\node [style=none] (40) at (-3.25, 2) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (51) at (5.5, 3.75) {};
		\node [style=black] (52) at (5, 1.25) {};
		\node [style=black] (53) at (5, 2.75) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (59) at (-3, 0) {\scriptsize $l^{(1)}$};
		\node [style=none] (60) at (2.75, 0.25) {};
		\node [style=none] (61) at (2.75, 1) {};
		\node [style=none] (62) at (6, 1.25) {};
		\node [style=none] (63) at (6, 2.75) {};
		\node [style=none] (64) at (6, 3.75) {};
		\node [style=reg] (65) at (-0.5, 3) {$a$};
		\node [style=none] (66) at (2, 3.75) {};
		\node [style=black] (67) at (0.75, 3) {};
		\node [style=none] (68) at (2, 2.25) {};
		\node [style=none] (72) at (2.25, 3.5) {};
		\node [style=none] (73) at (2.25, 2.5) {};
		\node [style=none] (74) at (5.75, 2.5) {};
		\node [style=none] (75) at (5.75, 1.5) {};
		\node [style=none] (76) at (7.25, 2.75) {};
		\node [style=none] (77) at (7.25, 1.25) {};
		\node [style=none] (78) at (7.25, 4) {};
		\node [style=none] (79) at (-4.25, 2) {};
		\node [style=none] (80) at (-4.25, 0.75) {};
		\node [style=none] (81) at (-4.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=120, out=0, looseness=0.75] (29.center) to (53);
		\draw [in=120, out=0] (30.center) to (52);
		\draw (58.center) to (61.center);
		\draw (57.center) to (60.center);
		\draw [in=-105, out=0] (61.center) to (53);
		\draw [in=-120, out=0] (60.center) to (52);
		\draw (53) to (63.center);
		\draw (52) to (62.center);
		\draw (51.center) to (64.center);
		\draw [in=180, out=-60] (67) to (68.center);
		\draw [in=180, out=60] (67) to (66.center);
		\draw (67) to (65);
		\draw (31.center) to (65);
		\draw (66.center) to (29.center);
		\draw (68.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/order-antisym.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=black] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=black] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (5);
		\draw (2.center) to (5);
		\draw (8.center) to (7);
		\draw [->, in=180, out=60] (7) to (4.center);
		\draw [in=-180, out=-60] (7) to (6.center);
		\draw [->, in=0, out=-120] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/order-atom.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (2, 0) {$a$};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (10.center) to (2);
		\draw [->] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/order-idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/order-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [->] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0, 0.5) {\scriptsize $c_1$};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-0.25, -1.25) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (0.25, -1.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0, -0.75) {\scriptsize $c_2$};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (-1.25, 1) {\scriptsize $X_1$};
		\node [style=none] (27) at (-1.25, -0.25) {\scriptsize $X_2$};
		\node [style=none] (28) at (1.5, 1) {\scriptsize $Y_1$};
		\node [style=none] (29) at (1.5, -0.25) {\scriptsize $Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (19.center);
		\draw [semithick, in=0, out=-90] (16.center) to (21.center);
		\draw [semithick, in=-90, out=180] (17.center) to (15.center);
		\draw [semithick, in=180, out=90] (13.center) to (14.center);
		\draw [semithick, in=90, out=0] (22.center) to (18.center);
		\draw [semithick] (14.center) to (22.center);
		\draw [semithick] (18.center) to (16.center);
		\draw [semithick] (21.center) to (17.center);
		\draw [semithick] (15.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/powerset-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=black] (39) at (-2, 2) {};
		\node [style=none] (46) at (-2.5, -0.75) {};
		\node [style=black] (47) at (-2, -0.75) {};
		\node [style=none] (49) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-3.25, 1.25) {};
		\node [style=none] (52) at (-3.25, 0.25) {};
		\node [style=black] (54) at (1, -0.75) {};
		\node [style=none] (55) at (-0.75, 0.25) {};
		\node [style=none] (56) at (-0.5, -1.5) {};
		\node [style=black] (58) at (1, 0.5) {};
		\node [style=none] (59) at (-0.5, 1.25) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (61) at (2.25, 0.5) {};
		\node [style=none] (62) at (1.75, -0.75) {};
		\node [style=none] (63) at (2.25, -0.75) {};
		\node [style=none] (64) at (-3.25, 2) {};
		\node [style=none] (65) at (-3.25, -0.75) {};
		\node [style=none] (66) at (-2.25, 1.25) {};
		\node [style=none] (67) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (49.center);
		\draw [in=45, out=-120] (58) to (47);
		\draw [in=0, out=120] (54) to (55.center);
		\draw [in=0, out=120] (58) to (59.center);
		\draw [in=0, out=-120] (54) to (56.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (47) to (46.center);
		\draw (37.center) to (39);
		\draw [->] (64.center) to (37.center);
		\draw [->, in=180, out=-60] (47) to (49.center);
		\draw (66.center) to (59.center);
		\draw (67.center) to (55.center);
		\draw [->] (51.center) to (66.center);
		\draw [->] (52.center) to (67.center);
		\draw [->] (65.center) to (46.center);
		\draw [->] (58) to (60.center);
		\draw [->] (54) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/product-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0) {};
		\node [style=act] (14) at (0, 0) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=wrn] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=rcoreg] (19) at (-2.5, 1) {${\color{red} f}$};
		\node [style=rcoreg] (20) at (-2.5, 2.25) {${\color{red} e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (14) to (13.center);
		\draw [red, in=90, out=0, looseness=0.75] (16) to (14);
		\draw [->] (15.center) to (17.center);
		\draw (17.center) to (14);
		\draw (13.center) to (18.center);
		\draw [red, in=120, out=0] (20) to (16);
		\draw [red, in=-135, out=0] (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/product.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=reg] (8) at (-1.25, 0) {$e$};
		\node [style=reg] (12) at (0.75, 0) {$f$};
		\node [style=none] (13) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (13.center) to (12);
		\draw (8) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=reg] (11) at (1.75, -1.25) {$x$};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (16) at (4.5, 0.25) {};
		\node [style=reg] (17) at (1.75, 0.25) {$e$};
		\node [style=none] (18) at (5.75, -1.25) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=reg] (21) at (3, 0.25) {$x$};
		\node [style=coreg] (22) at (4.25, 0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw (9.center) to (11);
		\draw (6.center) to (17);
		\draw (11) to (18.center);
		\draw [->] (7) to (19.center);
		\draw (19.center) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
		\draw (21) to (22);
		\draw (17) to (21);
		\draw (22) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=reg] (11) at (1.75, -1.25) {$x$};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=reg] (21) at (1.75, 0.25) {$x$};
		\node [style=coreg] (22) at (3, 0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw (9.center) to (11);
		\draw (11) to (18.center);
		\draw [->] (7) to (19.center);
		\draw (19.center) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
		\draw (21) to (22);
		\draw (22) to (16.center);
		\draw (6.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
		\node [style=reg] (19) at (0, -0.5) {$x$};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=coreg] (22) at (2.75, 0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw (7) to (19);
		\draw (19) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
		\draw (22) to (16.center);
		\draw (6.center) to (22);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
		\node [style=reg] (19) at (0, -0.5) {$x$};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=coreg] (22) at (2.75, 0.25) {$x$};
		\node [style=reg] (23) at (-3.75, -1.25) {$x$};
		\node [style=coreg] (24) at (-2.5, -1.25) {$x$};
		\node [style=none] (25) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (7) to (19);
		\draw (19) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
		\draw (22) to (16.center);
		\draw (6.center) to (22);
		\draw (23) to (24);
		\draw (24) to (10.center);
		\draw (25.center) to (23);
		\draw (24) to (10.center);
		\draw (10.center) to (24);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=reg] (19) at (0, -0.5) {$x$};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=reg] (23) at (-3.75, -1.25) {$x$};
		\node [style=coreg] (24) at (-2.5, -1.25) {$x$};
		\node [style=none] (25) at (-5, -1.25) {};
		\node [style=none] (26) at (-3, 1.75) {};
		\node [style=none] (27) at (-3, 0.25) {};
		\node [style=coreg] (28) at (-2.5, 0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (7) to (19);
		\draw (19) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (23) to (24);
		\draw (24) to (10.center);
		\draw (25.center) to (23);
		\draw (24) to (10.center);
		\draw (10.center) to (24);
		\draw (6.center) to (16.center);
		\draw [bend left=90, looseness=2.25] (27.center) to (26.center);
		\draw (27.center) to (28);
		\draw (28) to (5.center);
		\draw (26.center) to (20.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=black] (7) at (-2.5, -0.5) {};
		\node [style=black] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-3.5, -1.25) {};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=reg] (19) at (0, -0.5) {$x$};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=reg] (23) at (-3.75, -1.25) {$x$};
		\node [style=none] (25) at (-5, -1.25) {};
		\node [style=none] (26) at (-3.5, 1.75) {};
		\node [style=none] (27) at (-3.5, 0.25) {};
		\node [style=coreg] (28) at (-1.25, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (19) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (25.center) to (23);
		\draw (6.center) to (16.center);
		\draw [bend left=90, looseness=2.25] (27.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw (23) to (10.center);
		\draw (27.center) to (5.center);
		\draw (7) to (28);
		\draw (28) to (19);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=black] (7) at (-0.5, -0.5) {};
		\node [style=black] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=none] (20) at (0.25, 1.75) {};
		\node [style=reg] (23) at (-1.75, -1.25) {$x$};
		\node [style=none] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (25.center) to (23);
		\draw (6.center) to (16.center);
		\draw [bend left=90, looseness=2.25] (27.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw (23) to (10.center);
		\draw (27.center) to (5.center);
		\draw (9.center) to (18.center);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-induction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=reg] (11) at (1.75, -1.25) {$x$};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=reg] (17) at (1.75, 0.25) {$e$};
		\node [style=none] (18) at (3.25, -1.25) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw (9.center) to (11);
		\draw (6.center) to (17);
		\draw (17) to (16.center);
		\draw (11) to (18.center);
		\draw [->] (7) to (19.center);
		\draw (19.center) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-representation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (77) at (-0.5, -0.75) {$d_{l,1}$};
		\node [style=none] (78) at (-2.75, 2.25) {};
		\node [style=black] (79) at (-4, 1.5) {};
		\node [style=none] (80) at (-2.75, 0.75) {};
		\node [style=none] (88) at (1.75, 2.25) {};
		\node [style=black] (89) at (3, 1.5) {};
		\node [style=none] (90) at (1.75, 0.75) {};
		\node [style=none] (94) at (3.5, 3.5) {};
		\node [style=none] (95) at (-6.5, 3.5) {};
		\node [style=black] (96) at (-5.25, 1.5) {};
		\node [style=small rounded box] (97) at (-0.5, 2.25) {$d_{l,l}$};
		\node [style=none] (100) at (0.25, -0.75) {};
		\node [style=black] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (0.25, -2.25) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=small rounded box] (105) at (-0.5, -2.25) {$d_{1,1}$};
		\node [style=none] (106) at (-2.75, -0.75) {};
		\node [style=black] (107) at (-4, -1.5) {};
		\node [style=none] (108) at (-2.75, -2.25) {};
		\node [style=none] (109) at (-8, -1.5) {};
		\node [style=none] (110) at (-5, -1.5) {};
		\node [style=small rounded box] (111) at (-0.5, 0.75) {$d_{1,l}$};
		\node [style=none] (112) at (4.5, 1) {\scriptsize $l$};
		\node [style=none] (114) at (-1.25, 3.5) {};
		\node [style=none] (115) at (3.5, 1.5) {};
		\node [style=reg] (116) at (1.25, 2.25) {$x$};
		\node [style=reg] (117) at (1.25, 0.75) {$x$};
		\node [style=black] (118) at (-6.5, 0.5) {};
		\node [style=none] (119) at (-6.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=60] (79) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw (96) to (79);
		\draw (78.center) to (97);
		\draw [in=-120, out=0] (102.center) to (101);
		\draw [in=120, out=0] (100.center) to (101);
		\draw [->] (101) to (103.center);
		\draw (103.center) to (104.center);
		\draw (97) to (88.center);
		\draw [in=180, out=0, looseness=1.25] (77) to (100.center);
		\draw [in=180, out=-60] (107) to (108.center);
		\draw [in=180, out=60] (107) to (106.center);
		\draw (108.center) to (105);
		\draw (110.center) to (107);
		\draw [->] (109.center) to (110.center);
		\draw [in=180, out=0] (106.center) to (111);
		\draw [in=180, out=0] (111) to (90.center);
		\draw (105) to (102.center);
		\draw [->] (94.center) to (114.center);
		\draw (114.center) to (95.center);
		\draw [bend right=90, looseness=2.25] (115.center) to (94.center);
		\draw (89) to (115.center);
		\draw [in=-105, out=0] (118) to (96);
		\draw [in=120, out=0] (119.center) to (96);
		\draw [bend right=90, looseness=2.50] (95.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-representation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (77) at (-0.5, -0.75) {$r_{k,1}$};
		\node [style=none] (78) at (-2.75, 2.25) {};
		\node [style=black] (79) at (-4, 1.5) {};
		\node [style=none] (80) at (-2.75, 0.75) {};
		\node [style=none] (88) at (1.75, 2.25) {};
		\node [style=black] (89) at (3, 1.5) {};
		\node [style=none] (90) at (1.75, 0.75) {};
		\node [style=none] (94) at (3.5, 3.5) {};
		\node [style=none] (95) at (-6.5, 3.5) {};
		\node [style=black] (96) at (-5.25, 1.5) {};
		\node [style=small rounded box] (97) at (-0.5, 2.25) {$r_{k,k}$};
		\node [style=none] (100) at (0.25, -0.75) {};
		\node [style=black] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (0.25, -2.25) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=small rounded box] (105) at (-0.5, -2.25) {$r_{1,1}$};
		\node [style=none] (106) at (-2.75, -0.75) {};
		\node [style=black] (107) at (-4, -1.5) {};
		\node [style=none] (108) at (-2.75, -2.25) {};
		\node [style=none] (109) at (-7, -2.25) {};
		\node [style=black] (110) at (-5.25, -1.5) {};
		\node [style=small rounded box] (111) at (-0.5, 0.75) {$r_{1,k}$};
		\node [style=none] (112) at (4.5, 1) {\scriptsize $k$};
		\node [style=none] (114) at (-1.25, 3.5) {};
		\node [style=none] (115) at (3.5, 1.5) {};
		\node [style=reg] (116) at (1.25, 2.25) {$x$};
		\node [style=reg] (117) at (1.25, 0.75) {$x$};
		\node [style=black] (118) at (-6.5, 0.5) {};
		\node [style=none] (119) at (-6.5, 2.25) {};
		\node [style=black] (120) at (-6.5, -0.5) {};
		\node [style=none] (121) at (-8, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=60] (79) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw (96) to (79);
		\draw (78.center) to (97);
		\draw [in=-120, out=0] (102.center) to (101);
		\draw [in=120, out=0] (100.center) to (101);
		\draw [->] (101) to (103.center);
		\draw (103.center) to (104.center);
		\draw (97) to (88.center);
		\draw [in=180, out=0, looseness=1.25] (77) to (100.center);
		\draw [in=180, out=-60] (107) to (108.center);
		\draw [in=180, out=60] (107) to (106.center);
		\draw (108.center) to (105);
		\draw (110) to (107);
		\draw [in=180, out=0] (106.center) to (111);
		\draw [in=180, out=0] (111) to (90.center);
		\draw (105) to (102.center);
		\draw [->] (94.center) to (114.center);
		\draw (114.center) to (95.center);
		\draw [bend right=90, looseness=2.25] (115.center) to (94.center);
		\draw (89) to (115.center);
		\draw [in=-105, out=0] (118) to (96);
		\draw [in=120, out=0] (119.center) to (96);
		\draw [bend right=90, looseness=2.50] (95.center) to (119.center);
		\draw [in=105, out=0] (120) to (110);
		\draw [->] (121.center) to (109.center);
		\draw [in=-120, out=0] (109.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-representation-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (77) at (-0.5, -0.75) {$r_{k,1}$};
		\node [style=none] (78) at (-2.75, 2.25) {};
		\node [style=black] (79) at (-4, 1.5) {};
		\node [style=none] (80) at (-2.75, 0.75) {};
		\node [style=none] (88) at (1.75, 2.25) {};
		\node [style=black] (89) at (3, 1.5) {};
		\node [style=none] (90) at (1.75, 0.75) {};
		\node [style=none] (94) at (3.5, 3.75) {};
		\node [style=none] (95) at (-6.5, 3.75) {};
		\node [style=black] (96) at (-5.25, 1.5) {};
		\node [style=small rounded box] (97) at (-0.5, 2.25) {$r_{k,k}$};
		\node [style=none] (100) at (0.25, -0.75) {};
		\node [style=black] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (0.25, -2.25) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=small rounded box] (105) at (-0.5, -2.25) {$r_{1,1}$};
		\node [style=none] (106) at (-2.75, -0.75) {};
		\node [style=black] (107) at (-4, -1.5) {};
		\node [style=none] (108) at (-2.75, -2.25) {};
		\node [style=none] (109) at (-7, -2.25) {};
		\node [style=black] (110) at (-5.25, -1.5) {};
		\node [style=small rounded box] (111) at (-0.5, 0.75) {$r_{1,k}$};
		\node [style=none] (112) at (3.75, 2.25) {\scriptsize $k$};
		\node [style=none] (114) at (-1.25, 3.75) {};
		\node [style=none] (115) at (3.5, 1.5) {};
		\node [style=reg] (116) at (1.25, 2.25) {$x$};
		\node [style=reg] (117) at (1.25, 0.75) {$x$};
		\node [style=black] (118) at (-7.75, -1) {};
		\node [style=none] (119) at (-6.5, 2.25) {};
		\node [style=none] (120) at (-6.75, 0) {};
		\node [style=none] (121) at (-9, -2.25) {};
		\node [style=black] (122) at (3, 0) {};
		\node [style=none] (123) at (4, 0) {};
		\node [style=none] (124) at (4, 3.25) {};
		\node [style=none] (125) at (-1.25, 3.25) {};
		\node [style=none] (126) at (-7, 3.25) {};
		\node [style=none] (127) at (-8.5, -0.25) {};
		\node [style=none] (128) at (-6.5, -3) {};
		\node [style=none] (129) at (-6.5, -0.25) {};
		\node [style=none] (130) at (-8.5, -3) {};
		\node [style=none] (131) at (-1.5, 0) {};
		\node [style=none] (132) at (2, -3) {};
		\node [style=none] (133) at (2, 0) {};
		\node [style=none] (134) at (-1.5, -3) {};
		\node [style=none] (135) at (-9, -3.5) {$e$};
		\node [style=none] (136) at (2.75, -3) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw (96) to (79);
		\draw (78.center) to (97);
		\draw [in=-120, out=0] (102.center) to (101);
		\draw [in=120, out=0] (100.center) to (101);
		\draw [->] (101) to (103.center);
		\draw (103.center) to (104.center);
		\draw (97) to (88.center);
		\draw [in=180, out=0, looseness=1.25] (77) to (100.center);
		\draw [->, in=180, out=-60] (107) to (108.center);
		\draw [->, in=180, out=60] (107) to (106.center);
		\draw (108.center) to (105);
		\draw (110) to (107);
		\draw [in=180, out=0] (106.center) to (111);
		\draw [in=180, out=0] (111) to (90.center);
		\draw (105) to (102.center);
		\draw [->] (94.center) to (114.center);
		\draw (114.center) to (95.center);
		\draw [bend right=90, looseness=2.25] (115.center) to (94.center);
		\draw (89) to (115.center);
		\draw [in=-105, out=0] (118) to (96);
		\draw [in=120, out=0] (119.center) to (96);
		\draw [bend right=90, looseness=2.50] (95.center) to (119.center);
		\draw [in=105, out=0] (120.center) to (110);
		\draw [->] (121.center) to (109.center);
		\draw [->] (122) to (123.center);
		\draw [bend right=90, looseness=1.75] (123.center) to (124.center);
		\draw [->] (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw [->, bend right=90, looseness=1.75] (126.center) to (120.center);
		\draw [in=-120, out=0] (109.center) to (110);
		\draw [densely dotted] (127.center) to (129.center);
		\draw [densely dotted] (129.center) to (128.center);
		\draw [densely dotted] (128.center) to (130.center);
		\draw [densely dotted] (130.center) to (127.center);
		\draw [densely dotted] (131.center) to (133.center);
		\draw [densely dotted] (133.center) to (132.center);
		\draw [densely dotted] (132.center) to (134.center);
		\draw [densely dotted] (134.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-representation-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-2.75, 2.25) {};
		\node [style=black] (79) at (-4, 1.5) {};
		\node [style=none] (80) at (-2.75, 0.75) {};
		\node [style=none] (88) at (1.75, 2.25) {};
		\node [style=black] (89) at (3, 1.5) {};
		\node [style=none] (90) at (1.75, 0.75) {};
		\node [style=none] (94) at (3.5, 3.75) {};
		\node [style=none] (95) at (-6.5, 3.75) {};
		\node [style=black] (96) at (-5.25, 1.5) {};
		\node [style=small rounded box] (97) at (-0.5, 2.25) {$r_{k,k}$};
		\node [style=none] (101) at (1.75, -1.5) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=basic rounded box] (105) at (1, -1.5) {$f$};
		\node [style=none] (106) at (-2.75, -0.75) {};
		\node [style=black] (107) at (-4, -1.5) {};
		\node [style=none] (108) at (-2.75, -2.25) {};
		\node [style=none] (109) at (-8.5, -1.5) {};
		\node [style=black] (110) at (-5.25, -1.5) {};
		\node [style=small rounded box] (111) at (-0.5, 0.75) {$r_{1,k}$};
		\node [style=none] (112) at (4.5, 4) {\scriptsize $k$};
		\node [style=none] (114) at (-1.25, 3.75) {};
		\node [style=none] (115) at (3.5, 1.5) {};
		\node [style=reg] (116) at (1.25, 2.25) {$x$};
		\node [style=reg] (117) at (1.25, 0.75) {$x$};
		\node [style=none] (119) at (-6.5, 2.25) {};
		\node [style=none] (120) at (-7, 0.25) {};
		\node [style=none] (121) at (-9.5, -1.5) {};
		\node [style=black] (122) at (3, 0) {};
		\node [style=none] (123) at (4, 0) {};
		\node [style=none] (124) at (4, 3.25) {};
		\node [style=none] (125) at (-1.25, 3.25) {};
		\node [style=none] (126) at (-7, 3.25) {};
		\node [style=none] (127) at (-1.5, 3) {};
		\node [style=none] (128) at (3.5, -0.5) {};
		\node [style=none] (129) at (3.5, 3) {};
		\node [style=none] (130) at (-1.5, -0.5) {};
		\node [style=basic rounded box] (135) at (-7.25, -1.5) {$e$};
		\node [style=none] (136) at (0.75, -1.25) {};
		\node [style=none] (137) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw (96) to (79);
		\draw (78.center) to (97);
		\draw [->] (101.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (97) to (88.center);
		\draw [->, in=180, out=-60] (107) to (108.center);
		\draw [->, in=180, out=60] (107) to (106.center);
		\draw (110) to (107);
		\draw [in=180, out=0] (106.center) to (111);
		\draw [in=180, out=0] (111) to (90.center);
		\draw [->] (94.center) to (114.center);
		\draw (114.center) to (95.center);
		\draw [bend right=90, looseness=2.25] (115.center) to (94.center);
		\draw (89) to (115.center);
		\draw [in=120, out=0] (119.center) to (96);
		\draw [bend right=90, looseness=2.50] (95.center) to (119.center);
		\draw [in=105, out=0] (120.center) to (110);
		\draw [->] (121.center) to (109.center);
		\draw [->] (122) to (123.center);
		\draw [bend right=90, looseness=1.75] (123.center) to (124.center);
		\draw [->] (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw [->, bend right=90, looseness=1.75] (126.center) to (120.center);
		\draw [densely dotted] (127.center) to (129.center);
		\draw [densely dotted] (129.center) to (128.center);
		\draw [densely dotted] (128.center) to (130.center);
		\draw [densely dotted] (130.center) to (127.center);
		\draw (105) to (101.center);
		\draw (109.center) to (135);
		\draw [in=240, out=-30] (135) to (110);
		\draw [in=-105, out=15] (135) to (96);
		\draw [in=180, out=0, looseness=0.75] (80.center) to (136.center);
		\draw [in=-180, out=0] (108.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-representation-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-2.75, 2.25) {};
		\node [style=black] (79) at (-4, 1.5) {};
		\node [style=none] (80) at (-2.75, 0.75) {};
		\node [style=none] (88) at (1.75, 2.25) {};
		\node [style=black] (89) at (3, 1.5) {};
		\node [style=none] (90) at (1.75, 0.75) {};
		\node [style=none] (94) at (3.5, 3.75) {};
		\node [style=none] (95) at (-6.5, 3.75) {};
		\node [style=black] (96) at (-5.25, 1.5) {};
		\node [style=small rounded box] (97) at (0.5, 2.25) {$d_{k,k}$};
		\node [style=none] (101) at (1.75, -1.5) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=basic rounded box] (105) at (1, -1.5) {$f$};
		\node [style=none] (106) at (-2.75, -0.75) {};
		\node [style=black] (107) at (-4, -1.5) {};
		\node [style=none] (108) at (-2.75, -2.25) {};
		\node [style=none] (109) at (-8.5, -1.5) {};
		\node [style=black] (110) at (-5.25, -1.5) {};
		\node [style=small rounded box] (111) at (0.5, 0.75) {$d_{1,k}$};
		\node [style=none] (112) at (4.5, 4) {\scriptsize $k$};
		\node [style=none] (114) at (-1.25, 3.75) {};
		\node [style=none] (115) at (3.5, 1.5) {};
		\node [style=none] (119) at (-6.5, 2.25) {};
		\node [style=none] (120) at (-7, 0.25) {};
		\node [style=none] (121) at (-9.5, -1.5) {};
		\node [style=black] (122) at (3, 0) {};
		\node [style=none] (123) at (4, 0) {};
		\node [style=none] (124) at (4, 3.25) {};
		\node [style=none] (125) at (-1.25, 3.25) {};
		\node [style=none] (126) at (-7, 3.25) {};
		\node [style=none] (127) at (-1.5, 3) {};
		\node [style=none] (128) at (3.5, -0.5) {};
		\node [style=none] (129) at (3.5, 3) {};
		\node [style=none] (130) at (-1.5, -0.5) {};
		\node [style=basic rounded box] (135) at (-7.25, -1.5) {$e$};
		\node [style=none] (136) at (0.75, -1.25) {};
		\node [style=none] (137) at (0.75, -1.75) {};
		\node [style=none] (138) at (1.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=-60] (79) to (80.center);
		\draw [->, in=180, out=60] (79) to (78.center);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw (96) to (79);
		\draw (78.center) to (97);
		\draw [->] (101.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw [->, in=180, out=-60] (107) to (108.center);
		\draw [->, in=180, out=60] (107) to (106.center);
		\draw (110) to (107);
		\draw [in=180, out=0] (106.center) to (111);
		\draw [->] (94.center) to (114.center);
		\draw (114.center) to (95.center);
		\draw [bend right=90, looseness=2.25] (115.center) to (94.center);
		\draw (89) to (115.center);
		\draw [in=120, out=0] (119.center) to (96);
		\draw [bend right=90, looseness=2.50] (95.center) to (119.center);
		\draw [in=105, out=0] (120.center) to (110);
		\draw [->] (121.center) to (109.center);
		\draw [->] (122) to (123.center);
		\draw [bend right=90, looseness=1.75] (123.center) to (124.center);
		\draw [->] (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw [->, bend right=90, looseness=1.75] (126.center) to (120.center);
		\draw [densely dotted] (127.center) to (129.center);
		\draw [densely dotted] (129.center) to (128.center);
		\draw [densely dotted] (128.center) to (130.center);
		\draw [densely dotted] (130.center) to (127.center);
		\draw (105) to (101.center);
		\draw (109.center) to (135);
		\draw [in=240, out=-30] (135) to (110);
		\draw [in=-105, out=15] (135) to (96);
		\draw [in=180, out=0, looseness=0.75] (80.center) to (136.center);
		\draw [in=-180, out=0] (108.center) to (137.center);
		\draw [->] (97) to (88.center);
		\draw [->] (111) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/proof-representation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (77) at (-0.5, -0.75) {$r_{k,1}$};
		\node [style=none] (78) at (-2.75, 2.25) {};
		\node [style=black] (79) at (-4, 1.5) {};
		\node [style=none] (80) at (-2.75, 0.75) {};
		\node [style=none] (88) at (1.75, 2.25) {};
		\node [style=black] (89) at (3, 1.5) {};
		\node [style=none] (90) at (1.75, 0.75) {};
		\node [style=none] (94) at (3.5, 3.5) {};
		\node [style=none] (95) at (-4.75, 3.5) {};
		\node [style=none] (96) at (-4.75, 1.5) {};
		\node [style=small rounded box] (97) at (-0.5, 2.25) {$r_{k,k}$};
		\node [style=none] (100) at (0.25, -0.75) {};
		\node [style=black] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (0.25, -2.25) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=small rounded box] (105) at (-0.5, -2.25) {$r_{1,1}$};
		\node [style=none] (106) at (-2.75, -0.75) {};
		\node [style=black] (107) at (-4, -1.5) {};
		\node [style=none] (108) at (-2.75, -2.25) {};
		\node [style=none] (109) at (-6.5, -1.5) {};
		\node [style=none] (110) at (-5, -1.5) {};
		\node [style=small rounded box] (111) at (-0.5, 0.75) {$r_{1,k}$};
		\node [style=none] (112) at (4.5, 1) {\scriptsize $k$};
		\node [style=none] (114) at (-1.25, 3.5) {};
		\node [style=none] (115) at (3.5, 1.5) {};
		\node [style=reg] (116) at (1.25, 2.25) {$x$};
		\node [style=reg] (117) at (1.25, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=60] (79) to (78.center);
		\draw [in=-180, out=0] (80.center) to (77);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw (96.center) to (79);
		\draw [->, bend right=90, looseness=2.25] (95.center) to (96.center);
		\draw (78.center) to (97);
		\draw [in=-120, out=0] (102.center) to (101);
		\draw [in=120, out=0] (100.center) to (101);
		\draw [->] (101) to (103.center);
		\draw (103.center) to (104.center);
		\draw (97) to (88.center);
		\draw [in=180, out=0, looseness=1.25] (77) to (100.center);
		\draw [in=180, out=-60] (107) to (108.center);
		\draw [in=180, out=60] (107) to (106.center);
		\draw (108.center) to (105);
		\draw (110.center) to (107);
		\draw [->] (109.center) to (110.center);
		\draw [in=180, out=0] (106.center) to (111);
		\draw [in=180, out=0] (111) to (90.center);
		\draw (105) to (102.center);
		\draw [->] (94.center) to (114.center);
		\draw (114.center) to (95.center);
		\draw [bend right=90, looseness=2.25] (115.center) to (94.center);
		\draw (89) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/reg-bb-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.25, 0.5) {\scriptsize $n$};
		\node [style=smallb] (76) at (-0.5, 0) {$b_1$};
		\node [style=none] (78) at (-1.75, 0) {};
		\node [style=none] (79) at (-2.5, 0) {};
		\node [style=none] (85) at (4, 0.5) {\scriptsize $m$};
		\node [style=smallb] (99) at (1, 0) {$\sigma$};
		\node [style=none] (101) at (3.75, 0) {};
		\node [style=smallb] (102) at (2.5, 0) {$b_2$};
		\node [style=none] (103) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw (76) to (99);
		\draw (99) to (102);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/reg-counter-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=black] (8) at (-3, 0) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=white-dot] (13) at (-6.25, 0.75) {};
		\node [style=none] (14) at (-7, 0) {};
		\node [style=none] (15) at (-7.25, 1.5) {};
		\node [style=none] (16) at (-7.25, 0) {};
		\node [style=reg] (18) at (-5.5, 0.75) {$a$};
		\node [style=none] (19) at (-7.5, 1.5) {};
		\node [style=none] (20) at (-8.25, 0) {};
		\node [style=none] (21) at (-5.25, 0.75) {};
		\node [style=black] (22) at (-4.5, 0) {};
		\node [style=none] (23) at (-5.75, -0.75) {};
		\node [style=none] (25) at (-7, -0.75) {};
		\node [style=none] (29) at (-8.25, -0.75) {};
		\node [style=none] (30) at (-1.75, 2.5) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (-7.5, 2.5) {};
		\node [style=none] (33) at (-4.75, 2.5) {};
		\node [style=none] (34) at (12.25, -1.25) {$=\left\{((L_1,L_2),K)\,|\,\bigcup_{n\geq 0} (L_2a^n \cap L_1a^n\cap \cdots \cap L_1 a^2\cap L_1a)\subseteq K\right\}$};
		\node [style=none] (35) at (10.25, 0.5) {$\{((L_1,L_2),K)\,|\,\exists M (M\cap L_1)a\cup L_2\subseteq M\cap K\}$};
		\node [style=none] (36) at (1.5, 0.5) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [in=180, out=75] (8) to (7.center);
		\draw (10.center) to (8);
		\draw [->] (11.center) to (10.center);
		\draw [->] (7.center) to (3.center);
		\draw [->] (9.center) to (4.center);
		\draw [in=-105, out=0] (14.center) to (13);
		\draw (15.center) to (12.center);
		\draw [in=105, out=0] (12.center) to (13);
		\draw (16.center) to (14.center);
		\draw [->] (19.center) to (15.center);
		\draw [->] (20.center) to (16.center);
		\draw [in=-105, out=0] (23.center) to (22);
		\draw [in=105, out=0] (21.center) to (22);
		\draw (25.center) to (23.center);
		\draw [->] (29.center) to (25.center);
		\draw (22) to (11.center);
		\draw (18) to (21.center);
		\draw (13) to (18);
		\draw [bend right=90, looseness=2.25] (3.center) to (30.center);
		\draw (4.center) to (31.center);
		\draw [->] (30.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [bend right=90, looseness=2.00] (32.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-coregbw-d-regb-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (8) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-4.75, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=black] (12) at (0.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (6.5, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (4.25, 0.25) {$\hat d$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (6, -1.25) {};
		\node [style=none] (79) at (7.5, -1.25) {};
		\node [style=coregbw] (81) at (2.75, 0.25) {};
		\node [style=regb] (82) at (5.75, 0.25) {};
		\node [style=regb] (83) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (81) to (76);
		\draw (2.center) to (81);
		\draw (11.center) to (78.center);
		\draw (8.center) to (83);
		\draw (83) to (48.center);
		\draw (1) to (12);
		\draw (76) to (82);
		\draw (82) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-coregbw-d-star-regb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=regb] (6) at (2.5, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (6, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (6, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (5.5, 0.25) {$\hat d$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (6, -1.25) {};
		\node [style=none] (79) at (7.5, -1.25) {};
		\node [style=regb] (80) at (2.5, 0.25) {};
		\node [style=coregbw] (81) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (8.center) to (48.center);
		\draw (11.center) to (6);
		\draw [->] (6) to (78.center);
		\draw (78.center) to (79.center);
		\draw (2.center) to (80);
		\draw (80) to (81);
		\draw (81) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-coregbw-regb-d-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (8) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-4.75, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=black] (12) at (0.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (6.5, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (6, -1.25) {};
		\node [style=none] (79) at (7.5, -1.25) {};
		\node [style=coregbw] (81) at (2.75, 0.25) {};
		\node [style=regb] (83) at (-2.5, -1.25) {};
		\node [style=basicb] (84) at (5.75, 0.25) {$d$};
		\node [style=regb] (85) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (2.center) to (81);
		\draw (11.center) to (78.center);
		\draw (8.center) to (83);
		\draw (83) to (48.center);
		\draw (1) to (12);
		\draw (81) to (85);
		\draw (85) to (84);
		\draw (84) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-coregwb-d-regb-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (8) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-4.75, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=black] (12) at (0.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (6.5, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (4.25, 0.25) {$\hat d$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (6, -1.25) {};
		\node [style=none] (79) at (7.5, -1.25) {};
		\node [style=coregwb] (81) at (2.75, 0.25) {};
		\node [style=regb] (82) at (5.75, 0.25) {};
		\node [style=regb] (83) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (81) to (76);
		\draw (2.center) to (81);
		\draw (11.center) to (78.center);
		\draw (8.center) to (83);
		\draw (83) to (48.center);
		\draw (1) to (12);
		\draw (76) to (82);
		\draw (82) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-coregwb-d-star-regb-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=black] (12) at (1.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (5.75, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (5.75, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (5.25, 0.25) {$d$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (5.75, -1.25) {};
		\node [style=none] (79) at (7.25, -1.25) {};
		\node [style=coregwb] (81) at (3.75, 0.25) {};
		\node [style=regb] (82) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (8.center) to (48.center);
		\draw (78.center) to (79.center);
		\draw (81) to (76);
		\draw (2.center) to (81);
		\draw (11.center) to (78.center);
		\draw (1) to (82);
		\draw (82) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-coregwb-d-star-regb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=regb] (6) at (2.5, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (6, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (6, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (5.5, 0.25) {$\hat d$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (6, -1.25) {};
		\node [style=none] (79) at (7.5, -1.25) {};
		\node [style=regb] (80) at (2.5, 0.25) {};
		\node [style=coregwb] (81) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (70.center);
		\draw (8.center) to (48.center);
		\draw (11.center) to (6);
		\draw [->] (6) to (78.center);
		\draw (78.center) to (79.center);
		\draw (2.center) to (80);
		\draw (80) to (81);
		\draw (81) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-coregwb-regb-d-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (8) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-4.75, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=black] (12) at (0.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (6.5, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (6.5, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (6, -1.25) {};
		\node [style=none] (79) at (7.5, -1.25) {};
		\node [style=coregwb] (81) at (2.75, 0.25) {};
		\node [style=regb] (83) at (-2.5, -1.25) {};
		\node [style=basicb] (84) at (5.75, 0.25) {$d$};
		\node [style=regb] (85) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (2.center) to (81);
		\draw (11.center) to (78.center);
		\draw (8.center) to (83);
		\draw (83) to (48.center);
		\draw (1) to (12);
		\draw (81) to (85);
		\draw (85) to (84);
		\draw (84) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-d-star-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (8) at (-3.5, -1.25) {};
		\node [style=none] (10) at (-4.5, -1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=black] (12) at (0.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (3.75, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (3.75, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=none] (78) at (3.25, -1.25) {};
		\node [style=none] (79) at (4.75, -1.25) {};
		\node [style=regb] (83) at (-2.5, -1.25) {};
		\node [style=basicb] (84) at (3, 0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (11.center) to (78.center);
		\draw (8.center) to (83);
		\draw (83) to (48.center);
		\draw (1) to (12);
		\draw (84) to (70.center);
		\draw (2.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-d-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=basicb] (1) at (0.75, 0) {$d^*$};
		\node [style=regb] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=basicb] (1) at (0.75, 0) {$d$};
		\node [style=regb] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=basicb] (1) at (0.75, 0) {$e$};
		\node [style=regb] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regb-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=basicb] (1) at (0.75, 0) {$f$};
		\node [style=regb] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regex-product.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=reg] (8) at (-1.25, 0) {$e$};
		\node [style=reg] (12) at (0.75, 0) {$f$};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (8) to (12);
		\draw (13.center) to (15.center);
		\draw [->] (12) to (13.center);
		\draw [->] (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=rcoreg] (4) at (-1.25, 1) {${\color{red} e}$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rcoreg] (4) at (-0.75, 0.5) {${\color{red} e}$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rcoreg] (6) at (-0.75, -0.5) {${\color{red} e}$};
		\node [style=none] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (4) to (5.center);
		\draw [red] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rcoreg] (4) at (-1.25, 0) {${\color{red} e}$};
		\node [style=rn] (5) at (0.25, 0) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (4) to (5);
		\draw [red, in=180, out=60] (5) to (6.center);
		\draw [red, in=-180, out=-60] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-inductive-trace-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-0.5, 0.75) {};
		\node [style=black] (105) at (-1.5, 0) {};
		\node [style=none] (106) at (2.25, -1) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=none] (179) at (-0.5, 1) {};
		\node [style=none] (180) at (-0.25, 1.25) {};
		\node [style=none] (181) at (-0.5, 0.5) {};
		\node [style=none] (182) at (1, 0.5) {};
		\node [style=none] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (1, 1) {};
		\node [style=none] (185) at (0.75, 0.25) {};
		\node [style=none] (186) at (0.75, 1.25) {};
		\node [style=none] (187) at (0.25, 0.75) {\scriptsize $c_{n1}$};
		\node [style=none] (188) at (-0.5, 1) {};
		\node [style=black] (189) at (2.25, 1.5) {};
		\node [style=black] (190) at (7.25, 0) {};
		\node [style=none] (191) at (4.75, 0.5) {};
		\node [style=none] (192) at (4.75, 1) {};
		\node [style=none] (193) at (5, 1.25) {};
		\node [style=none] (194) at (4.75, 0.5) {};
		\node [style=none] (195) at (6.25, 0.5) {};
		\node [style=none] (196) at (5, 0.25) {};
		\node [style=none] (197) at (6.25, 1) {};
		\node [style=none] (198) at (6, 0.25) {};
		\node [style=none] (199) at (6, 1.25) {};
		\node [style=none] (200) at (4.75, 1) {};
		\node [style=none] (201) at (2.25, -1.25) {};
		\node [style=none] (202) at (2.25, -0.75) {};
		\node [style=none] (203) at (2.5, -0.5) {};
		\node [style=none] (204) at (2.25, -1.25) {};
		\node [style=none] (205) at (3.75, -1.25) {};
		\node [style=none] (206) at (2.5, -1.5) {};
		\node [style=none] (207) at (3.75, -0.75) {};
		\node [style=none] (208) at (3.5, -1.5) {};
		\node [style=none] (209) at (3.5, -0.5) {};
		\node [style=none] (210) at (2.25, -0.75) {};
		\node [style=none] (211) at (5.5, 0.75) {\scriptsize $c_{1m}$};
		\node [style=none] (212) at (3, -1) {\scriptsize $c_{nm}$};
		\node [style=none] (213) at (3.75, -1) {};
		\node [style=none] (214) at (1, 0.75) {};
		\node [style=none] (215) at (6.25, 0.75) {};
		\node [style=none] (216) at (1, 2.25) {};
		\node [style=none] (221) at (-3, 0) {};
		\node [style=black] (222) at (3.5, 1.5) {};
		\node [style=none] (223) at (8.75, 0) {};
		\node [style=none] (224) at (-3, 0.5) {\scriptsize $n$};
		\node [style=none] (225) at (8.5, 0.5) {\scriptsize $m$};
		\node [style=none] (227) at (1, 3.25) {};
		\node [style=none] (229) at (4.75, 0.75) {};
		\node [style=none] (230) at (6.25, 3.25) {};
		\node [style=reg] (231) at (5.25, 2.25) {$d_{11}$};
		\node [style=none] (232) at (6.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (105) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (216.center) to (189);
		\draw [in=0, out=-120] (189) to (214.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-105, looseness=0.75] (190) to (213.center);
		\draw (221.center) to (105);
		\draw (189) to (222);
		\draw (190) to (223.center);
		\draw [in=180, out=-75] (222) to (229.center);
		\draw [in=180, out=75] (222) to (231);
		\draw [bend right=90, looseness=2.00] (232.center) to (230.center);
		\draw (231) to (232.center);
		\draw (230.center) to (227.center);
		\draw [bend right=90, looseness=2.00] (227.center) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-inductive-trace-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-0.5, 0.75) {};
		\node [style=black] (105) at (-1.5, 0) {};
		\node [style=none] (106) at (2.25, -1) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=none] (179) at (-0.5, 1) {};
		\node [style=none] (180) at (-0.25, 1.25) {};
		\node [style=none] (181) at (-0.5, 0.5) {};
		\node [style=none] (182) at (1, 0.5) {};
		\node [style=none] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (1, 1) {};
		\node [style=none] (185) at (0.75, 0.25) {};
		\node [style=none] (186) at (0.75, 1.25) {};
		\node [style=none] (187) at (0.25, 0.75) {\scriptsize $c_{n1}$};
		\node [style=none] (188) at (-0.5, 1) {};
		\node [style=black] (189) at (2.25, 1.5) {};
		\node [style=black] (190) at (7.25, 0) {};
		\node [style=none] (191) at (4.75, 0.5) {};
		\node [style=none] (192) at (4.75, 1) {};
		\node [style=none] (193) at (5, 1.25) {};
		\node [style=none] (194) at (4.75, 0.5) {};
		\node [style=none] (195) at (6.25, 0.5) {};
		\node [style=none] (196) at (5, 0.25) {};
		\node [style=none] (197) at (6.25, 1) {};
		\node [style=none] (198) at (6, 0.25) {};
		\node [style=none] (199) at (6, 1.25) {};
		\node [style=none] (200) at (4.75, 1) {};
		\node [style=none] (201) at (2.25, -1.25) {};
		\node [style=none] (202) at (2.25, -0.75) {};
		\node [style=none] (203) at (2.5, -0.5) {};
		\node [style=none] (204) at (2.25, -1.25) {};
		\node [style=none] (205) at (3.75, -1.25) {};
		\node [style=none] (206) at (2.5, -1.5) {};
		\node [style=none] (207) at (3.75, -0.75) {};
		\node [style=none] (208) at (3.5, -1.5) {};
		\node [style=none] (209) at (3.5, -0.5) {};
		\node [style=none] (210) at (2.25, -0.75) {};
		\node [style=none] (211) at (5.5, 0.75) {\scriptsize $c_{1m}$};
		\node [style=none] (212) at (3, -1) {\scriptsize $c_{nm}$};
		\node [style=none] (213) at (3.75, -1) {};
		\node [style=none] (214) at (1, 0.75) {};
		\node [style=none] (215) at (6.25, 0.75) {};
		\node [style=none] (216) at (1, 2.25) {};
		\node [style=none] (221) at (-3, 0) {};
		\node [style=black] (222) at (3.5, 1.5) {};
		\node [style=none] (223) at (8.75, 0) {};
		\node [style=none] (224) at (-3, 0.5) {\scriptsize $n$};
		\node [style=none] (225) at (8.5, 0.5) {\scriptsize $m$};
		\node [style=none] (227) at (1, 3.75) {};
		\node [style=none] (229) at (4.75, 0.75) {};
		\node [style=none] (230) at (5.75, 3.75) {};
		\node [style=none] (232) at (5.75, 2.25) {};
		\node [style=rcoreg] (233) at (3, 3) {${\color{red} d_{11}}$};
		\node [style=act] (234) at (5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (105) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (216.center) to (189);
		\draw [in=0, out=-120] (189) to (214.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-105, looseness=0.75] (190) to (213.center);
		\draw (221.center) to (105);
		\draw (189) to (222);
		\draw (190) to (223.center);
		\draw [in=180, out=-75] (222) to (229.center);
		\draw [bend right=90, looseness=2.00] (232.center) to (230.center);
		\draw (230.center) to (227.center);
		\draw [bend right=90, looseness=2.00] (227.center) to (216.center);
		\draw [red, in=105, out=0] (233) to (234);
		\draw (234) to (232.center);
		\draw [in=-180, out=75] (222) to (234);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-inductive-trace-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-0.5, 0.75) {};
		\node [style=black] (105) at (-1.5, 0) {};
		\node [style=none] (106) at (2.25, -1) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=none] (179) at (-0.5, 1) {};
		\node [style=none] (180) at (-0.25, 1.25) {};
		\node [style=none] (181) at (-0.5, 0.5) {};
		\node [style=none] (182) at (1, 0.5) {};
		\node [style=none] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (1, 1) {};
		\node [style=none] (185) at (0.75, 0.25) {};
		\node [style=none] (186) at (0.75, 1.25) {};
		\node [style=none] (187) at (0.25, 0.75) {\scriptsize $c_{n1}$};
		\node [style=none] (188) at (-0.5, 1) {};
		\node [style=black] (190) at (7.25, 0) {};
		\node [style=none] (191) at (4.75, 0.5) {};
		\node [style=none] (192) at (4.75, 1) {};
		\node [style=none] (193) at (5, 1.25) {};
		\node [style=none] (194) at (4.75, 0.5) {};
		\node [style=none] (195) at (6.25, 0.5) {};
		\node [style=none] (196) at (5, 0.25) {};
		\node [style=none] (197) at (6.25, 1) {};
		\node [style=none] (198) at (6, 0.25) {};
		\node [style=none] (199) at (6, 1.25) {};
		\node [style=none] (200) at (4.75, 1) {};
		\node [style=none] (201) at (2.25, -1.25) {};
		\node [style=none] (202) at (2.25, -0.75) {};
		\node [style=none] (203) at (2.5, -0.5) {};
		\node [style=none] (204) at (2.25, -1.25) {};
		\node [style=none] (205) at (3.75, -1.25) {};
		\node [style=none] (206) at (2.5, -1.5) {};
		\node [style=none] (207) at (3.75, -0.75) {};
		\node [style=none] (208) at (3.5, -1.5) {};
		\node [style=none] (209) at (3.5, -0.5) {};
		\node [style=none] (210) at (2.25, -0.75) {};
		\node [style=none] (211) at (5.5, 0.75) {\scriptsize $c_{1m}$};
		\node [style=none] (212) at (3, -1) {\scriptsize $c_{nm}$};
		\node [style=none] (213) at (3.75, -1) {};
		\node [style=none] (214) at (1, 0.75) {};
		\node [style=none] (215) at (6.25, 0.75) {};
		\node [style=none] (221) at (-3, 0) {};
		\node [style=none] (223) at (8.75, 0) {};
		\node [style=none] (224) at (-3, 0.5) {\scriptsize $n$};
		\node [style=none] (225) at (8.5, 0.5) {\scriptsize $m$};
		\node [style=none] (232) at (4.75, 0.75) {};
		\node [style=rcoreg] (233) at (0, 2.25) {${\color{red} d_{11}}$};
		\node [style=act] (234) at (3.25, 0.75) {};
		\node [style=wrn] (235) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (105) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-105, looseness=0.75] (190) to (213.center);
		\draw (221.center) to (105);
		\draw (190) to (223.center);
		\draw (234) to (232.center);
		\draw (214.center) to (234);
		\draw [red, in=105, out=0] (235) to (234);
		\draw [red] (233) to (235);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-inductive-trace-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-0.5, 0.75) {};
		\node [style=black] (105) at (-1.5, 0) {};
		\node [style=none] (106) at (2.25, -1) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=none] (179) at (-0.5, 1) {};
		\node [style=none] (180) at (-0.25, 1.25) {};
		\node [style=none] (181) at (-0.5, 0.5) {};
		\node [style=none] (182) at (1, 0.5) {};
		\node [style=none] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (1, 1) {};
		\node [style=none] (185) at (0.75, 0.25) {};
		\node [style=none] (186) at (0.75, 1.25) {};
		\node [style=none] (187) at (0.25, 0.75) {\scriptsize $c_{n1}$};
		\node [style=none] (188) at (-0.5, 1) {};
		\node [style=black] (190) at (7.25, 0) {};
		\node [style=none] (191) at (4.75, 0.5) {};
		\node [style=none] (192) at (4.75, 1) {};
		\node [style=none] (193) at (5, 1.25) {};
		\node [style=none] (194) at (4.75, 0.5) {};
		\node [style=none] (195) at (6.25, 0.5) {};
		\node [style=none] (196) at (5, 0.25) {};
		\node [style=none] (197) at (6.25, 1) {};
		\node [style=none] (198) at (6, 0.25) {};
		\node [style=none] (199) at (6, 1.25) {};
		\node [style=none] (200) at (4.75, 1) {};
		\node [style=none] (201) at (2.25, -1.25) {};
		\node [style=none] (202) at (2.25, -0.75) {};
		\node [style=none] (203) at (2.5, -0.5) {};
		\node [style=none] (204) at (2.25, -1.25) {};
		\node [style=none] (205) at (3.75, -1.25) {};
		\node [style=none] (206) at (2.5, -1.5) {};
		\node [style=none] (207) at (3.75, -0.75) {};
		\node [style=none] (208) at (3.5, -1.5) {};
		\node [style=none] (209) at (3.5, -0.5) {};
		\node [style=none] (210) at (2.25, -0.75) {};
		\node [style=none] (211) at (5.5, 0.75) {\scriptsize $c_{1m}$};
		\node [style=none] (212) at (3, -1) {\scriptsize $c_{nm}$};
		\node [style=none] (213) at (3.75, -1) {};
		\node [style=none] (214) at (1, 0.75) {};
		\node [style=none] (215) at (6.25, 0.75) {};
		\node [style=none] (221) at (-3, 0) {};
		\node [style=none] (223) at (8.75, 0) {};
		\node [style=none] (224) at (-3, 0.5) {\scriptsize $n$};
		\node [style=none] (225) at (8.5, 0.5) {\scriptsize $m$};
		\node [style=none] (232) at (4.75, 0.75) {};
		\node [style=reg] (234) at (3, 0.75) {$d_{11}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (105) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-105, looseness=0.75] (190) to (213.center);
		\draw (221.center) to (105);
		\draw (190) to (223.center);
		\draw (234) to (232.center);
		\draw (214.center) to (234);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexp-inductive-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-0.5, 0.75) {};
		\node [style=black] (105) at (-2.25, -1) {};
		\node [style=none] (106) at (-0.5, -2) {};
		\node [style=none] (178) at (-0.5, 0.5) {};
		\node [style=none] (179) at (-0.5, 1) {};
		\node [style=none] (180) at (-0.25, 1.25) {};
		\node [style=none] (181) at (-0.5, 0.5) {};
		\node [style=none] (182) at (1, 0.5) {};
		\node [style=none] (183) at (-0.25, 0.25) {};
		\node [style=none] (184) at (1, 1) {};
		\node [style=none] (185) at (0.75, 0.25) {};
		\node [style=none] (186) at (0.75, 1.25) {};
		\node [style=none] (187) at (0.25, 0.75) {\scriptsize $c_{n1}$};
		\node [style=none] (188) at (-0.5, 1) {};
		\node [style=black] (189) at (2.25, 1.5) {};
		\node [style=black] (190) at (2.25, -1.25) {};
		\node [style=none] (191) at (-0.5, -0.75) {};
		\node [style=none] (192) at (-0.5, -0.25) {};
		\node [style=none] (193) at (-0.25, 0) {};
		\node [style=none] (194) at (-0.5, -0.75) {};
		\node [style=none] (195) at (1, -0.75) {};
		\node [style=none] (196) at (-0.25, -1) {};
		\node [style=none] (197) at (1, -0.25) {};
		\node [style=none] (198) at (0.75, -1) {};
		\node [style=none] (199) at (0.75, 0) {};
		\node [style=none] (200) at (-0.5, -0.25) {};
		\node [style=none] (201) at (-0.5, -2.25) {};
		\node [style=none] (202) at (-0.5, -1.75) {};
		\node [style=none] (203) at (-0.25, -1.5) {};
		\node [style=none] (204) at (-0.5, -2.25) {};
		\node [style=none] (205) at (1, -2.25) {};
		\node [style=none] (206) at (-0.25, -2.5) {};
		\node [style=none] (207) at (1, -1.75) {};
		\node [style=none] (208) at (0.75, -2.5) {};
		\node [style=none] (209) at (0.75, -1.5) {};
		\node [style=none] (210) at (-0.5, -1.75) {};
		\node [style=none] (211) at (0.25, -0.5) {\scriptsize $c_{1m}$};
		\node [style=none] (212) at (0.25, -2) {\scriptsize $c_{nm}$};
		\node [style=none] (213) at (1, -2) {};
		\node [style=none] (214) at (1, 0.75) {};
		\node [style=none] (215) at (1, -0.5) {};
		\node [style=none] (216) at (1, 2.25) {};
		\node [style=reg] (217) at (0, 2.25) {$d_{11}$};
		\node [style=black] (218) at (-2.25, 1) {};
		\node [style=none] (219) at (-0.5, -0.5) {};
		\node [style=none] (220) at (-2.75, 1) {};
		\node [style=none] (221) at (-4, -1) {};
		\node [style=none] (222) at (3, 1.5) {};
		\node [style=none] (223) at (4, -1.25) {};
		\node [style=none] (224) at (-4, -0.5) {\scriptsize $n$};
		\node [style=none] (225) at (3.75, -0.75) {\scriptsize $m$};
		\node [style=none] (226) at (3, 3) {};
		\node [style=none] (227) at (-2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [in=-180, out=75, looseness=0.75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (182.center) to (185.center);
		\draw [semithick, in=-90, out=180] (183.center) to (181.center);
		\draw [semithick, in=180, out=90] (179.center) to (180.center);
		\draw [semithick, in=90, out=0] (186.center) to (184.center);
		\draw [semithick] (180.center) to (186.center);
		\draw [semithick] (184.center) to (182.center);
		\draw [semithick] (185.center) to (183.center);
		\draw [semithick] (181.center) to (179.center);
		\draw [semithick, in=0, out=-90] (195.center) to (198.center);
		\draw [semithick, in=-90, out=180] (196.center) to (194.center);
		\draw [semithick, in=180, out=90] (192.center) to (193.center);
		\draw [semithick, in=90, out=0] (199.center) to (197.center);
		\draw [semithick] (193.center) to (199.center);
		\draw [semithick] (197.center) to (195.center);
		\draw [semithick] (198.center) to (196.center);
		\draw [semithick] (194.center) to (192.center);
		\draw [semithick, in=0, out=-90] (205.center) to (208.center);
		\draw [semithick, in=-90, out=180] (206.center) to (204.center);
		\draw [semithick, in=180, out=90] (202.center) to (203.center);
		\draw [semithick, in=90, out=0] (209.center) to (207.center);
		\draw [semithick] (203.center) to (209.center);
		\draw [semithick] (207.center) to (205.center);
		\draw [semithick] (208.center) to (206.center);
		\draw [semithick] (204.center) to (202.center);
		\draw [in=120, out=0] (216.center) to (189);
		\draw [in=0, out=-120] (189) to (214.center);
		\draw [in=120, out=0] (215.center) to (190);
		\draw [in=0, out=-120] (190) to (213.center);
		\draw [in=180, out=-60] (218) to (219.center);
		\draw [in=-180, out=75] (218) to (217);
		\draw (220.center) to (218);
		\draw (221.center) to (105);
		\draw (189) to (222.center);
		\draw (190) to (223.center);
		\draw (217) to (216.center);
		\draw [bend right=90, looseness=2.00] (222.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw [bend right=90, looseness=2.00] (227.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexps-product-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=wrn] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=rcoreg] (7) at (-2.5, 0.75) {${\color{red} e'}$};
		\node [style=rcoreg] (8) at (-2.5, 2) {${\color{red} e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
		\draw [red, in=120, out=0] (8) to (4);
		\draw [red, in=-135, out=0] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexps-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=rcoreg] (4) at (-1.25, 1) {${\color{red} e}$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=act] (8) at (2.25, 0) {};
		\node [style=rcoreg] (10) at (1, 1) {${\color{red} e'}$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw [->] (8) to (7.center);
		\draw [red, in=105, out=0] (10) to (8);
		\draw (11.center) to (8);
		\draw (7.center) to (12.center);
		\draw (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexps-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=rn] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=rcoreg] (7) at (-2.5, 0.75) {${\color{red} e_2}$};
		\node [style=rcoreg] (8) at (-2.5, 2) {${\color{red} e_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
		\draw [red, in=120, out=0] (8) to (4);
		\draw [red, in=-135, out=0] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexps-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=act] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=rcoreg] (7) at (-2.5, 0.75) {${\color{red} e_2}$};
		\node [style=rcoreg] (8) at (-2.5, 2) {${\color{red} e_1}$};
		\node [style=act] (9) at (0, 0.75) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=black] (13) at (-1.25, 0) {};
		\node [style=black] (14) at (1.25, 0) {};
		\node [style=none] (15) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (3.center) to (5.center);
		\draw [red, in=105, out=0, looseness=1.25] (7) to (2);
		\draw [red, in=105, out=0] (8) to (9);
		\draw (5.center) to (13);
		\draw [in=180, out=60] (13) to (9);
		\draw [in=-180, out=-60] (13) to (2);
		\draw [->] (14) to (15.center);
		\draw (15.center) to (11.center);
		\draw [in=120, out=0] (9) to (14);
		\draw [in=-120, out=0] (2) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/regexps-union.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (0, -0.75) {$e_2$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=reg] (9) at (0, 0.75) {$e_1$};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=black] (13) at (-1.5, 0) {};
		\node [style=black] (14) at (1.5, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (13);
		\draw [in=180, out=60] (13) to (9);
		\draw [in=-180, out=-60] (13) to (2);
		\draw [->] (14) to (15.center);
		\draw (15.center) to (11.center);
		\draw [in=120, out=0] (9) to (14);
		\draw [in=-120, out=0] (2) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-co-unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=black] (25) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-to-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2.5, 1) {};
		\node [style=none] (242) at (-2.25, 1) {};
		\node [style=none] (252) at (-0.75, -1) {};
		\node [style=none] (253) at (-0.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.5) {};
		\node [style=none] (255) at (-0.75, -1) {};
		\node [style=none] (256) at (0.75, -1) {};
		\node [style=none] (257) at (-0.5, -1.25) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (0.5, -1.25) {};
		\node [style=none] (260) at (0.5, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.25) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (291) at (0.75, 1) {};
		\node [style=none] (293) at (-2.25, 1.5) {\scriptsize $A_1$};
		\node [style=none] (294) at (2.5, 1.5) {\scriptsize $B_1$};
		\node [style=none] (296) at (2.5, -0.75) {};
		\node [style=none] (297) at (-2.25, -0.75) {};
		\node [style=none] (299) at (-0.75, -0.75) {};
		\node [style=none] (300) at (0.75, -0.75) {};
		\node [style=none] (301) at (-2.25, -0.25) {\scriptsize $A_2$};
		\node [style=none] (302) at (2.5, -0.25) {\scriptsize $B_2$};
		\node [style=none] (303) at (-0.75, 0.25) {};
		\node [style=none] (305) at (-1.5, 0.25) {};
		\node [style=none] (306) at (2.5, 0.25) {};
		\node [style=none] (308) at (1.75, 0.25) {};
		\node [style=none] (309) at (-2.25, 0.25) {};
		\node [style=none] (310) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [->] (303.center) to (305.center);
		\draw [->] (306.center) to (308.center);
		\draw (305.center) to (309.center);
		\draw (308.center) to (310.center);
		\draw (291.center) to (229.center);
		\draw (300.center) to (296.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=black] (8) at (1.75, 0) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=black] (25) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (6.center) to (8);
		\draw [in=105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (25) to (15.center);
		\draw [->] (8) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-way-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (-2.25, 0.75) {};
		\node [style=none] (242) at (2.5, 0.75) {};
		\node [style=none] (252) at (1, -1) {};
		\node [style=none] (253) at (1, 1.25) {};
		\node [style=none] (254) at (0.75, 1.5) {};
		\node [style=none] (255) at (1, -1) {};
		\node [style=none] (256) at (-0.5, -1) {};
		\node [style=none] (257) at (0.75, -1.25) {};
		\node [style=none] (258) at (-0.5, 1.25) {};
		\node [style=none] (259) at (-0.25, -1.25) {};
		\node [style=none] (260) at (-0.25, 1.5) {};
		\node [style=none] (263) at (1, 1.25) {};
		\node [style=none] (264) at (1, 0.75) {};
		\node [style=none] (291) at (-0.5, 0.75) {};
		\node [style=none] (293) at (2.5, 1.25) {\scriptsize $B_1$};
		\node [style=none] (294) at (-2.25, 1.25) {\scriptsize $A$};
		\node [style=none] (297) at (2.5, -0.5) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (301) at (2.5, 0) {\scriptsize $B_2$};
		\node [style=none] (306) at (-2.25, -0.5) {};
		\node [style=none] (308) at (-1.5, -0.5) {};
		\node [style=none] (310) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=0] (257.center) to (255.center);
		\draw [semithick, in=0, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=180] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [->] (306.center) to (308.center);
		\draw (308.center) to (310.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-way-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2.5, 0.75) {};
		\node [style=none] (242) at (-2.25, 0.75) {};
		\node [style=none] (252) at (-0.75, -1) {};
		\node [style=none] (253) at (-0.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.5) {};
		\node [style=none] (255) at (-0.75, -1) {};
		\node [style=none] (256) at (0.75, -1) {};
		\node [style=none] (257) at (-0.5, -1.25) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (0.5, -1.25) {};
		\node [style=none] (260) at (0.5, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.25) {};
		\node [style=none] (264) at (-0.75, 0.75) {};
		\node [style=none] (291) at (0.75, 0.75) {};
		\node [style=none] (293) at (-2.25, 1.25) {\scriptsize $A_1$};
		\node [style=none] (294) at (2.5, 1.25) {\scriptsize $B$};
		\node [style=none] (297) at (-2.25, -0.5) {};
		\node [style=none] (299) at (-0.75, -0.5) {};
		\node [style=none] (301) at (-2.25, 0) {\scriptsize $A_2$};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (308) at (1.5, -0.5) {};
		\node [style=none] (310) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [->] (306.center) to (308.center);
		\draw (308.center) to (310.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1, 0) {\small $c$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (1, 0) {\scriptsize $d$};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (-2.25, 0.5) {\scriptsize $X$};
		\node [style=none] (25) at (0, 0.5) {\scriptsize $Y$};
		\node [style=none] (26) at (2.25, 0.5) {\scriptsize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
		\draw [semithick, in=0, out=-90] (18.center) to (16.center);
		\draw [semithick, in=-90, out=180] (13.center) to (21.center);
		\draw [semithick, in=180, out=90] (22.center) to (17.center);
		\draw [semithick, in=90, out=0] (15.center) to (23.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (23.center) to (18.center);
		\draw [semithick] (16.center) to (13.center);
		\draw [semithick] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=act] (2) at (0, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=wrn] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=rcoreg] (7) at (-2.5, 1.25) {${\color{red} e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (2) to (0.center);
		\draw [red, in=105, out=0] (4) to (2);
		\draw [->] (3.center) to (5.center);
		\draw (5.center) to (2);
		\draw (0.center) to (6.center);
		\draw [red] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-alt.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=black] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=coreg] (8) at (-2, 0.75) {$e$};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=black] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (5) to (6.center);
		\draw (4.center) to (8);
		\draw [in=180, out=75] (5) to (4.center);
		\draw (5) to (2.center);
		\draw [in=0, out=-105] (12) to (13.center);
		\draw [in=0, out=105] (12) to (11.center);
		\draw [->] (12) to (10.center);
		\draw (8) to (11.center);
		\draw [->] (6.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [->] (15.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-c_i-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=black] (7) at (-1, -0.5) {};
		\node [style=black] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (2.75, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-1.75, 1.75) {};
		\node [style=none] (14) at (3, 1.75) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (2.75, -0.25) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (2.25, 0.25) {$c_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw (11.center) to (18.center);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
		\draw [semithick, in=0, out=-90] (26.center) to (29.center);
		\draw [semithick, in=-90, out=180] (27.center) to (25.center);
		\draw [semithick, in=180, out=90] (23.center) to (24.center);
		\draw [semithick, in=90, out=0] (30.center) to (28.center);
		\draw [semithick] (24.center) to (30.center);
		\draw [semithick] (28.center) to (26.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick] (25.center) to (23.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (20.center);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-c_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.5, -0.75) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0, 0) {$c_{1}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (16.center) to (14.center);
		\draw [semithick, in=0, out=-90] (26.center) to (29.center);
		\draw [semithick, in=-90, out=180] (27.center) to (25.center);
		\draw [semithick, in=180, out=90] (23.center) to (24.center);
		\draw [semithick, in=90, out=0] (30.center) to (28.center);
		\draw [semithick] (24.center) to (30.center);
		\draw [semithick] (28.center) to (26.center);
		\draw [semithick] (29.center) to (27.center);
		\draw [semithick] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=black] (7) at (-1.25, 0) {};
		\node [style=black] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-2, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=reg] (17) at (1.75, 0.75) {$a$};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (-0.25, 2.25) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=black] (22) at (2.5, -0.75) {};
		\node [style=none] (23) at (3.75, -1.5) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw [->] (9.center) to (11.center);
		\draw (6.center) to (17);
		\draw (17) to (16.center);
		\draw [->] (7) to (19.center);
		\draw (19.center) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
		\draw [->, in=180, out=-60] (22) to (23.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw [->, in=180, out=60] (22) to (21.center);
		\draw (11.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-decomposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=black] (7) at (-1.25, -1.25) {};
		\node [style=black] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (3.25, -2) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (12) at (-3.5, -2) {};
		\node [style=none] (13) at (-3, 1.75) {};
		\node [style=none] (14) at (6.25, 1.75) {};
		\node [style=none] (16) at (6.25, -0.5) {};
		\node [style=reg] (17) at (5.25, -0.5) {$e$};
		\node [style=none] (19) at (-0.5, -1.25) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (-3.5, 1.75) {};
		\node [style=none] (23) at (6.75, 1.75) {};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=none] (25) at (4.25, -2) {};
		\node [style=none] (26) at (6, -2) {};
		\node [style=none] (27) at (8.25, -2) {};
		\node [style=none] (28) at (4.25, -0.5) {};
		\node [style=none] (29) at (1.5, -1.25) {};
		\node [style=none] (30) at (-4.5, -2) {};
		\node [style=none] (31) at (-5.75, -2) {};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (0.25, -1.25) {};
		\node [style=none] (35) at (0.75, -1.25) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17) to (16.center);
		\draw [->] (7) to (19.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [->, bend right=90, looseness=2.25] (22.center) to (21.center);
		\draw [->, bend right=90, looseness=2.25] (24.center) to (23.center);
		\draw [->] (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (17);
		\draw (29.center) to (8);
		\draw [->] (31.center) to (30.center);
		\draw (30.center) to (12.center);
		\draw [->] (32.center) to (10.center);
		\draw [->] (33.center) to (5.center);
		\draw (19.center) to (34.center);
		\draw [->] (35.center) to (29.center);
		\draw (9.center) to (36.center);
		\draw (6.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=reg] (17) at (1.75, 0.25) {$e$};
		\node [style=none] (18) at (3.25, -1.25) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=none] (21) at (-0.25, 2.5) {\scriptsize $N$};
		\node [style=none] (22) at (-0.25, 0.25) {\scriptsize $M$};
		\node [style=none] (23) at (4, -1.25) {\scriptsize $K$};
		\node [style=none] (24) at (-4.25, -1.25) {\scriptsize $L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw [->] (9.center) to (11.center);
		\draw (6.center) to (17);
		\draw (17) to (16.center);
		\draw (11.center) to (18.center);
		\draw [->] (7) to (19.center);
		\draw (19.center) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=black] (7) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=reg] (17) at (-0.25, -0.25) {$e$};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (17);
		\draw [in=-90, out=0] (17) to (16.center);
		\draw [in=180, out=60] (7) to (6.center);
		\draw [->, in=0, out=90] (16.center) to (5.center);
		\draw [->] (7) to (9.center);
		\draw [in=90, out=-180] (5.center) to (18.center);
		\draw (18.center) to (7);
		\draw (9.center) to (19.center);
		\draw (20.center) to (7);
		\draw [->] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=black] (7) at (-1.25, -0.5) {};
		\node [style=black] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=reg] (17) at (1.75, 0.25) {$e$};
		\node [style=none] (18) at (3.25, -1.25) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (8) to (6.center);
		\draw [in=0, out=105] (7) to (5.center);
		\draw [in=-105, out=0] (10.center) to (7);
		\draw [in=180, out=-75] (8) to (9.center);
		\draw [->] (12.center) to (10.center);
		\draw [->] (9.center) to (11.center);
		\draw (6.center) to (17);
		\draw (17) to (16.center);
		\draw (11.center) to (18.center);
		\draw [->] (7) to (19.center);
		\draw (19.center) to (8);
		\draw [bend right=90, looseness=2.25] (16.center) to (14.center);
		\draw [->] (14.center) to (20.center);
		\draw (20.center) to (13.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/state-desugared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=black] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (-3.25, 0.75) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-2.25, -2) {};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (-3.25, 2) {};
		\node [style=none] (27) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=0, out=-105] (17) to (16.center);
		\draw [in=0, out=105] (17) to (18.center);
		\draw (17) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (21.center) to (18.center);
		\draw [bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw [->, bend left=90, looseness=2.25] (23.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw [->] (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [->] (24.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw [->, in=0, out=120] (8) to (10.center);
		\draw [in=-120, out=0] (11.center) to (8);
		\draw [->] (12.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw [->] (14.center) to (15.center);
		\draw (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/subset-construct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-3.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-4, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=regb] (67) at (-2.5, 0.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (83) at (-4, 0.75) {};
		\node [style=none] (84) at (-3.75, 1.25) {\scriptsize $2^s$};
		\node [style=none] (85) at (4, 0.75) {};
		\node [style=coreg] (86) at (2.5, 0.75) {};
		\node [style=none] (87) at (1, 0.75) {};
		\node [style=none] (88) at (3.75, 1.25) {\scriptsize $2^s$};
		\node [style=none] (89) at (1.5, 1.25) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (83.center) to (67);
		\draw (86) to (85.center);
		\draw (87.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sum-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0) {};
		\node [style=act] (14) at (0, 0) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=rn] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=rcoreg] (19) at (-2.5, 1) {${\color{red} f}$};
		\node [style=rcoreg] (20) at (-2.5, 2.25) {${\color{red} e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (14) to (13.center);
		\draw [red, in=90, out=0, looseness=0.75] (16) to (14);
		\draw [->] (15.center) to (17.center);
		\draw (17.center) to (14);
		\draw (13.center) to (18.center);
		\draw [red, in=120, out=0] (20) to (16);
		\draw [red, in=-135, out=0] (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sum.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=black] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=reg] (8) at (-1.75, 0.75) {$e$};
		\node [style=reg] (9) at (-1.75, -0.75) {$f$};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=black] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (5) to (6.center);
		\draw (6.center) to (9);
		\draw (4.center) to (8);
		\draw [in=180, out=75] (5) to (4.center);
		\draw (5) to (2.center);
		\draw [in=0, out=-105] (12) to (13.center);
		\draw [in=0, out=105] (12) to (11.center);
		\draw [->] (12) to (10.center);
		\draw (8) to (11.center);
		\draw (9) to (13.center);
		\draw [->] (14.center) to (2.center);
		\draw (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-bisim-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.25, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-5.5, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=coreg] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (1.75, 0.75) {};
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (71) at (-1.25, 1.5) {\scriptsize $s'$};
		\node [style=none] (72) at (3, 2.25) {\scriptsize $s'$};
		\node [style=reg] (83) at (-4, 0.75) {};
		\node [style=none] (84) at (1.75, 2.25) {};
		\node [style=none] (85) at (-4.25, 2.25) {};
		\node [style=none] (86) at (-4.25, 0.75) {};
		\node [style=none] (87) at (-3, 1.5) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (69.center) to (68.center);
		\draw (83) to (67);
		\draw (84.center) to (85.center);
		\draw [bend right=90, looseness=2.25] (68.center) to (84.center);
		\draw (86.center) to (83);
		\draw [bend right=270, looseness=2.25] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-bisim-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d'$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-3.5, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-3.75, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (68) at (2.5, 0.75) {};
		\node [style=reg] (69) at (2.25, 0.75) {};
		\node [style=none] (72) at (3.75, 2.25) {\scriptsize $s$};
		\node [style=coreg] (83) at (-2.25, 0.75) {};
		\node [style=none] (84) at (2.5, 2.25) {};
		\node [style=none] (85) at (-2.5, 2.25) {};
		\node [style=none] (86) at (-2.5, 0.75) {};
		\node [style=none] (87) at (-1.25, 1.5) {\scriptsize $s'$};
		\node [style=none] (88) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (69) to (68.center);
		\draw (84.center) to (85.center);
		\draw [bend right=90, looseness=2.25] (68.center) to (84.center);
		\draw (86.center) to (83);
		\draw [bend right=270, looseness=2.25] (86.center) to (85.center);
		\draw (83) to (46.center);
		\draw (88.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-bisim-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2, 0) {$d$};
		\node [style=none] (13) at (3.25, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (3.5, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=coreg] (67) at (0.25, 0.75) {};
		\node [style=none] (68) at (-3.75, 0.75) {};
		\node [style=none] (69) at (-3, 0.75) {};
		\node [style=none] (72) at (-5, 2.25) {\scriptsize $s$};
		\node [style=reg] (83) at (2, 0.75) {};
		\node [style=none] (84) at (-3.75, 2.25) {};
		\node [style=none] (85) at (2.25, 2.25) {};
		\node [style=none] (86) at (2.25, 0.75) {};
		\node [style=none] (87) at (1.25, 1.5) {\scriptsize $s'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (69.center) to (68.center);
		\draw (83) to (67);
		\draw (84.center) to (85.center);
		\draw [bend left=90, looseness=2.25] (68.center) to (84.center);
		\draw (86.center) to (83);
		\draw [bend left=270, looseness=2.25] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-bisim-bis-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.25, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-5.5, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=regb] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (1.75, 0.75) {};
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {\scriptsize $s$};
		\node [style=none] (72) at (3, 2.25) {\scriptsize $s$};
		\node [style=coregb] (83) at (-4, 0.75) {};
		\node [style=none] (84) at (1.75, 2.25) {};
		\node [style=none] (85) at (-4.25, 2.25) {};
		\node [style=none] (86) at (-4.25, 0.75) {};
		\node [style=none] (87) at (-3, 1.5) {\scriptsize $s'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (69.center) to (68.center);
		\draw (83) to (67);
		\draw (84.center) to (85.center);
		\draw [bend right=90, looseness=2.25] (68.center) to (84.center);
		\draw (86.center) to (83);
		\draw [bend right=270, looseness=2.25] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-bisim-bis-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (13) at (3.75, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-3.5, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-3.75, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (68) at (2.5, 0.75) {};
		\node [style=coregb] (69) at (2.25, 0.75) {};
		\node [style=none] (72) at (3.75, 2.25) {\scriptsize $s'$};
		\node [style=regb] (83) at (-2.25, 0.75) {};
		\node [style=none] (84) at (2.5, 2.25) {};
		\node [style=none] (85) at (-2.5, 2.25) {};
		\node [style=none] (86) at (-2.5, 0.75) {};
		\node [style=none] (87) at (-1.5, 1.5) {\scriptsize $s$};
		\node [style=none] (88) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (69) to (68.center);
		\draw (84.center) to (85.center);
		\draw [bend right=90, looseness=2.25] (68.center) to (84.center);
		\draw (86.center) to (83);
		\draw [bend right=270, looseness=2.25] (86.center) to (85.center);
		\draw (83) to (46.center);
		\draw (88.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-bisim-bis-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2, 0) {$d'$};
		\node [style=none] (13) at (3.25, -0.25) {\scriptsize $m$};
		\node [style=none] (16) at (-5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (3.5, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=regb] (67) at (0.25, 0.75) {};
		\node [style=none] (68) at (-3.75, 0.75) {};
		\node [style=none] (69) at (-3, 0.75) {};
		\node [style=none] (72) at (-5, 2.25) {\scriptsize $s'$};
		\node [style=coregb] (83) at (2, 0.75) {};
		\node [style=none] (84) at (-3.75, 2.25) {};
		\node [style=none] (85) at (2.25, 2.25) {};
		\node [style=none] (86) at (2.25, 0.75) {};
		\node [style=none] (87) at (1, 1.5) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw (67) to (46.center);
		\draw (69.center) to (68.center);
		\draw (83) to (67);
		\draw (84.center) to (85.center);
		\draw [bend left=90, looseness=2.25] (68.center) to (84.center);
		\draw (86.center) to (83);
		\draw [bend left=270, looseness=2.25] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (2) at (-0.5, 2.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (0, 1.5) {$d$};
		\node [style=none] (16) at (-4.75, 0) {\scriptsize $m$};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (84) at (-5, -0.5) {};
		\node [style=none] (85) at (2.25, 2) {\scriptsize $n$};
		\node [style=rn] (86) at (-3.75, 1.25) {};
		\node [style=none] (87) at (-1, 2) {};
		\node [style=none] (88) at (-1, 1.25) {};
		\node [style=none] (89) at (-1, -2) {};
		\node [style=none] (90) at (-1.25, 1.25) {};
		\node [style=black] (91) at (-3.75, -0.5) {};
		\node [style=none] (92) at (-1.25, -2) {};
		\node [style=none] (93) at (-1.75, 0.25) {};
		\node [style=none] (94) at (-1.75, -0.5) {};
		\node [style=none] (95) at (-1, -1) {};
		\node [style=none] (96) at (-0.5, -0.5) {};
		\node [style=none] (97) at (-1, -2.5) {};
		\node [style=none] (98) at (1, -2.5) {};
		\node [style=none] (99) at (-0.5, -3) {};
		\node [style=none] (100) at (1, -1) {};
		\node [style=none] (101) at (0.5, -3) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (0, -1.75) {$d$};
		\node [style=none] (104) at (1, -1.75) {};
		\node [style=none] (105) at (2.5, -1.75) {};
		\node [style=none] (106) at (2.25, -1.25) {\scriptsize $n$};
		\node [style=none] (108) at (-1, -1.25) {};
		\node [style=none] (109) at (1.75, 0.75) {};
		\node [style=none] (110) at (1.75, -0.75) {};
		\node [style=none] (111) at (-5, 1.25) {};
		\node [style=none] (112) at (-4.75, 1.75) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [red, in=180, out=45] (86) to (87.center);
		\draw [in=180, out=-60] (91) to (92.center);
		\draw [in=180, out=60] (91) to (90.center);
		\draw [densely dotted] (94.center) to (93.center);
		\draw (90.center) to (88.center);
		\draw (92.center) to (89.center);
		\draw (84.center) to (91);
		\draw [semithick, in=0, out=-90] (98.center) to (101.center);
		\draw [semithick, in=-90, out=180] (99.center) to (97.center);
		\draw [semithick, in=180, out=90] (95.center) to (96.center);
		\draw [semithick, in=90, out=0] (102.center) to (100.center);
		\draw [semithick] (96.center) to (102.center);
		\draw [semithick] (100.center) to (98.center);
		\draw [semithick] (101.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [in=180, out=0, looseness=1.25] (104.center) to (105.center);
		\draw [red, in=-180, out=-75, looseness=0.75] (86) to (108.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [red] (111.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (16) at (-2.25, 0) {\scriptsize $m$};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (76) at (3.75, 0.75) {};
		\node [style=none] (77) at (3.75, -0.75) {};
		\node [style=none] (78) at (3.5, 0.75) {};
		\node [style=black] (79) at (2.25, 0) {};
		\node [style=none] (80) at (3.5, -0.75) {};
		\node [style=none] (81) at (3.5, 0.5) {};
		\node [style=none] (82) at (3.5, -0.5) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (85) at (1.75, 0.75) {\scriptsize $n$};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-1, 0.5) {};
		\node [style=none] (88) at (-2.25, 1.75) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=60] (79) to (78.center);
		\draw [densely dotted] (82.center) to (81.center);
		\draw (78.center) to (76.center);
		\draw (80.center) to (77.center);
		\draw (84.center) to (79);
		\draw [red, in=180, out=0] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-delete-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-0.75, -0.5) {};
		\node [style=none] (84) at (-2.5, -0.5) {};
		\node [style=none] (85) at (-2, 0) {\scriptsize $m$};
		\node [style=none] (86) at (-2.5, 0.75) {};
		\node [style=rn] (87) at (-0.75, 0.75) {};
		\node [style=none] (88) at (-2, 1.25) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (79);
		\draw [red, in=180, out=0] (86.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (16) at (-2.25, 0) {\scriptsize $m$};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=black] (79) at (2.25, 0) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (85) at (1.75, 0.75) {\scriptsize $n$};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-1, 0.5) {};
		\node [style=none] (88) at (-2.25, 1.75) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (84.center) to (79);
		\draw [red, in=180, out=0] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-generate-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (79) at (-1.75, -0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (85) at (-0.5, 0) {\scriptsize $n$};
		\node [style=none] (86) at (-3.5, 0.75) {};
		\node [style=rn] (87) at (-1.75, 0.75) {};
		\node [style=none] (88) at (-3.25, 1.25) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (79);
		\draw [red, in=180, out=0] (86.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-generate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (16) at (-2.25, 0) {\scriptsize $m$};
		\node [style=black] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (85) at (1.75, 0.75) {\scriptsize $n$};
		\node [style=none] (86) at (-3, 1.25) {};
		\node [style=none] (87) at (-1, 0.5) {};
		\node [style=none] (88) at (-2.75, 1.75) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17) to (18.center);
		\draw (84.center) to (79.center);
		\draw [red, in=180, out=0] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-merge-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (-2.5, 1.5) {$d$};
		\node [style=none] (16) at (-6.75, 0.5) {\scriptsize $m$};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-7, 0) {};
		\node [style=none] (84) at (2, 0) {};
		\node [style=none] (85) at (1.75, 0.5) {\scriptsize $n$};
		\node [style=rn] (86) at (-5.5, 1.25) {};
		\node [style=none] (87) at (-3.5, 2) {};
		\node [style=none] (88) at (-1.5, 1.5) {};
		\node [style=none] (89) at (-1.5, -1.75) {};
		\node [style=none] (90) at (-1.25, 1.5) {};
		\node [style=black] (91) at (0.75, 0) {};
		\node [style=none] (92) at (-1.25, -1.75) {};
		\node [style=none] (93) at (-0.75, 0.5) {};
		\node [style=none] (94) at (-0.75, -0.75) {};
		\node [style=none] (95) at (-1.5, -1) {};
		\node [style=none] (96) at (-2, -0.5) {};
		\node [style=none] (97) at (-1.5, -2.5) {};
		\node [style=none] (98) at (-3.5, -2.5) {};
		\node [style=none] (99) at (-2, -3) {};
		\node [style=none] (100) at (-3.5, -1) {};
		\node [style=none] (101) at (-3, -3) {};
		\node [style=none] (102) at (-3, -0.5) {};
		\node [style=none] (103) at (-2.5, -1.75) {$d$};
		\node [style=none] (104) at (-3.5, -2.25) {};
		\node [style=none] (105) at (-7, -2.25) {};
		\node [style=none] (108) at (-3.5, -1.25) {};
		\node [style=none] (109) at (-6.75, -0.5) {};
		\node [style=none] (110) at (-6.75, -1.25) {};
		\node [style=none] (111) at (-7, 1.25) {};
		\node [style=none] (112) at (-6.75, -1.75) {\scriptsize $m$};
		\node [style=none] (113) at (-6.75, 1.75) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0] (5.center) to (3.center);
		\draw [semithick, in=0, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=180] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (17.center) to (18.center);
		\draw [red, in=180, out=60, looseness=0.75] (86) to (87.center);
		\draw [in=0, out=-120] (91) to (92.center);
		\draw [in=0, out=120] (91) to (90.center);
		\draw [densely dotted] (94.center) to (93.center);
		\draw (90.center) to (88.center);
		\draw (92.center) to (89.center);
		\draw (84.center) to (91);
		\draw [semithick, in=180, out=-90] (98.center) to (101.center);
		\draw [semithick, in=-90, out=0] (99.center) to (97.center);
		\draw [semithick, in=0, out=90] (95.center) to (96.center);
		\draw [semithick, in=90, out=180] (102.center) to (100.center);
		\draw [semithick] (96.center) to (102.center);
		\draw [semithick] (100.center) to (98.center);
		\draw [semithick] (101.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [in=0, out=180, looseness=1.25] (104.center) to (105.center);
		\draw [red, in=-180, out=-90, looseness=0.75] (86) to (108.center);
		\draw [densely dotted] (110.center) to (109.center);
		\draw [red] (111.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thm-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (0, 0) {$d$};
		\node [style=none] (16) at (-2.25, 0) {\scriptsize $m$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (84) at (-1, -0.5) {};
		\node [style=none] (85) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=none] (86) at (-3.25, 1.25) {};
		\node [style=none] (87) at (-1, 0.5) {};
		\node [style=none] (88) at (-4, 0.25) {};
		\node [style=none] (89) at (-4, -1.25) {};
		\node [style=none] (90) at (-3.75, 0.25) {};
		\node [style=black] (91) at (-2.5, -0.5) {};
		\node [style=none] (92) at (-3.75, -1.25) {};
		\node [style=none] (93) at (-3.75, 0) {};
		\node [style=none] (94) at (-3.75, -1) {};
		\node [style=none] (95) at (-4, 1.25) {};
		\node [style=none] (96) at (-3.75, 1.75) {\scriptsize {\color{red} $k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [red, in=180, out=0] (86.center) to (87.center);
		\draw [in=0, out=-120] (91) to (92.center);
		\draw [in=0, out=120] (91) to (90.center);
		\draw [densely dotted] (94.center) to (93.center);
		\draw (90.center) to (88.center);
		\draw (92.center) to (89.center);
		\draw (91) to (84.center);
		\draw [red] (95.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/to-determinise-ih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (5, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 0) {$d^{(2)}$};
		\node [style=none] (13) at (4.5, -1.75) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-4.75, -1.25) {};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (21) at (4.75, 2.25) {\scriptsize $l^{(1)}$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-4.75, 0.5) {};
		\node [style=none] (44) at (-4.75, -0.25) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (2.25, -0.5) {};
		\node [style=none] (49) at (1, 1.25) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (60) at (5, -0.5) {};
		\node [style=none] (61) at (5, 0) {};
		\node [style=none] (85) at (2.25, 2.75) {};
		\node [style=none] (86) at (-1.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (6.center) to (22.center);
		\draw [in=180, out=0] (40.center) to (45.center);
		\draw [in=-180, out=0] (44.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [in=-180, out=0] (49.center) to (50.center);
		\draw [in=180, out=0] (58.center) to (61.center);
		\draw [in=180, out=0] (57.center) to (60.center);
		\draw [bend right=90, looseness=2.00] (48.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw [bend right=90, looseness=2.00] (86.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small rounded box] (77) at (-2, 0.75) {$r_{k,1}$};
		\node [style=none] (78) at (-3, 2.25) {};
		\node [style=black] (79) at (-4.25, 1.5) {};
		\node [style=none] (80) at (-3, 0.75) {};
		\node [style=none] (88) at (0.25, 2.25) {};
		\node [style=black] (89) at (1.5, 1.5) {};
		\node [style=none] (90) at (0.25, 0.75) {};
		\node [style=reg] (93) at (3, 1.5) {$x$};
		\node [style=none] (94) at (3.5, 3.5) {};
		\node [style=none] (95) at (-5, 3.5) {};
		\node [style=none] (96) at (-5, 1.5) {};
		\node [style=small rounded box] (97) at (-2, 2.25) {$r_{k,k}$};
		\node [style=none] (100) at (0.25, -0.75) {};
		\node [style=black] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (0.25, -2.25) {};
		\node [style=none] (103) at (2.5, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=small rounded box] (105) at (-2, -2.25) {$r_{1,1}$};
		\node [style=none] (106) at (-3, -0.75) {};
		\node [style=black] (107) at (-4.25, -1.5) {};
		\node [style=none] (108) at (-3, -2.25) {};
		\node [style=none] (109) at (-6.75, -1.5) {};
		\node [style=none] (110) at (-5.25, -1.5) {};
		\node [style=small rounded box] (111) at (-2, -0.75) {$r_{1,k}$};
		\node [style=none] (112) at (4.5, 1) {\scriptsize $k$};
		\node [style=none] (114) at (-1.25, 3.5) {};
		\node [style=none] (115) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=60] (79) to (78.center);
		\draw (80.center) to (77);
		\draw [in=-120, out=0] (90.center) to (89);
		\draw [in=120, out=0] (88.center) to (89);
		\draw (96.center) to (79);
		\draw [->, bend right=90, looseness=2.25] (95.center) to (96.center);
		\draw (78.center) to (97);
		\draw [in=-120, out=0] (102.center) to (101);
		\draw [in=120, out=0] (100.center) to (101);
		\draw [->] (101) to (103.center);
		\draw (103.center) to (104.center);
		\draw (97) to (88.center);
		\draw [in=180, out=0, looseness=1.25] (77) to (100.center);
		\draw [in=180, out=-60] (107) to (108.center);
		\draw [in=180, out=60] (107) to (106.center);
		\draw (108.center) to (105);
		\draw (110.center) to (107);
		\draw [->] (109.center) to (110.center);
		\draw (106.center) to (111);
		\draw [in=180, out=0] (111) to (90.center);
		\draw (105) to (102.center);
		\draw [->] (94.center) to (114.center);
		\draw (114.center) to (95.center);
		\draw (93) to (115.center);
		\draw [bend right=90, looseness=2.25] (115.center) to (94.center);
		\draw (89) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-form-equiv-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3, -1.5) {\scriptsize $k$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0, -0.25) {$d$};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (6.5, -1.5) {\scriptsize $l$};
		\node [style=reg] (16) at (2, 0.5) {\scriptsize $x$};
		\node [style=none] (17) at (5.25, 2) {};
		\node [style=none] (18) at (5.5, 2.5) {\scriptsize  $s$};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (3.75, 1.25) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (4.75, 0.25) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (4, 0.5) {$\sigma$};
		\node [style=none] (28) at (4.75, 0.5) {};
		\node [style=none] (29) at (4.25, 1.25) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=none] (31) at (4.75, 0.75) {};
		\node [style=none] (32) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (8.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (3.center) to (13.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (1.center) to (0.center);
		\draw [semithick] (13.center) to (1.center);
		\draw [semithick] (0.center) to (6.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (9.center) to (3.center);
		\draw (12.center) to (2.center);
		\draw (7.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (0.center) to (16);
		\draw [semithick] (22.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (24.center) to (23.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (30.center) to (22.center);
		\draw [semithick] (31.center) to (25.center);
		\draw [semithick] (26.center) to (24.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (25.center) to (26.center);
		\draw [semithick] (23.center) to (30.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (29.center) to (31.center);
		\draw (28.center) to (19.center);
		\draw (16) to (32.center);
		\draw (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/trace-form-equiv-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3, -1.5) {\scriptsize $k$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0, -0.25) {$d$};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (6.5, -1.5) {\scriptsize $l$};
		\node [style=reg] (16) at (4.5, 0.5) {\scriptsize $x$};
		\node [style=none] (17) at (5.25, 2) {};
		\node [style=none] (18) at (5.5, 2.5) {\scriptsize  $s$};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (2.75, 1.25) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (2.5, 0.5) {$\sigma$};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (8.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (3.center) to (13.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (1.center) to (0.center);
		\draw [semithick] (13.center) to (1.center);
		\draw [semithick] (0.center) to (6.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (9.center) to (3.center);
		\draw (12.center) to (2.center);
		\draw (7.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [semithick] (22.center) to (29.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (24.center) to (23.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (30.center) to (22.center);
		\draw [semithick] (31.center) to (25.center);
		\draw [semithick] (26.center) to (24.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (25.center) to (26.center);
		\draw [semithick] (23.center) to (30.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (29.center) to (31.center);
		\draw (16) to (32.center);
		\draw (20.center) to (3.center);
		\draw (16) to (19.center);
		\draw (0.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/trace-form-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-4.5, -1.5) {\scriptsize $k$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.25, -1.5) {};
		\node [style=none] (12) at (0, -0.25) {$d$};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.5) {$\sigma$};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (-3, 0.25) {};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (25) at (4, -1) {};
		\node [style=none] (26) at (4, -1.5) {\scriptsize $l$};
		\node [style=reg] (27) at (2.25, 0.5) {\scriptsize $x$};
		\node [style=none] (28) at (3, 2) {};
		\node [style=none] (29) at (3.25, 2.5) {\scriptsize  $s$};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (7.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (3.center) to (14.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (1.center) to (0.center);
		\draw [semithick] (14.center) to (1.center);
		\draw [semithick] (0.center) to (7.center);
		\draw [semithick] (11.center) to (9.center);
		\draw [semithick] (10.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (5.center);
		\draw (13.center) to (2.center);
		\draw [semithick] (22.center) to (24.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (23.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (17.center) to (22.center);
		\draw [semithick] (20.center) to (15.center);
		\draw [semithick] (16.center) to (19.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (15.center) to (16.center);
		\draw [semithick] (23.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (24.center) to (20.center);
		\draw (8.center) to (25.center);
		\draw (27) to (30.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (28.center);
		\draw (0.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/trace-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (4.5, -0) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 0.5) {$d$};
		\node [style=none] (13) at (5.5, -0) {$l$};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (-1.5, 2.5) {};
		\node [style=none] (16) at (-4, -0) {$k$};
		\node [style=none] (17) at (-3.25, -0) {};
		\node [style=none] (18) at (-0.75, -0) {};
		\node [style=reg] (19) at (1.75, 1) {\scriptsize $x$};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (3.5, 2.75) {$s$};
		\node [style=none] (22) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/trace-proof-base-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=reg] (2) at (-1.25, 0) {\scriptsize $a$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [in=0, out=180] (6.center) to (1.center);
		\draw (1.center) to (2);
		\draw [in=0, out=180] (7.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (2) to (9.center);
		\draw (0.center) to (3.center);
		\draw [->, bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [->, bend right=90, looseness=2.25] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-proof-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (0.75, 1) {\scriptsize $a$};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (4.center);
		\draw [->, bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (7.center);
		\draw [->, in=180, out=0] (7.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=180, out=0] (8.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [->] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-proof-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-4, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.25, 0.5) {$s$};
		\node [style=none] (13) at (-1.5, -0.75) {\scriptsize  $p$};
		\node [style=none] (14) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-4, 2.25) {};
		\node [style=none] (19) at (-0.25, 2.25) {};
		\node [style=none] (20) at (4.25, 4) {\scriptsize  $l$};
		\node [style=none] (21) at (-6, 2.25) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=reg] (23) at (2.25, 1) {\scriptsize $y$};
		\node [style=none] (24) at (0.25, 1.75) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (26) at (-6.25, 2.25) {};
		\node [style=none] (27) at (0.5, 0.5) {$t$};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (1.25, 1) {};
		\node [style=none] (30) at (1.25, 1.25) {};
		\node [style=none] (31) at (0.75, -0.75) {};
		\node [style=none] (32) at (2.75, 3) {};
		\node [style=none] (33) at (0.75, 1.75) {};
		\node [style=none] (34) at (-6.25, 4) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (38) at (4.5, 2) {\scriptsize  $q$};
		\node [style=none] (39) at (0.25, -0.75) {};
		\node [style=none] (40) at (4.5, 0.5) {\scriptsize  $m$};
		\node [style=none] (41) at (-0.25, 1) {};
		\node [style=reg] (42) at (2.25, 2.25) {\scriptsize $x$};
		\node [style=none] (43) at (-6, 1) {};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style=none] (45) at (3, 4) {};
		\node [style=none] (46) at (-6, 3) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=none] (48) at (-4.25, 2.5) {};
		\node [style=none] (49) at (1.5, 2.5) {};
		\node [style=none] (50) at (1.5, -1.25) {};
		\node [style=none] (51) at (-4.25, -1.25) {};
		\node [style=none] (52) at (1.25, 0) {};
		\node [style=none] (53) at (2.75, 0) {};
		\node [style=none] (54) at (5, 0) {};
		\node [style=none] (55) at (-7, 0.5) {\scriptsize  $n$};
		\node [style=none] (56) at (-6, 0) {};
		\node [style=none] (57) at (-4, 0) {};
		\node [style=none] (58) at (-7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0] (1.center) to (19.center);
		\draw [in=0, out=180] (6.center) to (21.center);
		\draw [semithick, in=0, out=-90] (28.center) to (31.center);
		\draw [semithick, in=-90, out=180] (39.center) to (25.center);
		\draw [semithick, in=180, out=90] (36.center) to (24.center);
		\draw [semithick, in=90, out=0] (33.center) to (30.center);
		\draw [semithick] (24.center) to (33.center);
		\draw [semithick] (30.center) to (28.center);
		\draw [semithick] (31.center) to (39.center);
		\draw [semithick] (25.center) to (36.center);
		\draw (29.center) to (23);
		\draw (23) to (22.center);
		\draw [in=180, out=0] (43.center) to (15.center);
		\draw [in=180, out=0] (14.center) to (41.center);
		\draw (19.center) to (42);
		\draw (42) to (44.center);
		\draw (21.center) to (26.center);
		\draw (43.center) to (47.center);
		\draw (34.center) to (45.center);
		\draw (46.center) to (32.center);
		\draw [densely dotted] (48.center) to (49.center);
		\draw [densely dotted] (49.center) to (50.center);
		\draw [densely dotted] (50.center) to (51.center);
		\draw [densely dotted] (51.center) to (48.center);
		\draw [->, bend right=90, looseness=2.00] (22.center) to (32.center);
		\draw [->, bend right=90, looseness=2.00] (44.center) to (45.center);
		\draw [->, bend right=90, looseness=1.75] (34.center) to (26.center);
		\draw [->, bend right=90, looseness=2.00] (46.center) to (47.center);
		\draw (53.center) to (54.center);
		\draw [->] (52.center) to (53.center);
		\draw [in=180, out=0, looseness=1.25] (56.center) to (57.center);
		\draw [->] (58.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-proof-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (0, 0.75) {$r$};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=reg] (16) at (2.75, 0.75) {\scriptsize $y$};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (23) at (4.25, 2) {\scriptsize  $q$};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-2.75, 0.75) {};
		\node [style=none] (31) at (0.75, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (4.25, 0.5) {\scriptsize  $m$};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (-3.75, 0.5) {\scriptsize  $n$};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=none] (38) at (-4, 0) {};
		\node [style=none] (39) at (0.75, 1.75) {};
		\node [style=none] (40) at (-0.75, 1.75) {};
		\node [style=none] (41) at (3, 3.25) {};
		\node [style=none] (42) at (-2.5, 3.25) {};
		\node [style=reg] (43) at (1.75, 1.75) {\scriptsize $x$};
		\node [style=none] (44) at (3, 1.75) {};
		\node [style=none] (45) at (4, 3.5) {\scriptsize  $l$};
		\node [style=none] (46) at (-2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw (18.center) to (16);
		\draw (16) to (15.center);
		\draw (26.center) to (30.center);
		\draw (29.center) to (19.center);
		\draw (32.center) to (34.center);
		\draw [->] (31.center) to (32.center);
		\draw [in=180, out=0, looseness=1.25] (36.center) to (37.center);
		\draw [->] (38.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (39.center) to (43);
		\draw (43) to (44.center);
		\draw (40.center) to (46.center);
		\draw [->, bend right=90, looseness=1.75] (44.center) to (41.center);
		\draw [->, bend right=90, looseness=2.00] (42.center) to (46.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (19.center);
		\draw [->, bend right=90, looseness=1.75] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-proof-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-4, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.25, 0.5) {$s$};
		\node [style=none] (13) at (-0.25, -0.75) {\scriptsize  $p$};
		\node [style=none] (14) at (-1, 2.5) {};
		\node [style=none] (15) at (-4.75, 2.5) {};
		\node [style=none] (16) at (-6.25, 0.5) {\scriptsize  $n$};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=reg] (19) at (-1.5, 1) {\scriptsize $x$};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-0.5, 3) {\scriptsize  $l$};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=none] (26) at (1.75, -0.25) {};
		\node [style=none] (28) at (2.5, 0.5) {$t$};
		\node [style=none] (29) at (3.25, -0.25) {};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=none] (32) at (2.75, -0.75) {};
		\node [style=none] (34) at (2.75, 1.75) {};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (38) at (1.75, 1.25) {};
		\node [style=none] (39) at (4.75, 0) {};
		\node [style=none] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (6, 0.5) {\scriptsize  $m$};
		\node [style=none] (43) at (3.25, 1) {};
		\node [style=none] (44) at (1.75, 1) {};
		\node [style=none] (45) at (4.75, 2.5) {};
		\node [style=none] (46) at (1, 2.5) {};
		\node [style=reg] (47) at (4.25, 1) {\scriptsize $y$};
		\node [style=none] (48) at (4.75, 1) {};
		\node [style=none] (49) at (5.25, 3) {\scriptsize  $q$};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (51) at (6.25, 0) {};
		\node [style=none] (52) at (-6.5, 0) {};
		\node [style=none] (53) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [semithick, in=0, out=-90] (29.center) to (32.center);
		\draw [semithick, in=-90, out=180] (41.center) to (26.center);
		\draw [semithick, in=180, out=90] (38.center) to (25.center);
		\draw [semithick, in=90, out=0] (34.center) to (31.center);
		\draw [semithick] (25.center) to (34.center);
		\draw [semithick] (31.center) to (29.center);
		\draw [semithick] (32.center) to (41.center);
		\draw [semithick] (26.center) to (38.center);
		\draw [->, bend right=90, looseness=2.00] (15.center) to (22.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (47);
		\draw (47) to (48.center);
		\draw (44.center) to (50.center);
		\draw [->, bend right=90, looseness=1.75] (48.center) to (45.center);
		\draw [->, bend right=90, looseness=2.00] (46.center) to (50.center);
		\draw (39.center) to (51.center);
		\draw [->] (37.center) to (39.center);
		\draw [->] (52.center) to (17.center);
		\draw [->] (53.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-proof-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (-0.25, 1.75) {$r_1$};
		\node [style=none] (13) at (4.75, 0.5) {\scriptsize  $m_1$};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=none] (15) at (-3.25, 4) {};
		\node [style=none] (16) at (-4.5, 0.5) {\scriptsize  $n_1$};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=reg] (19) at (1.5, 2.25) {\scriptsize $x_1$};
		\node [style=none] (20) at (3.5, 2.25) {};
		\node [style=none] (21) at (4.25, 4.25) {\scriptsize  $l_1$};
		\node [style=none] (22) at (-3.25, 2.25) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=reg] (24) at (1.5, -0.75) {\scriptsize $x_2$};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-1, -1.75) {};
		\node [style=none] (33) at (-0.25, -1.25) {$r_2$};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (35) at (4.75, -1.25) {\scriptsize  $m_2$};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (38) at (-4.5, -1.25) {\scriptsize  $n_2$};
		\node [style=none] (39) at (5, 3) {\scriptsize  $l_2$};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (43) at (3.25, 1.25) {};
		\node [style=none] (44) at (3.25, 3.5) {};
		\node [style=none] (45) at (-3, 3.5) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (4.75, 0) {};
		\node [style=none] (48) at (4.75, -1.75) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=none] (50) at (-4.5, -1.75) {};
		\node [style=none] (51) at (-1.25, 3.25) {};
		\node [style=none] (52) at (0.75, -3) {};
		\node [style=none] (53) at (0.75, 3.25) {};
		\node [style=none] (54) at (-1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [semithick, in=0, out=-90] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180] (40.center) to (42.center);
		\draw [semithick, in=180, out=90] (41.center) to (36.center);
		\draw [semithick, in=90, out=0] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (40.center);
		\draw [semithick] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw [in=180, out=0] (24) to (43.center);
		\draw [in=0, out=180] (29.center) to (31.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (9.center);
		\draw [densely dotted] (51.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (51.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (43.center) to (44.center);
		\draw [->, bend right=90, looseness=1.75] (45.center) to (31.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw [->] (50.center) to (28.center);
		\draw [->] (49.center) to (17.center);
		\draw (8.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw [->] (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-proof-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (5.75, 0.5) {\scriptsize  $m_1$};
		\node [style=none] (11) at (4.5, 3.5) {};
		\node [style=none] (12) at (-3.25, 3.5) {};
		\node [style=none] (13) at (-4.5, 0.5) {\scriptsize  $n_1$};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=reg] (16) at (2, 1.75) {\scriptsize $x_1$};
		\node [style=none] (17) at (4.5, 1.75) {};
		\node [style=none] (18) at (5.25, 3.75) {\scriptsize  $l_1$};
		\node [style=none] (19) at (-3.25, 1.75) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=reg] (21) at (3.5, 1) {\scriptsize $x_2$};
		\node [style=none] (22) at (0.5, -2) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (-3.25, -1.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (27) at (-3.25, 1.25) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (0, 0.25) {$r$};
		\node [style=none] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (5.75, -0.75) {\scriptsize  $m_2$};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (-4.5, -0.75) {\scriptsize  $n_2$};
		\node [style=none] (34) at (6, 2.5) {\scriptsize  $l_2$};
		\node [style=none] (35) at (-0.5, -2) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=none] (39) at (4.5, 3) {};
		\node [style=none] (40) at (-3.25, 3) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=none] (43) at (5.75, -1.25) {};
		\node [style=none] (44) at (-4.5, 0) {};
		\node [style=none] (45) at (-4.5, -1.25) {};
		\node [style=none] (46) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (9.center) to (6.center);
		\draw [semithick] (2.center) to (9.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (12.center) to (11.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw (1.center) to (16);
		\draw (16) to (17.center);
		\draw (5.center) to (19.center);
		\draw [semithick, in=0, out=-90] (20.center) to (22.center);
		\draw [semithick, in=-90, out=180] (35.center) to (37.center);
		\draw [semithick] (23.center) to (20.center);
		\draw [semithick] (22.center) to (35.center);
		\draw [semithick] (37.center) to (36.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (28.center);
		\draw [in=180, out=0] (21) to (38.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (8.center);
		\draw (7.center) to (42.center);
		\draw (30.center) to (43.center);
		\draw (3.center) to (36.center);
		\draw (4.center) to (23.center);
		\draw (46.center) to (21);
		\draw [in=180, out=0] (23.center) to (46.center);
		\draw [->, bend right=90, looseness=1.75] (17.center) to (11.center);
		\draw [->, bend right=90, looseness=1.75] (38.center) to (39.center);
		\draw [->, bend right=90, looseness=1.75] (12.center) to (19.center);
		\draw [->, bend right=90, looseness=1.75] (40.center) to (27.center);
		\draw [->] (32.center) to (30.center);
		\draw [->] (44.center) to (14.center);
		\draw [->] (45.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-proof-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (0.75, 2.5) {};
		\node [style=none] (2) at (-0.25, 3.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 2.5) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 3.25) {};
		\node [style=none] (12) at (0, 2) {$r_1$};
		\node [style=none] (13) at (3.25, 2) {\scriptsize  $m_1$};
		\node [style=none] (14) at (2.25, 3.75) {};
		\node [style=none] (15) at (-1.5, 3.75) {};
		\node [style=none] (16) at (-2.75, 2) {\scriptsize  $n_1$};
		\node [style=none] (17) at (-1.5, 1.5) {};
		\node [style=none] (18) at (-0.75, 1.5) {};
		\node [style=reg] (19) at (1.75, 2.5) {\scriptsize $x_1$};
		\node [style=none] (20) at (2.25, 2.5) {};
		\node [style=none] (21) at (3.5, 4) {\scriptsize  $l_1$};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=reg] (24) at (1.75, -1) {\scriptsize $x_2$};
		\node [style=none] (25) at (0.25, -2.75) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (33) at (0, -1.5) {$r_2$};
		\node [style=none] (35) at (3.25, -1.5) {\scriptsize  $m_2$};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (37) at (-1.5, 0.25) {};
		\node [style=none] (39) at (-2.75, -1.5) {\scriptsize  $n_2$};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (3.5, 0.25) {\scriptsize  $l_2$};
		\node [style=none] (42) at (-0.25, -2.75) {};
		\node [style=none] (43) at (-0.75, -0.75) {};
		\node [style=none] (44) at (-0.75, -2.25) {};
		\node [style=none] (45) at (2.25, -1) {};
		\node [style=none] (46) at (3.25, 1.5) {};
		\node [style=none] (47) at (-2.75, 1.5) {};
		\node [style=none] (48) at (2, -2) {};
		\node [style=none] (49) at (0.75, -2) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style=none] (51) at (-0.75, -2) {};
		\node [style=none] (52) at (3.25, -2) {};
		\node [style=none] (53) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [semithick, in=0, out=-90] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180] (42.center) to (44.center);
		\draw [semithick, in=180, out=90] (43.center) to (36.center);
		\draw [semithick, in=90, out=0] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (42.center);
		\draw [semithick] (44.center) to (43.center);
		\draw (37.center) to (40.center);
		\draw (30.center) to (24);
		\draw (24) to (45.center);
		\draw (29.center) to (31.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend left=270, looseness=2.00] (15.center) to (22.center);
		\draw [->, bend right=90, looseness=2.00] (45.center) to (40.center);
		\draw [->, bend right=90, looseness=2.00] (37.center) to (31.center);
		\draw (8.center) to (46.center);
		\draw [->] (9.center) to (8.center);
		\draw [->] (47.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (50.center) to (51.center);
		\draw (48.center) to (52.center);
		\draw [->] (49.center) to (48.center);
		\draw [->] (53.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$r$};
		\node [style=none] (13) at (7.25, 0.5) {\scriptsize $m$};
		\node [style=none] (14) at (6, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (6, 1.25) {};
		\node [style=none] (21) at (7, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=reg] (23) at (1.75, 1.25) {$x$};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=black] (28) at (3, -0.75) {};
		\node [style=none] (29) at (7, -1) {\scriptsize  $m$};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (7.25, 0) {};
		\node [style=none] (33) at (7.25, -1.5) {};
		\node [style=none] (34) at (4, 2) {};
		\node [style=none] (35) at (4, 0.5) {};
		\node [style=black] (36) at (3, 1.25) {};
		\node [style=black] (38) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw [->, in=-180, out=60] (28) to (26.center);
		\draw [->, in=-180, out=-60] (28) to (27.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw [in=180, out=0] (26.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw (1.center) to (23);
		\draw [->, in=-180, out=60] (36) to (34.center);
		\draw [->, in=-180, out=-60] (36) to (35.center);
		\draw [in=120, out=0] (34.center) to (38);
		\draw [in=-105, out=0] (35.center) to (38);
		\draw [->] (38) to (20.center);
		\draw (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$r$};
		\node [style=none] (13) at (6.75, 0.5) {\scriptsize $m$};
		\node [style=none] (14) at (5.75, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (5.75, 1.25) {};
		\node [style=none] (21) at (6.75, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=black] (28) at (3, -0.75) {};
		\node [style=none] (29) at (6.5, -1) {\scriptsize  $m$};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.75, -1.5) {};
		\node [style=none] (34) at (3.5, 2) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=black] (36) at (2.25, 1.25) {};
		\node [style=black] (38) at (4.75, 1.25) {};
		\node [style=reg] (39) at (3.5, 2) {$x$};
		\node [style=reg] (40) at (3.5, 0.5) {$x$};
		\node [style=none] (41) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw [->, in=-180, out=60] (28) to (26.center);
		\draw [->, in=-180, out=-60] (28) to (27.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw [in=180, out=0] (26.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw [->, in=-180, out=60] (36) to (34.center);
		\draw [->, in=-180, out=-60] (36) to (35.center);
		\draw [in=120, out=0] (34.center) to (38);
		\draw [in=-105, out=0] (35.center) to (38);
		\draw [->] (38) to (20.center);
		\draw [->] (1.center) to (41.center);
		\draw (41.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-copy-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (-0.25, 1.75) {$r$};
		\node [style=none] (13) at (5.75, 0.5) {\scriptsize  $m$};
		\node [style=none] (14) at (4.5, 3.75) {};
		\node [style=none] (15) at (-4.5, 3.75) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=reg] (19) at (1.5, 2.25) {\scriptsize $x$};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (5.25, 4) {\scriptsize  $l$};
		\node [style=none] (22) at (-4.5, 1.5) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=reg] (24) at (1.5, -0.75) {\scriptsize $x$};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (-1, -1.75) {};
		\node [style=none] (33) at (-0.25, -1.25) {$r$};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (35) at (5.75, -1.25) {\scriptsize  $m$};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (45) at (-3, 3.5) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (5.75, 0) {};
		\node [style=none] (48) at (5.75, -1.75) {};
		\node [style=black] (49) at (-4.25, -1) {};
		\node [style=none] (56) at (-5.5, -0.5) {\scriptsize  $n$};
		\node [style=none] (57) at (-5.75, -1) {};
		\node [style=none] (58) at (-5, -1) {};
		\node [style=none] (59) at (-2.5, 2.25) {};
		\node [style=none] (60) at (-2.5, 0.75) {};
		\node [style=black] (61) at (-3.75, 1.5) {};
		\node [style=none] (63) at (2.75, 2.25) {};
		\node [style=none] (64) at (3, 0.75) {};
		\node [style=black] (65) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw [semithick, in=0, out=-90] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180] (40.center) to (42.center);
		\draw [semithick, in=180, out=90] (41.center) to (36.center);
		\draw [semithick, in=90, out=0] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (40.center);
		\draw [semithick] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw (46.center) to (9.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw [->, in=-180, out=60] (49) to (17.center);
		\draw (8.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw [->] (37.center) to (34.center);
		\draw [->, in=-180, out=-60] (49) to (28.center);
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw [->, in=-180, out=60] (61) to (59.center);
		\draw [->, in=-180, out=-60] (61) to (60.center);
		\draw (59.center) to (6.center);
		\draw [in=180, out=0] (60.center) to (31.center);
		\draw (22.center) to (61);
		\draw [in=120, out=0] (63.center) to (65);
		\draw [in=-105, out=0] (64.center) to (65);
		\draw [->, in=180, out=0] (24) to (64.center);
		\draw [->] (19) to (63.center);
		\draw (65) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-copy-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (-0.25, 1.75) {$r$};
		\node [style=none] (13) at (4.75, 0.5) {\scriptsize  $m$};
		\node [style=none] (14) at (3.75, 3.25) {};
		\node [style=none] (15) at (-6, 3.25) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=reg] (19) at (1.5, 2.25) {\scriptsize $x$};
		\node [style=none] (20) at (3.75, 1.5) {};
		\node [style=none] (21) at (5.25, 2.75) {\scriptsize  $l$};
		\node [style=none] (22) at (-6.25, 0.75) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=reg] (24) at (1.5, -0.75) {\scriptsize $x$};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (-1, -1.75) {};
		\node [style=none] (33) at (-0.25, -1.25) {$r$};
		\node [style=none] (34) at (3.25, -1.75) {};
		\node [style=none] (35) at (4.75, -1.25) {\scriptsize  $m$};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (4.75, 0) {};
		\node [style=none] (48) at (4.75, -1.75) {};
		\node [style=black] (49) at (-4.25, -1) {};
		\node [style=none] (56) at (-7.25, -0.5) {\scriptsize  $n$};
		\node [style=none] (57) at (-7.5, -1) {};
		\node [style=none] (58) at (-5.75, -1) {};
		\node [style=none] (59) at (-2.5, 2.25) {};
		\node [style=none] (60) at (-2.5, 0.75) {};
		\node [style=black] (61) at (-3.75, 1.5) {};
		\node [style=none] (66) at (3.75, 4) {};
		\node [style=none] (67) at (-6, 4) {};
		\node [style=none] (68) at (3.75, 2.25) {};
		\node [style=none] (69) at (4.5, 4.25) {\scriptsize  $l$};
		\node [style=none] (70) at (-6.25, 2.25) {};
		\node [style=none] (71) at (-6, 2.25) {};
		\node [style=none] (72) at (-5.75, 0.75) {};
		\node [style=black] (73) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw [semithick, in=0, out=-90] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180] (40.center) to (42.center);
		\draw [semithick, in=180, out=90] (41.center) to (36.center);
		\draw [semithick, in=90, out=0] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (40.center);
		\draw [semithick] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw (46.center) to (9.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw [->, in=-180, out=60] (49) to (17.center);
		\draw (8.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw [->] (37.center) to (34.center);
		\draw [->, in=-180, out=-60] (49) to (28.center);
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw [->, in=-180, out=60] (61) to (59.center);
		\draw [->, in=-180, out=-60] (61) to (60.center);
		\draw (59.center) to (6.center);
		\draw [in=180, out=0] (60.center) to (31.center);
		\draw (67.center) to (66.center);
		\draw [->, bend right=90, looseness=1.75] (68.center) to (66.center);
		\draw [->, bend right=90, looseness=1.75] (67.center) to (70.center);
		\draw [in=120, out=0] (71.center) to (73);
		\draw [in=-105, out=0] (72.center) to (73);
		\draw (73) to (61);
		\draw (19) to (68.center);
		\draw [->, in=-180, out=0] (24) to (20.center);
		\draw (70.center) to (71.center);
		\draw (22.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 0.5) {$r$};
		\node [style=none] (13) at (4.25, 1.25) {\scriptsize $m$};
		\node [style=none] (14) at (2.5, 2.5) {};
		\node [style=none] (15) at (-1.5, 2.5) {};
		\node [style=none] (16) at (-2.75, 0.5) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (3.5, 2.75) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=reg] (23) at (1.75, 1) {$x$};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (3.75, 0.75) {};
		\node [style=none] (27) at (3.75, -0.75) {};
		\node [style=black] (28) at (2.5, 0) {};
		\node [style=none] (29) at (4.25, -0.25) {\scriptsize  $m$};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (4.5, 0.75) {};
		\node [style=none] (33) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw (1.center) to (20.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw [->, in=-180, out=60] (28) to (26.center);
		\draw [->, in=-180, out=-60] (28) to (27.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (27.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-del-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$r$};
		\node [style=none] (14) at (5.5, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (5.5, 1.25) {};
		\node [style=none] (21) at (6.5, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=reg] (23) at (1.75, 1.25) {$x$};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=black] (28) at (3, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=black] (36) at (3, 1.25) {};
		\node [style=black] (38) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw (1.center) to (23);
		\draw [->] (38) to (20.center);
		\draw (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-del-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.25) {$r$};
		\node [style=none] (14) at (5, 2.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (20) at (5, 1.25) {};
		\node [style=none] (21) at (6, 3) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-3, -0.75) {};
		\node [style=black] (28) at (2.25, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=black] (36) at (2.25, 1.25) {};
		\node [style=black] (38) at (4, 1.25) {};
		\node [style=none] (41) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
		\draw [->] (38) to (20.center);
		\draw [->] (1.center) to (41.center);
		\draw (41.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-del-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (2.75, 2.5) {\scriptsize  $l$};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=black] (49) at (-0.25, -0.75) {};
		\node [style=none] (56) at (-2, -0.25) {\scriptsize  $n$};
		\node [style=none] (57) at (-2.25, -0.75) {};
		\node [style=none] (58) at (-1.5, -0.75) {};
		\node [style=black] (61) at (-0.25, 0.75) {};
		\node [style=black] (65) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=1.75] (15.center) to (22.center);
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw (22.center) to (61);
		\draw (65) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-del-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=black] (49) at (-0.25, -0.75) {};
		\node [style=none] (56) at (-2, -0.25) {\scriptsize  $n$};
		\node [style=none] (57) at (-2.25, -0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=black] (61) at (-0.25, 0.75) {};
		\node [style=black] (62) at (-1.75, 0.75) {};
		\node [style=none] (63) at (-0.75, 1.5) {\scriptsize  $l$};
		\node [style=none] (64) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (49);
		\draw [->] (57.center) to (58.center);
		\draw (22.center) to (61);
		\draw [->] (62) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceform-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 0.5) {$r$};
		\node [style=none] (14) at (2.5, 2.5) {};
		\node [style=none] (15) at (-1.5, 2.5) {};
		\node [style=none] (16) at (-2.75, 0.5) {\scriptsize $n$};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (3.5, 2.75) {\scriptsize $l$};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=reg] (23) at (1.75, 1) {$x$};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=black] (28) at (2.5, 0) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (22.center);
		\draw (1.center) to (20.center);
		\draw [->, bend right=90, looseness=2.25] (20.center) to (14.center);
		\draw [->, bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw (17.center) to (18.center);
		\draw [->] (25.center) to (17.center);
		\draw (31.center) to (28);
		\draw [->] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/two-states-intersection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -3.5) {};
		\node [style=none] (4) at (1, -3.5) {};
		\node [style=none] (5) at (-0.5, -4) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (10) at (0.5, -4) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0, -1.75) {$e$};
		\node [style=none] (16) at (-5.5, -2.75) {};
		\node [style=none] (18) at (-1, -3.25) {};
		\node [style=none] (78) at (-0.5, 1.75) {};
		\node [style=black] (79) at (-4.25, -1) {};
		\node [style=none] (80) at (-1, -2.75) {};
		\node [style=none] (85) at (5, -2.5) {};
		\node [style=none] (86) at (1, -3) {};
		\node [style=none] (89) at (1, -2) {};
		\node [style=none] (95) at (-0.5, 2.5) {};
		\node [style=none] (96) at (-0.25, 2.75) {};
		\node [style=none] (97) at (-0.5, 1.5) {};
		\node [style=none] (98) at (0.5, 1.5) {};
		\node [style=none] (99) at (-0.25, 1.25) {};
		\node [style=none] (100) at (0.5, 2.5) {};
		\node [style=none] (101) at (0.25, 1.25) {};
		\node [style=none] (102) at (0.25, 2.75) {};
		\node [style=none] (104) at (-0.5, 4) {};
		\node [style=black] (105) at (-4.25, 0.25) {};
		\node [style=none] (106) at (-1, -2) {};
		\node [style=none] (107) at (-0.5, 4.75) {};
		\node [style=none] (108) at (-0.25, 5) {};
		\node [style=none] (109) at (-0.5, 3.75) {};
		\node [style=none] (110) at (0.5, 3.75) {};
		\node [style=none] (111) at (-0.25, 3.5) {};
		\node [style=none] (112) at (0.5, 4.75) {};
		\node [style=none] (113) at (0.25, 3.5) {};
		\node [style=none] (114) at (0.25, 5) {};
		\node [style=none] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1, -1.25) {};
		\node [style=none] (120) at (0.5, 4.25) {};
		\node [style=none] (122) at (1, -0.5) {};
		\node [style=none] (125) at (-4.75, 0) {};
		\node [style=none] (126) at (-4.75, -0.75) {};
		\node [style=none] (132) at (5, 1.25) {\scriptsize $l_1$};
		\node [style=none] (134) at (5.25, -2) {};
		\node [style=none] (138) at (5.25, -3) {};
		\node [style=none] (140) at (-5.75, -3.25) {};
		\node [style=none] (141) at (0, 2) {$c$};
		\node [style=none] (142) at (0, 4.25) {$c$};
		\node [style=none] (145) at (-5.75, 0.25) {};
		\node [style=none] (146) at (-5.75, -1) {};
		\node [style=none] (147) at (-5.5, 2) {\scriptsize $l_2$};
		\node [style=none] (148) at (-1, -1.5) {};
		\node [style=none] (150) at (-0.5, 4.5) {};
		\node [style=none] (151) at (-0.5, 2.25) {};
		\node [style=none] (152) at (-5.75, 1.5) {};
		\node [style=none] (153) at (5, 2.75) {\scriptsize $l_1$};
		\node [style=black] (154) at (3.75, 2.25) {};
		\node [style=none] (155) at (5.25, 2.25) {};
		\node [style=none] (156) at (5, -1.5) {\scriptsize $l_2$};
		\node [style=black] (157) at (3.75, 0.75) {};
		\node [style=none] (158) at (5.25, 0.75) {};
		\node [style=none] (159) at (-5.5, 3.25) {\scriptsize $l_1$};
		\node [style=none] (160) at (-5.5, 4.5) {\scriptsize $l_1$};
		\node [style=black] (161) at (-4.25, 4) {};
		\node [style=none] (162) at (-5.75, 4) {};
		\node [style=black] (163) at (-4.25, 2.75) {};
		\node [style=none] (164) at (-5.75, 2.75) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=-60] (79) to (80.center);
		\draw [in=180, out=75, looseness=0.75] (79) to (78.center);
		\draw [semithick, in=0, out=-90] (98.center) to (101.center);
		\draw [semithick, in=-90, out=180] (99.center) to (97.center);
		\draw [semithick, in=180, out=90] (95.center) to (96.center);
		\draw [semithick, in=90, out=0] (102.center) to (100.center);
		\draw [semithick] (96.center) to (102.center);
		\draw [semithick] (100.center) to (98.center);
		\draw [semithick] (101.center) to (99.center);
		\draw [semithick] (97.center) to (95.center);
		\draw [in=180, out=-60] (105) to (106.center);
		\draw [in=180, out=75] (105) to (104.center);
		\draw [semithick, in=0, out=-90] (110.center) to (113.center);
		\draw [semithick, in=-90, out=180] (111.center) to (109.center);
		\draw [semithick, in=180, out=90] (107.center) to (108.center);
		\draw [semithick, in=90, out=0] (114.center) to (112.center);
		\draw [semithick] (108.center) to (114.center);
		\draw [semithick] (112.center) to (110.center);
		\draw [semithick] (113.center) to (111.center);
		\draw [semithick] (109.center) to (107.center);
		\draw (140.center) to (18.center);
		\draw (146.center) to (79);
		\draw (145.center) to (105);
		\draw (154) to (155.center);
		\draw (157) to (158.center);
		\draw [in=-105, out=0, looseness=0.75] (119.center) to (157);
		\draw [in=-105, out=0, looseness=0.75] (122.center) to (154);
		\draw (161) to (162.center);
		\draw (163) to (164.center);
		\draw [in=180, out=0, looseness=1.25] (152.center) to (148.center);
		\draw [in=-180, out=45, looseness=0.50] (161) to (150.center);
		\draw [in=165, out=15] (163) to (151.center);
		\draw [in=180, out=-60, looseness=0.75] (163) to (165.center);
		\draw [in=180, out=-60, looseness=0.50] (161) to (166.center);
		\draw [in=105, out=0, looseness=0.75] (120.center) to (154);
		\draw [in=120, out=0, looseness=0.75] (117.center) to (157);
		\draw (86.center) to (138.center);
		\draw (89.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=white-dot] (8) at (1.75, 0.25) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=white-dot] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1, -1.25) {};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (6.center) to (8);
		\draw [in=105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (8) to (17.center);
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->] (30.center) to (29.center);
		\draw [->] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=white-dot] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (23) at (3.25, -0.5) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=white-dot] (27) at (0, 0.25) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (6.center) to (8);
		\draw [in=-105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (8) to (17.center);
		\draw [in=105, out=0] (26.center) to (27);
		\draw [in=-105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->] (30.center) to (29.center);
		\draw [->] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-coassociative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=white-dot] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=white-dot] (25) at (1.75, -0.5) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (28) at (3.25, 0.25) {};
		\node [style=none] (29) at (3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw [->, in=-180, out=-75] (25) to (24.center);
		\draw [->, in=-180, out=75] (25) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-coassociative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=white-dot] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=white-dot] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (3.25, -0.25) {};
		\node [style=none] (29) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw [->, in=180, out=75] (25) to (24.center);
		\draw [->, in=180, out=-75] (25) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-cocommutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=white-dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (25) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [in=180, out=0] (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw [in=-180, out=0] (15.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-color-transpose-then-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $n$};
		\node [style=smallb] (76) at (-0.5, 0) {$w^\circ$};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (85) at (2.5, 0.5) {\scriptsize $n$};
		\node [style=none] (101) at (2.25, 0) {};
		\node [style=smallb] (102) at (1, 0) {$w$};
		\node [style=none] (103) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
		\draw (76) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=white-dot] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->, in=-180, out=0] (30.center) to (29.center);
		\draw [->, in=180, out=0] (31.center) to (28.center);
		\draw (15.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-left-counital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=white-dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=white-dot] (25) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-left-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=white-dot] (8) at (1.75, 0) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=white-dot] (25) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (6.center) to (8);
		\draw [in=-105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (25) to (15.center);
		\draw [->] (8) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-right-counital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=white-dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=white-dot] (25) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (23.center) to (17.center);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-right-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=white-dot] (8) at (1.75, 0) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=white-dot] (25) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (6.center) to (8);
		\draw [in=105, out=0] (9.center) to (8);
		\draw (17.center) to (23.center);
		\draw [->] (20.center) to (9.center);
		\draw [->] (25) to (15.center);
		\draw [->] (8) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/w-then-w-color-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 0.5) {\scriptsize $m$};
		\node [style=smallb] (76) at (-0.5, 0) {$w$};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (85) at (2.5, 0.5) {\scriptsize $m$};
		\node [style=none] (101) at (2.25, 0) {};
		\node [style=smallb] (102) at (1, 0) {$w^\circ$};
		\node [style=none] (103) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (79.center) to (78.center);
		\draw (78.center) to (76);
		\draw [->] (102) to (101.center);
		\draw (101.center) to (103.center);
		\draw (76) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wb-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=black] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=white-dot] (27) at (0.75, 1) {};
		\node [style=none] (28) at (-0.25, 1.75) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (-1, 1.75) {};
		\node [style=black] (34) at (-2, 1) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1, 1.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (-0.25, -1.5) {};
		\node [style=white-dot] (42) at (0.75, -0.75) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (-2.75, 1) {};
		\node [style=none] (49) at (-3.5, 1) {};
		\node [style=none] (50) at (-2.75, -0.75) {};
		\node [style=none] (51) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (25.center);
		\draw (25.center) to (32.center);
		\draw [->, in=180, out=75] (34) to (33.center);
		\draw [->] (34) to (35.center);
		\draw [in=-105, out=0] (41.center) to (42);
		\draw [->] (42) to (40.center);
		\draw (40.center) to (47.center);
		\draw (48.center) to (34);
		\draw [->] (49.center) to (48.center);
		\draw [->] (51.center) to (50.center);
		\draw (50.center) to (8);
		\draw (9.center) to (41.center);
		\draw (36.center) to (28.center);
		\draw (35.center) to (42);
		\draw (6.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wb-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=white-dot] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw [in=0, out=105] (17) to (16.center);
		\draw [in=0, out=-105] (17) to (18.center);
		\draw (17) to (8);
		\draw (9.center) to (20.center);
		\draw [->] (21.center) to (18.center);
		\draw (15.center) to (22.center);
		\draw [->] (23.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wb-co-powerset-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3.25, 2) {};
		\node [style=white-dot] (39) at (-2, 2) {};
		\node [style=none] (46) at (-3.25, -0.75) {};
		\node [style=white-dot] (47) at (-2, -0.75) {};
		\node [style=none] (49) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-3.25, 1.25) {};
		\node [style=none] (52) at (-3.25, 0.25) {};
		\node [style=none] (53) at (2.25, -0.75) {};
		\node [style=black] (54) at (1, -0.75) {};
		\node [style=none] (55) at (-0.75, 0.25) {};
		\node [style=none] (56) at (-0.25, -1.5) {};
		\node [style=none] (57) at (2.25, 0.5) {};
		\node [style=black] (58) at (1, 0.5) {};
		\node [style=none] (59) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (37.center);
		\draw [in=180, out=-60] (47) to (49.center);
		\draw (47) to (46.center);
		\draw [in=120, out=0] (55.center) to (54);
		\draw [in=0, out=-120] (54) to (56.center);
		\draw (54) to (53.center);
		\draw [in=120, out=0] (59.center) to (58);
		\draw (58) to (57.center);
		\draw (56.center) to (49.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw [in=45, out=-120] (58) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wb-copy-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=black] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=white-dot] (23) at (-1.5, 0) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (8) to (6.center);
		\draw [->, in=-180, out=75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [in=180, out=0] (9.center) to (20.center);
		\draw [->] (23) to (17.center);
		\draw [in=-180, out=0] (15.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wb-intersect-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=white-dot] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=black] (32) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (26.center) to (27);
		\draw [in=105, out=0] (28.center) to (27);
		\draw [->] (27) to (15.center);
		\draw [->, in=-180, out=0] (30.center) to (29.center);
		\draw [->, in=180, out=0] (31.center) to (28.center);
		\draw (15.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wb-powerset-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (2.25, 2) {};
		\node [style=black] (39) at (1, 2) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=black] (47) at (1, -0.75) {};
		\node [style=none] (49) at (-0.25, -1.5) {};
		\node [style=none] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (2.25, 0.25) {};
		\node [style=none] (53) at (-3.25, -0.75) {};
		\node [style=white-dot] (54) at (-2, -0.75) {};
		\node [style=none] (55) at (-0.25, 0.25) {};
		\node [style=none] (56) at (-0.75, -1.5) {};
		\node [style=none] (57) at (-3.25, 0.5) {};
		\node [style=white-dot] (58) at (-2, 0.5) {};
		\node [style=none] (59) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (37.center);
		\draw [in=0, out=-120] (47) to (49.center);
		\draw (47) to (46.center);
		\draw [in=60, out=180] (55.center) to (54);
		\draw [in=180, out=-60] (54) to (56.center);
		\draw (54) to (53.center);
		\draw [in=60, out=180] (59.center) to (58);
		\draw (58) to (57.center);
		\draw (56.center) to (49.center);
		\draw (59.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw [in=135, out=-60] (58) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-atoms.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=white-dot] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=reg] (8) at (-0.25, 0.75) {$a$};
		\node [style=reg] (9) at (-0.25, -0.75) {$a$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (5) to (6.center);
		\draw (9) to (6.center);
		\draw (8) to (4.center);
		\draw [in=180, out=60] (5) to (4.center);
		\draw (5) to (2.center);
		\draw (11.center) to (8);
		\draw (12.center) to (9);
		\draw [->] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=white-dot] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=black] (25) at (2, 0.75) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.75, 1.5) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (3.5, 1.5) {};
		\node [style=none] (30) at (2.75, 0.25) {};
		\node [style=black] (31) at (2, -0.75) {};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [->] (23.center) to (17.center);
		\draw [->, in=180, out=75] (25) to (24.center);
		\draw [->, in=180, out=-75] (25) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (15.center) to (25);
		\draw [->, in=180, out=75] (31) to (30.center);
		\draw [->, in=180, out=-75] (31) to (32.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (35.center);
		\draw (9.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-bcounit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=white-dot] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=black] (25) at (1.75, 0.75) {};
		\node [style=black] (31) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=180, out=75] (8) to (6.center);
		\draw [->, in=180, out=-75] (8) to (9.center);
		\draw (17.center) to (8);
		\draw [->] (23.center) to (17.center);
		\draw (15.center) to (25);
		\draw (9.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=black] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (42) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.75, 0.75) {};
		\node [style=white-dot] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=-75] (46) to (47.center);
		\draw [in=180, out=75] (46) to (45.center);
		\draw (50.center) to (46);
		\draw [->] (51.center) to (50.center);
		\draw [->] (45.center) to (39.center);
		\draw [->] (47.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult-wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=white-dot] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (42) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.75, 0.75) {};
		\node [style=white-dot] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=-75] (46) to (47.center);
		\draw [in=180, out=75] (46) to (45.center);
		\draw (50.center) to (46);
		\draw [->] (51.center) to (50.center);
		\draw [->] (45.center) to (39.center);
		\draw [->] (47.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.25, 0.5) {};
		\node [style=white-dot] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.75, -0.5) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75] (37) to (38.center);
		\draw [->] (36.center) to (39.center);
		\draw [in=180, out=75] (37) to (36.center);
		\draw [->] (38.center) to (42.center);
		\draw (43.center) to (37);
		\draw [->] (44.center) to (43.center);
		\draw (39.center) to (45.center);
		\draw (42.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wcounit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=white-dot] (36) at (-0.25, 0.75) {};
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=white-dot] (40) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (35.center) to (34.center);
		\draw (34.center) to (36);
		\draw [->] (39.center) to (38.center);
		\draw (38.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wire-bend-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2.5, 1) {};
		\node [style=none] (242) at (-2.25, 1) {};
		\node [style=none] (252) at (-0.75, -1.25) {};
		\node [style=none] (253) at (-0.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.5) {};
		\node [style=none] (255) at (-0.75, -1.25) {};
		\node [style=none] (256) at (0.75, -1.25) {};
		\node [style=none] (257) at (-0.5, -1.5) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (0.5, -1.5) {};
		\node [style=none] (260) at (0.5, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.25) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (291) at (0.75, 1) {};
		\node [style=none] (293) at (-2.25, 1.5) {\scriptsize $A_1$};
		\node [style=none] (294) at (2.5, 1.5) {\scriptsize $B_1$};
		\node [style=none] (296) at (2.5, -1) {};
		\node [style=none] (297) at (-2.25, -1) {};
		\node [style=none] (299) at (-0.75, -1) {};
		\node [style=none] (300) at (0.75, -1) {};
		\node [style=none] (301) at (-2.25, -0.5) {\scriptsize $A_2$};
		\node [style=none] (302) at (2.5, -0.5) {\scriptsize $B_2$};
		\node [style=none] (303) at (-0.75, 0) {};
		\node [style=none] (305) at (-1.5, 0) {};
		\node [style=none] (306) at (2.5, 0) {};
		\node [style=none] (308) at (1.75, 0) {};
		\node [style=none] (309) at (-2.25, 0) {};
		\node [style=none] (310) at (0.75, 0) {};
		\node [style=none] (311) at (0, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [->] (303.center) to (305.center);
		\draw [->] (306.center) to (308.center);
		\draw (305.center) to (309.center);
		\draw (308.center) to (310.center);
		\draw (291.center) to (229.center);
		\draw (300.center) to (296.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wire-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2.5, 1) {};
		\node [style=none] (242) at (-2.25, 1) {};
		\node [style=none] (252) at (-0.75, -1) {};
		\node [style=none] (253) at (-0.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.5) {};
		\node [style=none] (255) at (-0.75, -1) {};
		\node [style=none] (256) at (0.75, -1) {};
		\node [style=none] (257) at (-0.5, -1.25) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (0.5, -1.25) {};
		\node [style=none] (260) at (0.5, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.25) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (291) at (0.75, 1) {};
		\node [style=none] (293) at (-2.25, 1.5) {\scriptsize $A_1$};
		\node [style=none] (294) at (2.5, 1.5) {\scriptsize $B_1$};
		\node [style=none] (296) at (2.5, -0.75) {};
		\node [style=none] (297) at (-2.25, -0.75) {};
		\node [style=none] (299) at (-0.75, -0.75) {};
		\node [style=none] (300) at (0.75, -0.75) {};
		\node [style=none] (301) at (-2.25, -0.25) {\scriptsize $A_2$};
		\node [style=none] (302) at (2.5, -0.25) {\scriptsize $B_2$};
		\node [style=none] (303) at (-2.25, 0.25) {};
		\node [style=none] (305) at (-1.5, 0.25) {};
		\node [style=none] (306) at (0.75, 0.25) {};
		\node [style=none] (308) at (1.5, 0.25) {};
		\node [style=none] (309) at (-0.75, 0.25) {};
		\node [style=none] (310) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [->] (303.center) to (305.center);
		\draw [->] (306.center) to (308.center);
		\draw (305.center) to (309.center);
		\draw (308.center) to (310.center);
		\draw (291.center) to (229.center);
		\draw (300.center) to (296.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-atom.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (1, 0) {$a$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=white-dot] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (4.center);
		\draw (5) to (2);
		\draw (2) to (10.center);
		\draw [->] (8.center) to (4.center);
		\draw [->] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-bcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=white-dot] (37) at (0.75, 0) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (3.75, 0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=black] (47) at (2.25, 0) {};
		\node [style=none] (48) at (3.25, -0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (37) to (43.center);
		\draw [->, in=180, out=-75] (47) to (48.center);
		\draw [->, in=180, out=75] (47) to (46.center);
		\draw (43.center) to (47);
		\draw [->] (50.center) to (36.center);
		\draw [->] (49.center) to (38.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-bmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=white-dot] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=white-dot] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0.center) to (1);
		\draw [in=-105, out=0] (2.center) to (1);
		\draw (4.center) to (6.center);
		\draw [->] (1) to (4.center);
		\draw [in=105, out=0] (7.center) to (8);
		\draw [in=-105, out=0] (9.center) to (8);
		\draw [->] (8) to (3.center);
		\draw [->] (11.center) to (10.center);
		\draw [->] (12.center) to (9.center);
		\draw [in=105, out=0] (13.center) to (14);
		\draw [in=-105, out=0] (15.center) to (14);
		\draw [->] (18.center) to (15.center);
		\draw [->] (14) to (2.center);
		\draw [->] (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult-wcomult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=white-dot] (37) at (0.75, 0) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (3.75, 0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=white-dot] (47) at (2.25, 0) {};
		\node [style=none] (48) at (3.25, -0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (37) to (43.center);
		\draw [->, in=180, out=-75] (47) to (48.center);
		\draw [->, in=180, out=75] (47) to (46.center);
		\draw (43.center) to (47);
		\draw [->] (50.center) to (36.center);
		\draw [->] (49.center) to (38.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=white-dot] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [->] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [->] (42.center) to (38.center);
		\draw [->] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wrong-way-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2.5, 0.25) {};
		\node [style=none] (242) at (-2.25, 1) {};
		\node [style=none] (252) at (-0.75, -1) {};
		\node [style=none] (253) at (-0.75, 1.25) {};
		\node [style=none] (254) at (-0.5, 1.5) {};
		\node [style=none] (255) at (-0.75, -1) {};
		\node [style=none] (256) at (0.75, -1) {};
		\node [style=none] (257) at (-0.5, -1.25) {};
		\node [style=none] (258) at (0.75, 1.25) {};
		\node [style=none] (259) at (0.5, -1.25) {};
		\node [style=none] (260) at (0.5, 1.5) {};
		\node [style=none] (263) at (-0.75, 1.25) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (291) at (0.75, 0.25) {};
		\node [style=none] (293) at (-2.25, 1.5) {\scriptsize $A_1$};
		\node [style=none] (294) at (2.5, 0.75) {\scriptsize $B$};
		\node [style=none] (297) at (-2.25, -0.75) {};
		\node [style=none] (299) at (-0.75, -0.75) {};
		\node [style=none] (301) at (-2.25, -0.25) {\scriptsize $A_2$};
		\node [style=none] (303) at (-0.75, 0.25) {};
		\node [style=none] (305) at (-1.5, 0.25) {};
		\node [style=none] (309) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=180] (257.center) to (255.center);
		\draw [semithick, in=180, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=0] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [->] (303.center) to (305.center);
		\draw (305.center) to (309.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wrong-way-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (-2.25, 0.25) {};
		\node [style=none] (242) at (2.5, 1) {};
		\node [style=none] (252) at (1, -1) {};
		\node [style=none] (253) at (1, 1.25) {};
		\node [style=none] (254) at (0.75, 1.5) {};
		\node [style=none] (255) at (1, -1) {};
		\node [style=none] (256) at (-0.5, -1) {};
		\node [style=none] (257) at (0.75, -1.25) {};
		\node [style=none] (258) at (-0.5, 1.25) {};
		\node [style=none] (259) at (-0.25, -1.25) {};
		\node [style=none] (260) at (-0.25, 1.5) {};
		\node [style=none] (263) at (1, 1.25) {};
		\node [style=none] (264) at (1, 1) {};
		\node [style=none] (291) at (-0.5, 0.25) {};
		\node [style=none] (293) at (2.5, 1.5) {\scriptsize $B_1$};
		\node [style=none] (294) at (-2.25, 0.75) {\scriptsize $A$};
		\node [style=none] (297) at (2.5, -0.75) {};
		\node [style=none] (299) at (1, -0.75) {};
		\node [style=none] (301) at (2.5, -0.25) {\scriptsize $B_2$};
		\node [style=none] (303) at (2.5, 0.25) {};
		\node [style=none] (305) at (1.75, 0.25) {};
		\node [style=none] (309) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90] (256.center) to (259.center);
		\draw [semithick, in=-90, out=0] (257.center) to (255.center);
		\draw [semithick, in=0, out=90] (253.center) to (254.center);
		\draw [semithick, in=90, out=180] (260.center) to (258.center);
		\draw [semithick] (254.center) to (260.center);
		\draw [semithick] (258.center) to (256.center);
		\draw [semithick] (259.center) to (257.center);
		\draw [semithick] (255.center) to (253.center);
		\draw [->] (303.center) to (305.center);
		\draw (305.center) to (309.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wunit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=white-dot] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=white-dot] (26) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (8.center);
		\draw [->] (23) to (17.center);
		\draw (25.center) to (24.center);
		\draw [->] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wunit-atom.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (2) at (1, 0) {$a$};
		\node [style=white-dot] (5) at (-0.25, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x-prime-coregbw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=coregbw] (1) at (1.25, 0) {};
		\node [style=basicb] (2) at (-0.75, 0) {$x'$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x-prime-coregwb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=coregwb] (1) at (1.25, 0) {};
		\node [style=basicb] (2) at (-0.75, 0) {$x'$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x-regb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=regb] (1) at (1, 0) {};
		\node [style=basicb] (2) at (-1, 0) {$x$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (2);
		\draw [->] (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw [->] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x-yx-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (6) at (6.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1.25) {};
		\node [style=none] (10) at (-5.25, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (5.25, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (5.25, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (2.75, 0.25) {$y$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=basicb] (78) at (4.5, 0.25) {$x$};
		\node [style=basicb] (79) at (-3, -1.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (2.center) to (76);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (76) to (78);
		\draw (78) to (70.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (79);
		\draw (79) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/xy-star-x-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (3.5, 0.25) {};
		\node [style=none] (6) at (6.5, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (3.5, -1.25) {};
		\node [style=black] (12) at (2.25, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (5.25, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (5.25, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=basicb] (78) at (4.5, 0.25) {$y$};
		\node [style=none] (80) at (4.5, -1.25) {};
		\node [style=basicb] (81) at (0.75, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (71.center) to (22.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (8.center) to (48.center);
		\draw (78) to (70.center);
		\draw (80.center) to (6.center);
		\draw (2.center) to (78);
		\draw (11.center) to (80.center);
		\draw (1) to (81);
		\draw (81) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/xy-star-x-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3.5, 0.25) {};
		\node [style=none] (6) at (6.5, -1.25) {};
		\node [style=none] (8) at (-2.75, -1.25) {};
		\node [style=none] (10) at (-3.75, -1.25) {};
		\node [style=none] (11) at (3.5, -1.25) {};
		\node [style=black] (12) at (2.25, -0.5) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (48) at (0, -1.25) {};
		\node [style=none] (70) at (5.25, 0.25) {};
		\node [style=none] (71) at (-2.5, 0.25) {};
		\node [style=none] (72) at (5.25, 2) {};
		\node [style=none] (73) at (-2.5, 2) {};
		\node [style=none] (77) at (1.5, 2) {};
		\node [style=basicb] (78) at (4.5, 0.25) {$y$};
		\node [style=none] (80) at (4.5, -1.25) {};
		\node [style=basicb] (81) at (-1.25, -1.25) {$x$};
		\node [style=basicb] (82) at (-1.25, 0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (78) to (70.center);
		\draw (80.center) to (6.center);
		\draw (2.center) to (78);
		\draw (11.center) to (80.center);
		\draw (71.center) to (82);
		\draw (82) to (22.center);
		\draw (8.center) to (81);
		\draw (81) to (48.center);
		\draw (1) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/xy-star-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (6) at (6.5, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=black] (12) at (0.5, -0.5) {};
		\node [style=none] (22) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (70) at (5.25, 0.25) {};
		\node [style=none] (71) at (-2, 0.25) {};
		\node [style=none] (72) at (5.25, 2) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=basicb] (76) at (2.75, 0.25) {$x$};
		\node [style=none] (77) at (-0.25, 2) {};
		\node [style=basicb] (78) at (4.5, 0.25) {$y$};
		\node [style=basicb] (79) at (2.75, -1.25) {$x$};
		\node [style=none] (80) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, in=-180, out=-75] (12) to (11.center);
		\draw [in=105, out=0] (22.center) to (1);
		\draw [->, in=-180, out=75] (12) to (2.center);
		\draw [in=-105, out=0] (48.center) to (1);
		\draw [->] (10.center) to (8.center);
		\draw [bend right=90, looseness=2.00] (70.center) to (72.center);
		\draw [->, bend right=90, looseness=2.00] (73.center) to (71.center);
		\draw (1) to (12);
		\draw (71.center) to (22.center);
		\draw (2.center) to (76);
		\draw [->] (72.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (8.center) to (48.center);
		\draw (76) to (78);
		\draw (78) to (70.center);
		\draw (11.center) to (79);
		\draw [->] (79) to (80.center);
		\draw (80.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/yanking-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1, 1.25) {};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (2.75, -0.75) {};
		\node [style=none] (52) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (43.center) to (44.center);
		\draw [->, bend right=90, looseness=2.00] (47.center) to (48.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw [in=0, out=-180] (45.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-1, -1.25) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (2, 0.75) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (1, -1.25) {};
		\node [style=none] (50) at (-2, 0.75) {};
		\node [style=none] (51) at (2.75, 0.75) {};
		\node [style=none] (52) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw [->, bend right=90, looseness=2.00] (48.center) to (47.center);
		\draw [in=0, out=-180] (47.center) to (50.center);
		\draw [in=0, out=180] (45.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

